The physical and chemical structure of Sagittarius B2, VIII. Full molecular line survey of hot cores

The giant molecular cloud complex Sagittarius B2 (Sgr~B2) in the central molecular zone of our Galaxy hosts several high-mass star formation sites, with Sgr~B2(M) and Sgr~B2(N) being the main centers of activity. This analysis aims to comprehensively model each core spectrum, considering molecular lines, dust attenuation, and free-free emission interactions. We describe the molecular content analysis of each hot core and identify the chemical composition of detected sources. Using ALMA's high sensitivity, we aim to characterize the hot core population in Sgr~B2(M) and N, gaining a better understanding of the different evolutionary phases of star formation processes in this complex. We conducted an unbiased ALMA spectral line survey of 47 sources in band 6 (211-275 GHz). Chemical composition and column densities were derived using XCLASS, assuming local thermodynamic equilibrium. Quantitative descriptions for each molecule were determined, considering all emission and absorption features across the spectral range. Temperature and velocity distributions were analyzed, and derived abundances were compared with other spectral line surveys. We identified 65 isotopologs from 41 different molecules, ranging from light molecules to complex organic compounds, originating from various environments. Most sources in the Sgr~B2 complex were assigned different evolutionary phases of high-mass star formation. Sgr~B2(N) hot cores show more complex molecules such as CH$_3$OH, CH$_3$OCHO, and CH$_3$OCH$_3$, while M cores contain lighter molecules such as SO$_2$, SO, and NO. Some sulfur-bearing molecules are more abundant in N than in M. The derived molecular abundances can be used for comparison and to constrain astrochemical models. Inner sources in both regions were generally more developed than outer sources, with some exceptions.

==> (inline-0) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A02SgrB2M}\\
CH$_3$NH$_2$  & ext.           &                  8 &  5.5 $\times 10^{13}$ &                3.0 &                  66\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &               11.0 &                  62\\
CH$_3$OH      & ext.           &                 48 &  6.1 $\times 10^{15}$ &                3.3 &                  66\\
              & ext.           &                  9 &  6.0 $\times 10^{15}$ &               10.0 &                  64\\
CH$_2$NH      & ext.           &                  5 &  4.3 $\times 10^{13}$ &                1.2 &                  73\\
              & ext.           &                  4 &  2.5 $\times 10^{14}$ &                9.1 &                  64\\
              & ext.           &                  7 &  7.2 $\times 10^{14}$ &               10.8 &                  61\\
              & ext.           &                  8 &  1.9 $\times 10^{13}$ &                2.0 &                  29\\
              & ext.           &                  6 &  6.4 $\times 10^{13}$ &               16.2 &                   7\\
CN            & ext.           &                 10 &  5.1 $\times 10^{15}$ &                6.7 &                  68\\
              & ext.           &                 21 &  4.5 $\times 10^{16}$ &               11.7 &                  62\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &               10.0 &                  40\\
              & ext.           &                  6 &  1.1 $\times 10^{15}$ &                0.4 &                  28\\
              & ext.           &                 15 &  1.9 $\times 10^{15}$ &               21.5 &                   6\\
              & ext.           &                 19 &  1.9 $\times 10^{15}$ &                3.0 &                   0\\
              & ext.           &                 62 &  1.3 $\times 10^{16}$ &               10.0 &                 -25\\
              & ext.           &                 16 &  6.6 $\times 10^{14}$ &                0.8 &                 -43\\
              & ext.           &                 72 &  2.6 $\times 10^{16}$ &                6.6 &                 -47\\
              & ext.           &                 11 &  1.3 $\times 10^{14}$ &                2.8 &                 -80\\
              & ext.           &                  8 &  5.6 $\times 10^{14}$ &               16.9 &                -102\\
CH$_3$CN      & ext.           &                135 &  8.7 $\times 10^{15}$ &               14.3 &                 137\\
              & ext.           &                 13 &  3.5 $\times 10^{14}$ &                5.2 &                  92\\
              & ext.           &                113 &  7.1 $\times 10^{15}$ &               26.1 &                  64\\
CCH           & ext.           &                  3 &  2.1 $\times 10^{16}$ &               13.1 &                  64\\
SiO           & ext.           &                  7 &  9.3 $\times 10^{13}$ &                6.6 &                  63\\
              & ext.           &                 14 &  1.2 $\times 10^{14}$ &                1.8 &                  61\\
              & ext.           &                 41 &  7.8 $\times 10^{15}$ &                2.7 &                  57\\
              & ext.           &                 47 &  7.4 $\times 10^{14}$ &                9.8 &                  50\\
H$_2$CO       & ext.           &                 25 &  9.2 $\times 10^{15}$ &               12.5 &                  64\\
              & ext.           &                 74 &  6.8 $\times 10^{15}$ &               12.9 &                  50\\
CO            & ext.           &                  3 &  2.7 $\times 10^{16}$ &               16.8 &                  95\\
              & ext.           &                  3 &  5.3 $\times 10^{16}$ &                4.3 &                  74\\
              & ext.           &                  3 &  3.4 $\times 10^{17}$ &               14.4 &                  60\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                1.8 &                  54\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &                0.8 &                  28\\
              & ext.           &                  3 &  6.0 $\times 10^{16}$ &               12.1 &                  25\\
              & ext.           &                  3 &  3.8 $\times 10^{16}$ &                0.7 &                  21\\
              & ext.           &                  3 &  5.9 $\times 10^{16}$ &                0.2 &                   9\\
              & ext.           &                  3 &  2.4 $\times 10^{17}$ &               22.9 &                   5\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.8 &                  -3\\
              & ext.           &                  3 &  6.4 $\times 10^{16}$ &                8.9 &                 -22\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &                4.1 &                 -29\\
              & ext.           &                  3 &  6.0 $\times 10^{16}$ &               20.7 &                 -25\\
              & ext.           &                  3 &  8.6 $\times 10^{16}$ &                7.4 &                 -44\\
              & ext.           &                  3 &  3.8 $\times 10^{16}$ &                2.6 &                 -51\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                1.3 &                 -82\\
              & ext.           &                  3 &  6.1 $\times 10^{16}$ &               11.2 &                 -64\\
              & ext.           &                  3 &  4.4 $\times 10^{16}$ &                4.8 &                 -78\\
              & ext.           &                  3 &  2.1 $\times 10^{17}$ &               19.8 &                -102\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                1.9 &                 -87\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                2.0 &                -136\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.0 &                -128\\
$^{13}$CO     & ext.           &                  3 &  8.4 $\times 10^{15}$ &               14.7 &                  91\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &                1.0 &                  74\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                3.5 &                  69\\
              & ext.           &                  3 &  1.4 $\times 10^{17}$ &               19.0 &                  62\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                2.9 &                  54\\
              & ext.           &                  3 &  9.1 $\times 10^{15}$ &                0.3 &                  31\\
              & ext.           &                  3 &  4.3 $\times 10^{16}$ &               25.8 &                   8\\
              & ext.           &                  3 &  3.2 $\times 10^{13}$ &                0.7 &                  21\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                3.8 &                  16\\
              & ext.           &                  3 &  7.3 $\times 10^{15}$ &                8.8 &                  -2\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                1.0 &                 -27\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &                2.4 &                 -43\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                4.1 &                 -18\\
              & ext.           &                  3 &  9.7 $\times 10^{13}$ &               31.5 &                 -19\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &                1.5 &                 -26\\
              & ext.           &                  3 &  2.7 $\times 10^{16}$ &               12.8 &                 -29\\
              & ext.           &                  3 &  4.9 $\times 10^{13}$ &                1.0 &                 -14\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &                2.9 &                 -49\\
              & ext.           &                  3 &  6.1 $\times 10^{15}$ &               12.2 &                 -62\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                4.7 &                 -79\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                2.6 &                 -99\\
              & ext.           &                  3 &  8.7 $\times 10^{15}$ &                4.3 &                -106\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                2.5 &                -126\\
C$^{17}$O     & ext.           &                  3 &  1.8 $\times 10^{15}$ &                2.2 &                -179\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &               11.0 &                -124\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                3.4 &                 -97\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &               30.9 &                 -78\\
              & ext.           &                  3 &  7.0 $\times 10^{13}$ &                2.2 &                 -55\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                5.7 &                 -44\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                3.8 &                 -33\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                6.8 &                 -23\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &               11.3 &                  -4\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                6.5 &                   7\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                7.2 &                  12\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &               22.7 &                  28\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                5.9 &                  52\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                8.9 &                  67\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &               10.9 &                  86\\
              & ext.           &                  3 &  9.3 $\times 10^{13}$ &                2.5 &                 100\\
              & ext.           &                  3 &  6.1 $\times 10^{13}$ &                3.6 &                 105\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &               13.0 &                 118\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                3.4 &                 124\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                6.7 &                 143\\
C$^{18}$O     & ext.           &                  3 &  5.0 $\times 10^{15}$ &                3.6 &                 -44\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                2.3 &                 -28\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                2.1 &                 -22\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &               11.4 &                  -3\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &               13.3 &                  21\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                6.7 &                  52\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                9.0 &                  70\\
CS            & ext.           &                  3 &  1.4 $\times 10^{13}$ &                1.0 &                 143\\
              & ext.           &                  3 &  4.3 $\times 10^{16}$ &                0.8 &                  74\\
              & ext.           &                  3 &  3.0 $\times 10^{17}$ &               13.4 &                  61\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                0.8 &                -137\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                1.9 &                   0\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                1.0 &                 -98\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &                2.5 &                -180\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                2.3 &                -184\\
$^{13}$CS     & ext.           &                  3 &  3.5 $\times 10^{12}$ &                0.5 &                 124\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                0.6 &                -184\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                0.2 &                  57\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &                6.8 &                  49\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                2.6 &                 -49\\
C$^{33}$S     & ext.           &                  3 &  6.2 $\times 10^{14}$ &                6.2 &                 -80\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                5.2 &                 -33\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                6.2 &                 -15\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.4 &                 -10\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &               21.7 &                   0\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &                8.7 &                  49\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                3.5 &                  67\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                4.5 &                 132\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                2.5 &                 140\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &               12.3 &                 160\\
C$^{34}$S     & ext.           &                  3 &  2.4 $\times 10^{14}$ &                6.1 &                -114\\
              & ext.           &                  3 &  7.2 $\times 10^{13}$ &                3.0 &                -103\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &               30.4 &                 -17\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                8.8 &                  -2\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                9.0 &                  50\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                3.6 &                  57\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                2.8 &                  93\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                7.2 &                 111\\
HCN           & ext.           &                  3 &  2.0 $\times 10^{15}$ &                1.2 &                  67\\
              & ext.           &                  3 &  1.9 $\times 10^{17}$ &                9.0 &                  64\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                4.3 &                  48\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.8 &                  40\\
              & ext.           &                  3 &  5.4 $\times 10^{14}$ &                5.7 &                  39\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                2.5 &                  29\\
              & ext.           &                  3 &  7.8 $\times 10^{13}$ &                1.1 &                  29\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                6.2 &                  16\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                2.0 &                   7\\
              & ext.           &                  3 &  7.2 $\times 10^{14}$ &                6.4 &                   0\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                3.2 &                 -21\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                0.8 &                 -26\\
              & ext.           &                  3 &  4.3 $\times 10^{13}$ &                0.2 &                 -37\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                1.2 &                 -48\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                0.4 &                 -44\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                1.0 &                 -44\\
              & ext.           &                  3 &  6.0 $\times 10^{13}$ &                0.4 &                 -78\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                1.2 &                 -85\\
              & ext.           &                  3 &  3.9 $\times 10^{12}$ &                1.0 &                -141\\
              & ext.           &                  3 &  2.2 $\times 10^{12}$ &                1.6 &                -174\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                0.9 &                -169\\
              & ext.           &                  3 &  5.9 $\times 10^{13}$ &               22.2 &                -149\\
H$^{13}$CN    & ext.           &                  3 &  2.0 $\times 10^{14}$ &                0.6 &                  74\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                0.4 &                  51\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &               12.4 &                  63\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                5.8 &                  56\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                1.0 &                  47\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                9.5 &                -180\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &               11.5 &                  18\\
              & ext.           &                  3 &  6.0 $\times 10^{12}$ &                2.0 &                  23\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                6.3 &                   9\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &               11.4 &                   2\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                3.2 &                   0\\
              & ext.           &                  3 &  3.2 $\times 10^{13}$ &               16.0 &                 -19\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.0 &                   3\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                1.1 &                 -84\\
HNC           & ext.           &                  3 &  1.5 $\times 10^{15}$ &                3.8 &                  72\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &                7.5 &                  62\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                2.2 &                  15\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                3.5 &                   1\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &                6.1 &                 -20\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                1.0 &                 -43\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.3 &                 -48\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                1.2 &                 -74\\
              & ext.           &                  3 &  9.6 $\times 10^{12}$ &                1.1 &                -101\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                0.9 &                -125\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                1.3 &                -113\\
              & ext.           &                  3 &  9.5 $\times 10^{12}$ &                0.9 &                -109\\
              & ext.           &                  3 &  9.0 $\times 10^{12}$ &                1.8 &                -116\\
              & ext.           &                  3 &  7.2 $\times 10^{12}$ &                1.5 &                -131\\
HN$^{13}$C    & ext.           &                  3 &  4.4 $\times 10^{13}$ &               11.8 &                  71\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                7.3 &                  61\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                3.1 &                  18\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &                4.8 &                  -4\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                5.6 &                 -26\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &                0.9 &                 -46\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                1.4 &                 -49\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                1.1 &                 -88\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                 -92\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.8 &                 -85\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                1.2 &                -103\\
              & ext.           &                  3 &  6.2 $\times 10^{12}$ &                2.1 &                 -98\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.1 &                -107\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                1.4 &                -126\\
H$^{13}$CO$^+$ & ext.           &                  3 &  3.1 $\times 10^{14}$ &               20.4 &                  60\\
              & ext.           &                  3 &  5.2 $\times 10^{12}$ &                2.0 &                  50\\
HO$^{13}$C$^+$ & ext.           &                  3 &  1.3 $\times 10^{13}$ &                9.0 &                 124\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &               10.4 &                  37\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &               24.5 &                  -5\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.3 &                -105\\
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A03SgrB2M}\\
CH$_3$CN      &    1.2         &                374 &  8.5 $\times 10^{17}$ &                8.0 &                  65\\
              &    1.2         &                200 &  4.9 $\times 10^{16}$ &               23.4 &                  64\\
H$_2$CO       &    1.2         &                321 &  9.2 $\times 10^{18}$ &                6.5 &                  65\\
C$_2$H$_5$CN  &    1.2         &                352 &  5.2 $\times 10^{17}$ &                8.3 &                  65\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.2         &                312 &  2.5 $\times 10^{17}$ &                7.1 &                  61\\
CN            &    1.2         &                154 &  1.1 $\times 10^{12}$ &                2.9 &                -108\\
SO$_2$        &    1.2         &                521 &  9.0 $\times 10^{18}$ &                4.7 &                  66\\
              &    1.2         &                463 &  2.1 $\times 10^{19}$ &               10.0 &                  64\\
SO$_2$, v$_2$=1 &    1.2         &                364 &  1.3 $\times 10^{19}$ &                4.9 &                  66\\
HCN, v$_2$=1  &    1.2         &                662 &  6.6 $\times 10^{17}$ &                6.2 &                  67\\
              &    1.2         &                616 &  1.1 $\times 10^{18}$ &               11.2 &                  60\\
SO            &    1.2         &                719 &  6.7 $\times 10^{18}$ &                4.6 &                  67\\
              &    1.2         &                363 &  1.7 $\times 10^{19}$ &                7.0 &                  61\\
NO            &    1.2         &                334 &  3.2 $\times 10^{19}$ &                6.2 &                  64\\
              &    1.2         &                154 &  4.0 $\times 10^{18}$ &                7.1 &                  64\\
CH$_3$OH      &    1.2         &                285 &  7.0 $\times 10^{18}$ &                7.2 &                  65\\
              &    1.2         &                162 &  1.6 $\times 10^{16}$ &                5.3 &                  40\\
HCCCN         &    1.2         &                393 &  1.8 $\times 10^{18}$ &                8.8 &                  64\\
HCCCN, v$_7$=2 &    1.2         &                424 &  6.6 $\times 10^{17}$ &               11.9 &                  63\\
CH$_2$NH      &    1.2         &                314 &  3.6 $\times 10^{17}$ &                4.6 &                  66\\
H$_2$CS       &    1.2         &                335 &  3.2 $\times 10^{17}$ &                6.2 &                  65\\
H$_2$CCO      &    1.2         &                342 &  4.4 $\times 10^{17}$ &                8.5 &                  65\\
H$_2 \! ^{34}$S &    1.2         &                300 &  1.8 $\times 10^{18}$ &               13.7 &                  66\\
t-HCOOH       &    1.2         &                392 &  4.5 $\times 10^{17}$ &                7.1 &                  66\\
SiO           &    1.2         &                223 &  2.2 $\times 10^{15}$ &                1.8 &                  70\\
HNC, v$_2$=1  &    1.2         &               1047 &  4.8 $\times 10^{17}$ &               12.6 &                  64\\
OCS           &    1.2         &                423 &  1.1 $\times 10^{18}$ &                5.2 &                  65\\
              &    1.2         &                443 &  1.2 $\times 10^{18}$ &               10.4 &                  61\\
HNCO          &    1.2         &                487 &  2.0 $\times 10^{18}$ &               10.8 &                  64\\
HC(O)NH$_2$   &    1.2         &                437 &  2.5 $\times 10^{18}$ &                0.3 &                  67\\
              &    1.2         &                439 &  1.2 $\times 10^{18}$ &                9.8 &                  64\\
C$_2$H$_3$CN  &    1.2         &                352 &  6.2 $\times 10^{17}$ &                9.5 &                  64\\
C$_2$H$_3$CN, v$_{10}$=1 &    1.2         &                307 &  2.1 $\times 10^{17}$ &                6.6 &                  61\\
NH$_2$D       &    1.2         &                237 &  1.5 $\times 10^{16}$ &                9.5 &                  62\\
NH$_2$CN      &    1.2         &                308 &  7.3 $\times 10^{16}$ &                6.3 &                  66\\
CH$_3$OCH$_3$ &    1.2         &                413 &  5.7 $\times 10^{17}$ &               12.6 &                  63\\
H$_2$CCN      &    1.2         &                165 &  4.2 $\times 10^{16}$ &               26.5 &                  67\\
H$_2$CNH      &    1.2         &                353 &  6.8 $\times 10^{17}$ &                9.6 &                  64\\
CH$_3$CHO     &    1.2         &                273 &  4.9 $\times 10^{17}$ &                6.8 &                  66\\
CH$_3$NH$_2$  &    1.2         &                302 &  1.5 $\times 10^{18}$ &                5.7 &                  66\\
              &    1.2         &                336 &  5.2 $\times 10^{17}$ &                8.3 &                  62\\
NS            &    1.2         &                335 &  1.5 $\times 10^{17}$ &                7.9 &                  64\\
SiS           &    1.2         &                200 &  1.0 $\times 10^{16}$ &                6.8 &                  72\\
$^{13}$CO     &    1.2         &                200 &  2.0 $\times 10^{15}$ &                2.9 &                 117\\
              &    1.2         &                200 &  2.9 $\times 10^{18}$ &               13.4 &                 114\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                2.0 &                  75\\
              &    1.2         &                200 &  1.1 $\times 10^{17}$ &                6.1 &                  62\\
              &    1.2         &                200 &  4.4 $\times 10^{14}$ &                2.0 &                  -4\\
              &    1.2         &                200 &  3.0 $\times 10^{18}$ &                2.0 &                 -34\\
              &    1.2         &                200 &  8.3 $\times 10^{17}$ &                3.0 &                  -5\\
C$^{17}$O     &    1.2         &                200 &  2.6 $\times 10^{12}$ &                3.9 &                -172\\
              &    1.2         &                200 &  5.7 $\times 10^{12}$ &                6.8 &                -154\\
              &    1.2         &                200 &  5.5 $\times 10^{15}$ &                1.7 &                -143\\
              &    1.2         &                200 &  1.2 $\times 10^{12}$ &                5.3 &                -138\\
              &    1.2         &                200 &  1.2 $\times 10^{12}$ &                7.6 &                -106\\
              &    1.2         &                200 &  5.5 $\times 10^{15}$ &                1.7 &                 -98\\
              &    1.2         &                200 &  6.9 $\times 10^{17}$ &                8.9 &                 -79\\
              &    1.2         &                200 &  1.9 $\times 10^{16}$ &                1.5 &                 -68\\
              &    1.2         &                200 &  2.6 $\times 10^{17}$ &                4.8 &                 -58\\
              &    1.2         &                200 &  6.7 $\times 10^{17}$ &                8.6 &                 -31\\
              &    1.2         &                200 &  4.6 $\times 10^{15}$ &                2.7 &                 -20\\
              &    1.2         &                200 &  7.2 $\times 10^{17}$ &               12.6 &                  -7\\
              &    1.2         &                200 &  1.3 $\times 10^{17}$ &                5.6 &                   6\\
              &    1.2         &                200 &  1.6 $\times 10^{16}$ &                1.7 &                  12\\
              &    1.2         &                200 &  2.2 $\times 10^{17}$ &               10.2 &                  17\\
              &    1.2         &                200 &  7.0 $\times 10^{18}$ &                7.3 &                  63\\
              &    1.2         &                200 &  2.4 $\times 10^{16}$ &                6.4 &                  85\\
              &    1.2         &                200 &  3.0 $\times 10^{17}$ &                8.2 &                  98\\
              &    1.2         &                200 &  6.9 $\times 10^{17}$ &                6.4 &                 109\\
              &    1.2         &                200 &  3.0 $\times 10^{17}$ &                8.0 &                 126\\
C$^{18}$O     &    1.2         &                200 &  1.7 $\times 10^{18}$ &                8.4 &                -175\\
              &    1.2         &                200 &  3.6 $\times 10^{18}$ &                3.0 &                -152\\
              &    1.2         &                200 &  3.4 $\times 10^{18}$ &               14.0 &                -138\\
              &    1.2         &                200 &  7.4 $\times 10^{12}$ &                6.0 &                -120\\
              &    1.2         &                200 &  3.0 $\times 10^{18}$ &               31.2 &                 -90\\
              &    1.2         &                200 &  6.4 $\times 10^{18}$ &               21.6 &                 -66\\
              &    1.2         &                200 &  2.4 $\times 10^{16}$ &                7.5 &                 -55\\
              &    1.2         &                200 &  1.0 $\times 10^{18}$ &                8.2 &                 -31\\
              &    1.2         &                200 &  1.4 $\times 10^{18}$ &                7.7 &                 -17\\
              &    1.2         &                200 &  1.8 $\times 10^{17}$ &                8.6 &                  10\\
              &    1.2         &                200 &  2.9 $\times 10^{18}$ &                7.5 &                  62\\
              &    1.2         &                200 &  1.1 $\times 10^{19}$ &               10.1 &                  85\\
              &    1.2         &                200 &  2.0 $\times 10^{17}$ &                3.0 &                 103\\
              &    1.2         &                200 &  3.1 $\times 10^{13}$ &               49.9 &                 122\\
              &    1.2         &                200 &  2.1 $\times 10^{18}$ &               13.1 &                 142\\
              &    1.2         &                200 &  1.8 $\times 10^{18}$ &                7.9 &                 154\\
CS            &    1.2         &                200 &  2.0 $\times 10^{15}$ &                1.4 &                 134\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                2.3 &                 100\\
              &    1.2         &                200 &  6.8 $\times 10^{14}$ &                1.5 &                  89\\
              &    1.2         &                200 &  3.6 $\times 10^{16}$ &                9.2 &                  37\\
              &    1.2         &                200 &  6.3 $\times 10^{14}$ &                1.0 &                  20\\
              &    1.2         &                200 &  1.3 $\times 10^{15}$ &                7.0 &                   9\\
              &    1.2         &                200 &  1.6 $\times 10^{16}$ &               10.9 &                 -40\\
              &    1.2         &                200 &  1.5 $\times 10^{13}$ &                3.2 &                  15\\
              &    1.2         &                200 &  9.7 $\times 10^{13}$ &                4.1 &                 -92\\
$^{13}$CS     &    1.2         &                200 &  3.9 $\times 10^{14}$ &               10.8 &                  98\\
              &    1.2         &                200 &  6.3 $\times 10^{16}$ &                4.3 &                  66\\
              &    1.2         &                200 &  4.3 $\times 10^{15}$ &                3.4 &                  42\\
              &    1.2         &                200 &  2.3 $\times 10^{13}$ &                7.8 &                  35\\
              &    1.2         &                200 &  5.3 $\times 10^{14}$ &                8.0 &                  -2\\
C$^{33}$S     &    1.2         &                200 &  1.7 $\times 10^{16}$ &                9.1 &                -153\\
              &    1.2         &                200 &  4.5 $\times 10^{15}$ &               28.8 &                -111\\
              &    1.2         &                200 &  1.0 $\times 10^{16}$ &                6.5 &                 -89\\
              &    1.2         &                200 &  7.5 $\times 10^{15}$ &                7.9 &                 -67\\
              &    1.2         &                200 &  1.1 $\times 10^{16}$ &                1.5 &                 -57\\
              &    1.2         &                200 &  6.0 $\times 10^{15}$ &                5.7 &                 -40\\
              &    1.2         &                200 &  5.5 $\times 10^{14}$ &                2.3 &                  -3\\
              &    1.2         &                200 &  1.5 $\times 10^{16}$ &               21.6 &                   5\\
              &    1.2         &                200 &  1.4 $\times 10^{15}$ &                4.0 &                  25\\
              &    1.2         &                200 &  1.6 $\times 10^{14}$ &                7.8 &                  42\\
              &    1.2         &                200 &  5.2 $\times 10^{13}$ &                2.2 &                  52\\
              &    1.2         &                200 &  1.6 $\times 10^{16}$ &                5.8 &                  66\\
              &    1.2         &                200 &  3.7 $\times 10^{16}$ &                9.7 &                  79\\
              &    1.2         &                200 &  1.8 $\times 10^{16}$ &                6.4 &                 107\\
              &    1.2         &                200 &  2.3 $\times 10^{15}$ &                9.0 &                 141\\
              &    1.2         &                200 &  2.4 $\times 10^{16}$ &                6.2 &                 160\\
C$^{34}$S     &    1.2         &                200 &  5.4 $\times 10^{16}$ &                5.1 &                -169\\
              &    1.2         &                200 &  1.5 $\times 10^{16}$ &               30.5 &                -156\\
              &    1.2         &                200 &  1.2 $\times 10^{16}$ &                9.0 &                -119\\
              &    1.2         &                200 &  8.6 $\times 10^{14}$ &               11.6 &                 -95\\
              &    1.2         &                200 &  5.5 $\times 10^{15}$ &               15.0 &                 -77\\
              &    1.2         &                200 &  4.0 $\times 10^{15}$ &                8.0 &                 -42\\
              &    1.2         &                200 &  4.0 $\times 10^{14}$ &                5.9 &                 -30\\
              &    1.2         &                200 &  3.7 $\times 10^{12}$ &                2.0 &                   0\\
              &    1.2         &                200 &  1.3 $\times 10^{15}$ &                7.5 &                   8\\
              &    1.2         &                200 &  7.3 $\times 10^{15}$ &               12.1 &                  35\\
              &    1.2         &                200 &  1.8 $\times 10^{15}$ &                7.0 &                  42\\
              &    1.2         &                200 &  8.2 $\times 10^{16}$ &                7.3 &                  66\\
              &    1.2         &                200 &  1.7 $\times 10^{15}$ &                9.6 &                 103\\
              &    1.2         &                200 &  1.6 $\times 10^{15}$ &               36.4 &                 112\\
              &    1.2         &                200 &  1.6 $\times 10^{16}$ &                8.3 &                 133\\
              &    1.2         &                200 &  6.6 $\times 10^{15}$ &               10.8 &                 138\\
HCN           &    1.2         &                200 &  9.6 $\times 10^{12}$ &                0.1 &                  97\\
              &    1.2         &                200 &  1.3 $\times 10^{18}$ &                0.1 &                  41\\
              &    1.2         &                200 &  6.1 $\times 10^{13}$ &                2.0 &                  48\\
              &    1.2         &                200 &  2.1 $\times 10^{17}$ &                2.7 &                  17\\
              &    1.2         &                200 &  1.5 $\times 10^{14}$ &                1.0 &                  -9\\
              &    1.2         &                200 &  4.5 $\times 10^{12}$ &                2.2 &                 160\\
              &    1.2         &                200 &  5.7 $\times 10^{12}$ &                2.2 &                 -37\\
              &    1.2         &                200 &  5.6 $\times 10^{13}$ &                0.9 &                 -38\\
H$^{13}$CN    &    1.2         &                200 &  1.3 $\times 10^{16}$ &                7.9 &                  94\\
              &    1.2         &                200 &  7.1 $\times 10^{17}$ &                3.3 &                  67\\
              &    1.2         &                200 &  2.7 $\times 10^{17}$ &                1.2 &                  74\\
              &    1.2         &                200 &  1.4 $\times 10^{16}$ &                4.9 &                  47\\
              &    1.2         &                200 &  8.9 $\times 10^{19}$ &                6.2 &                  23\\
              &    1.2         &                200 &  1.3 $\times 10^{16}$ &                4.5 &                   0\\
              &    1.2         &                200 &  4.6 $\times 10^{16}$ &               12.2 &                 -24\\
HNC           &    1.2         &                200 &  1.0 $\times 10^{13}$ &                1.3 &                  87\\
              &    1.2         &                200 &  2.1 $\times 10^{15}$ &                1.3 &                  79\\
              &    1.2         &                200 &  4.5 $\times 10^{14}$ &                4.7 &                  47\\
              &    1.2         &                200 &  8.2 $\times 10^{15}$ &                0.8 &                  43\\
              &    1.2         &                200 &  2.8 $\times 10^{13}$ &                2.0 &                  35\\
              &    1.2         &                200 &  2.3 $\times 10^{15}$ &                4.9 &                  24\\
              &    1.2         &                200 &  1.5 $\times 10^{13}$ &                3.9 &                 -13\\
              &    1.2         &                200 &  4.7 $\times 10^{12}$ &                0.3 &                 -31\\
              &    1.2         &                200 &  6.2 $\times 10^{15}$ &                5.5 &                 -29\\
              &    1.2         &                200 &  3.5 $\times 10^{13}$ &               29.4 &                  43\\
              &    1.2         &                200 &  3.2 $\times 10^{13}$ &                2.2 &                 -65\\
              &    1.2         &                200 &  2.3 $\times 10^{13}$ &                1.0 &                -110\\
              &    1.2         &                200 &  9.3 $\times 10^{12}$ &               38.9 &                -124\\
              &    1.2         &                200 &  1.2 $\times 10^{12}$ &                5.6 &                -136\\
HN$^{13}$C    &    1.2         &                200 &  2.0 $\times 10^{15}$ &                3.7 &                  88\\
              &    1.2         &                200 &  7.0 $\times 10^{12}$ &                1.3 &                  78\\
              &    1.2         &                200 &  3.8 $\times 10^{14}$ &                0.8 &                  47\\
              &    1.2         &                200 &  4.9 $\times 10^{15}$ &                0.8 &                  37\\
              &    1.2         &                200 &  4.0 $\times 10^{12}$ &                2.0 &                  36\\
              &    1.2         &                200 &  4.9 $\times 10^{13}$ &                4.8 &                  18\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                3.9 &                  -8\\
              &    1.2         &                200 &  5.4 $\times 10^{12}$ &                0.3 &                 -14\\
              &    1.2         &                200 &  1.0 $\times 10^{13}$ &                5.2 &                 -26\\
              &    1.2         &                200 &  9.8 $\times 10^{13}$ &               29.5 &                 -53\\
              &    1.2         &                200 &  2.8 $\times 10^{12}$ &                1.5 &                 -62\\
              &    1.2         &                200 &  1.7 $\times 10^{12}$ &                1.0 &                -110\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                3.0 &                -120\\
              &    1.2         &                200 &  9.8 $\times 10^{12}$ &                5.5 &                 -93\\
HO$^{13}$C$^+$ &    1.2         &                200 &  4.0 $\times 10^{15}$ &                9.8 &                  97\\
              &    1.2         &                200 &  6.8 $\times 10^{13}$ &                2.4 &                  74\\
              &    1.2         &                200 &  4.7 $\times 10^{14}$ &                5.0 &                  58\\
              &    1.2         &                200 &  1.8 $\times 10^{13}$ &                2.8 &                  -9\\
\end{supertabular}

==> (inline-2) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A04SgrB2M}\\
RRL-H         &    1.2         &               9508 &  9.3 $\times 10^{8}$  &                0.1 &                  49\\
H$_2 \! ^{34}$S &    1.2         &                250 &  2.1 $\times 10^{17}$ &               11.0 &                  65\\
H$_2$CNH      &    1.2         &                199 &  1.1 $\times 10^{17}$ &                8.4 &                  65\\
CH$_3$CHO     &    1.2         &                230 &  9.2 $\times 10^{16}$ &                9.1 &                  65\\
CH$_2$NH      &    1.2         &                228 &  5.6 $\times 10^{14}$ &               15.9 &                  78\\
C$_2$H$_3$CN  &    1.2         &                100 &  2.2 $\times 10^{16}$ &                7.3 &                  57\\
              &    1.2         &                238 &  2.6 $\times 10^{16}$ &                5.9 &                  68\\
C$_2$H$_3$CN, v$_{10}$=1 &    1.2         &                306 &  6.8 $\times 10^{15}$ &                6.6 &                  61\\
SO            &    1.2         &                438 &  8.4 $\times 10^{18}$ &                6.6 &                  65\\
              &    1.2         &                463 &  2.4 $\times 10^{19}$ &                7.3 &                  64\\
SiS           &    1.2         &                200 &  9.7 $\times 10^{15}$ &                6.0 &                  72\\
NH$_2$D       &    1.2         &                133 &  1.1 $\times 10^{16}$ &                2.6 &                  68\\
              &    1.2         &                130 &  2.3 $\times 10^{16}$ &                1.0 &                   6\\
              &    1.2         &                138 &  1.9 $\times 10^{19}$ &                2.3 &                  58\\
OCS           &    1.2         &                341 &  7.5 $\times 10^{17}$ &               10.4 &                  64\\
CN            &    1.2         &                160 &  1.5 $\times 10^{12}$ &                2.9 &                -107\\
SiO           &    1.2         &                200 &  1.5 $\times 10^{15}$ &                3.3 &                  69\\
SO$_2$        &    1.2         &                424 &  5.7 $\times 10^{18}$ &                5.7 &                  67\\
              &    1.2         &                358 &  5.4 $\times 10^{18}$ &                9.1 &                  63\\
H$_2$CCO      &    1.2         &                200 &  3.3 $\times 10^{16}$ &                3.1 &                  67\\
              &    1.2         &                198 &  2.2 $\times 10^{16}$ &                3.8 &                  60\\
t-HCOOH       &    1.2         &                200 &  6.4 $\times 10^{16}$ &                4.8 &                  68\\
H$_2$CO       &    1.2         &                301 &  2.7 $\times 10^{17}$ &                6.5 &                  67\\
SO$^+$        &    1.2         &                165 &  1.3 $\times 10^{17}$ &                7.6 &                  62\\
HNCO          &    1.2         &                626 &  9.5 $\times 10^{16}$ &                4.3 &                  68\\
              &    1.2         &                296 &  4.2 $\times 10^{17}$ &               10.3 &                  64\\
H$_2$CS       &    1.2         &                200 &  1.4 $\times 10^{16}$ &                5.0 &                  69\\
              &    1.2         &                490 &  1.2 $\times 10^{16}$ &                2.9 &                  64\\
CH$_3$CN      &    1.2         &                286 &  8.1 $\times 10^{16}$ &               12.8 &                  65\\
              &    1.2         &                308 &  6.8 $\times 10^{16}$ &                4.9 &                  68\\
HC(O)NH$_2$   &    1.2         &                322 &  2.5 $\times 10^{17}$ &               11.3 &                  65\\
C$_2$H$_5$CN  &    1.2         &                248 &  5.9 $\times 10^{16}$ &                7.2 &                  68\\
              &    1.2         &                200 &  1.5 $\times 10^{16}$ &                5.6 &                  58\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.2         &                437 &  4.0 $\times 10^{16}$ &                7.6 &                  61\\
HCCCN         &    1.2         &                404 &  5.9 $\times 10^{16}$ &               11.7 &                  66\\
HCCCN, v$_7$=2 &    1.2         &                211 &  5.8 $\times 10^{16}$ &               11.4 &                  66\\
CH$_3$OH      &    1.2         &                200 &  1.1 $\times 10^{18}$ &               11.3 &                  64\\
NO            &    1.2         &                200 &  9.8 $\times 10^{18}$ &                6.5 &                  65\\
NH$_2$CN      &    1.2         &                182 &  3.7 $\times 10^{15}$ &               11.9 &                  68\\
CH$_3$NH$_2$  &    1.2         &                200 &  1.8 $\times 10^{17}$ &                7.6 &                  67\\
CH$_3$OCH$_3$ &    1.2         &                302 &  5.8 $\times 10^{16}$ &                7.4 &                  66\\
H$_2$CCN      &    1.2         &                297 &  6.6 $\times 10^{14}$ &                7.9 &                  67\\
C$_2$H$_5$OH  &    1.2         &                345 &  1.1 $\times 10^{17}$ &                7.9 &                  67\\
HCN, v$_2$=1  &    1.2         &                395 &  7.3 $\times 10^{17}$ &                8.9 &                  66\\
HNC, v$_2$=1  &    1.2         &                333 &  2.3 $\times 10^{18}$ &                0.1 &                  77\\
              &    1.2         &               1002 &  7.0 $\times 10^{16}$ &               14.2 &                  66\\
CO            &    1.2         &                200 &  1.8 $\times 10^{13}$ &                0.7 &                 140\\
              &    1.2         &                200 &  3.3 $\times 10^{16}$ &                1.4 &                 147\\
              &    1.2         &                200 &  5.7 $\times 10^{14}$ &               25.4 &                 -45\\
              &    1.2         &                200 &  1.3 $\times 10^{12}$ &                0.3 &                 116\\
              &    1.2         &                200 &  2.6 $\times 10^{13}$ &                1.1 &                -124\\
              &    1.2         &                200 &  6.9 $\times 10^{13}$ &                1.4 &                -147\\
$^{13}$CO     &    1.2         &                200 &  1.3 $\times 10^{17}$ &                1.2 &                 127\\
              &    1.2         &                200 &  6.8 $\times 10^{13}$ &                0.9 &                 125\\
              &    1.2         &                200 &  3.5 $\times 10^{17}$ &                7.5 &                 141\\
              &    1.2         &                200 &  2.2 $\times 10^{12}$ &                0.4 &                 115\\
              &    1.2         &                200 &  7.4 $\times 10^{14}$ &                7.9 &                 151\\
              &    1.2         &                200 &  2.7 $\times 10^{17}$ &                5.8 &                 110\\
              &    1.2         &                200 &  2.5 $\times 10^{16}$ &                1.0 &                  -7\\
              &    1.2         &                200 &  3.6 $\times 10^{16}$ &                0.8 &                 -27\\
              &    1.2         &                200 &  3.6 $\times 10^{14}$ &                0.9 &                 -58\\
              &    1.2         &                200 &  9.9 $\times 10^{13}$ &                2.2 &                -126\\
              &    1.2         &                200 &  9.2 $\times 10^{13}$ &                2.6 &                -156\\
              &    1.2         &                200 &  2.3 $\times 10^{14}$ &                2.7 &                -167\\
              &    1.2         &                200 &  9.9 $\times 10^{15}$ &                2.8 &                -186\\
C$^{17}$O     &    1.2         &                200 &  3.7 $\times 10^{17}$ &                8.4 &                -149\\
              &    1.2         &                200 &  1.3 $\times 10^{17}$ &                4.4 &                -134\\
              &    1.2         &                200 &  1.5 $\times 10^{16}$ &                2.8 &                -122\\
              &    1.2         &                200 &  7.6 $\times 10^{16}$ &                3.4 &                 -30\\
              &    1.2         &                200 &  7.2 $\times 10^{16}$ &                3.7 &                  -7\\
              &    1.2         &                200 &  9.7 $\times 10^{18}$ &                7.8 &                  63\\
              &    1.2         &                200 &  2.8 $\times 10^{17}$ &                4.8 &                  88\\
              &    1.2         &                200 &  4.0 $\times 10^{16}$ &                7.6 &                 120\\
              &    1.2         &                200 &  2.7 $\times 10^{17}$ &               15.4 &                 155\\
C$^{18}$O     &    1.2         &                200 &  8.8 $\times 10^{17}$ &               10.8 &                -173\\
              &    1.2         &                200 &  1.5 $\times 10^{17}$ &               13.9 &                -130\\
              &    1.2         &                200 &  5.1 $\times 10^{15}$ &                2.7 &                -115\\
              &    1.2         &                200 &  8.6 $\times 10^{16}$ &                5.8 &                 -88\\
              &    1.2         &                200 &  4.6 $\times 10^{16}$ &               11.4 &                 -63\\
              &    1.2         &                200 &  6.7 $\times 10^{16}$ &                4.9 &                 -30\\
              &    1.2         &                200 &  6.9 $\times 10^{16}$ &                9.4 &                 -14\\
              &    1.2         &                200 &  7.8 $\times 10^{15}$ &                2.7 &                 -29\\
              &    1.2         &                200 &  5.8 $\times 10^{15}$ &                2.7 &                  19\\
              &    1.2         &                200 &  5.6 $\times 10^{15}$ &                1.8 &                  24\\
              &    1.2         &                200 &  8.7 $\times 10^{18}$ &               13.0 &                  60\\
              &    1.2         &                200 &  2.7 $\times 10^{16}$ &                9.6 &                  86\\
              &    1.2         &                200 &  8.6 $\times 10^{16}$ &                2.7 &                  96\\
              &    1.2         &                200 &  3.3 $\times 10^{16}$ &                2.4 &                 124\\
              &    1.2         &                200 &  1.1 $\times 10^{17}$ &               11.3 &                 142\\
              &    1.2         &                200 &  6.6 $\times 10^{15}$ &                2.5 &                 159\\
CS            &    1.2         &                200 &  1.6 $\times 10^{12}$ &                0.9 &                  19\\
              &    1.2         &                200 &  4.2 $\times 10^{14}$ &                2.6 &                  11\\
$^{13}$CS     &    1.2         &                200 &  2.4 $\times 10^{13}$ &                0.9 &                 153\\
              &    1.2         &                200 &  3.8 $\times 10^{12}$ &               11.8 &                  84\\
              &    1.2         &                200 &  1.4 $\times 10^{12}$ &               10.6 &                 116\\
              &    1.2         &                200 &  5.3 $\times 10^{12}$ &                9.0 &                  95\\
              &    1.2         &                200 &  4.2 $\times 10^{12}$ &                0.8 &                  89\\
              &    1.2         &                200 &  8.8 $\times 10^{12}$ &                0.6 &                  69\\
              &    1.2         &                200 &  7.8 $\times 10^{15}$ &                7.4 &                  68\\
              &    1.2         &                200 &  6.0 $\times 10^{12}$ &                2.1 &                  48\\
              &    1.2         &                200 &  2.3 $\times 10^{13}$ &                4.8 &                  37\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                   3\\
              &    1.2         &                200 &  4.0 $\times 10^{13}$ &                0.7 &                  24\\
              &    1.2         &                200 &  3.4 $\times 10^{14}$ &                5.7 &                   6\\
              &    1.2         &                200 &  1.1 $\times 10^{15}$ &               12.5 &                  -7\\
              &    1.2         &                200 &  1.7 $\times 10^{13}$ &                0.1 &                 -26\\
              &    1.2         &                200 &  3.9 $\times 10^{14}$ &               17.6 &                 -38\\
              &    1.2         &                200 &  7.8 $\times 10^{13}$ &                6.0 &                -109\\
              &    1.2         &                200 &  4.9 $\times 10^{15}$ &                6.8 &                 -64\\
              &    1.2         &                200 &  3.2 $\times 10^{15}$ &                6.6 &                 -72\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.1 &                 -90\\
              &    1.2         &                200 &  1.1 $\times 10^{13}$ &                0.7 &                -107\\
              &    1.2         &                200 &  1.6 $\times 10^{12}$ &                1.0 &                -109\\
              &    1.2         &                200 &  1.1 $\times 10^{14}$ &                0.7 &                -111\\
              &    1.2         &                200 &  1.7 $\times 10^{12}$ &                2.2 &                -127\\
              &    1.2         &                200 &  1.6 $\times 10^{12}$ &                1.3 &                -142\\
              &    1.2         &                200 &  1.9 $\times 10^{12}$ &                0.7 &                -164\\
              &    1.2         &                200 &  1.5 $\times 10^{12}$ &                1.7 &                 -62\\
C$^{33}$S     &    1.2         &                200 &  9.6 $\times 10^{18}$ &               10.4 &                -150\\
              &    1.2         &                200 &  1.5 $\times 10^{15}$ &                7.2 &                -120\\
              &    1.2         &                200 &  5.5 $\times 10^{14}$ &                2.4 &                -105\\
              &    1.2         &                200 &  1.4 $\times 10^{16}$ &                6.8 &                 -91\\
              &    1.2         &                200 &  1.4 $\times 10^{15}$ &                8.8 &                 -65\\
              &    1.2         &                200 &  3.1 $\times 10^{14}$ &                4.0 &                 -53\\
              &    1.2         &                200 &  1.2 $\times 10^{16}$ &                8.5 &                 -39\\
              &    1.2         &                200 &  6.4 $\times 10^{14}$ &                7.2 &                   3\\
              &    1.2         &                200 &  7.2 $\times 10^{14}$ &               12.3 &                  15\\
              &    1.2         &                200 &  4.3 $\times 10^{15}$ &                8.2 &                  69\\
              &    1.2         &                200 &  1.3 $\times 10^{15}$ &                5.0 &                  81\\
              &    1.2         &                200 &  5.0 $\times 10^{15}$ &                7.6 &                 123\\
              &    1.2         &                200 &  8.3 $\times 10^{14}$ &                2.1 &                 162\\
C$^{34}$S     &    1.2         &                200 &  2.4 $\times 10^{15}$ &               28.8 &                -156\\
              &    1.2         &                200 &  3.4 $\times 10^{15}$ &                8.8 &                -120\\
              &    1.2         &                200 &  7.4 $\times 10^{14}$ &                6.2 &                -101\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                7.7 &                 -67\\
              &    1.2         &                200 &  4.9 $\times 10^{14}$ &                6.8 &                 -40\\
              &    1.2         &                200 &  1.1 $\times 10^{15}$ &                7.4 &                  10\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                8.2 &                  33\\
              &    1.2         &                200 &  1.2 $\times 10^{16}$ &                8.7 &                  67\\
              &    1.2         &                200 &  3.3 $\times 10^{14}$ &                6.3 &                  89\\
              &    1.2         &                200 &  4.8 $\times 10^{14}$ &                5.9 &                 134\\
              &    1.2         &                200 &  3.6 $\times 10^{15}$ &                7.4 &                 147\\
HCN           &    1.2         &                200 &  7.2 $\times 10^{15}$ &                8.9 &                  99\\
              &    1.2         &                200 &  1.4 $\times 10^{16}$ &                2.1 &                  46\\
              &    1.2         &                200 &  2.1 $\times 10^{13}$ &                3.4 &                 -46\\
              &    1.2         &                200 &  9.4 $\times 10^{13}$ &                1.1 &                 -82\\
              &    1.2         &                200 &  1.1 $\times 10^{13}$ &                0.8 &                 -92\\
              &    1.2         &                200 &  8.2 $\times 10^{12}$ &                5.9 &                -115\\
              &    1.2         &                200 &  1.3 $\times 10^{13}$ &                1.1 &                -125\\
              &    1.2         &                200 &  1.4 $\times 10^{13}$ &                0.7 &                -127\\
              &    1.2         &                200 &  5.8 $\times 10^{14}$ &                3.7 &                -136\\
              &    1.2         &                200 &  1.1 $\times 10^{13}$ &                2.7 &                -146\\
              &    1.2         &                200 &  3.8 $\times 10^{13}$ &                1.1 &                -164\\
              &    1.2         &                200 &  1.3 $\times 10^{13}$ &                3.6 &                -169\\
              &    1.2         &                200 &  4.3 $\times 10^{12}$ &                2.1 &                -158\\
              &    1.2         &                200 &  1.4 $\times 10^{12}$ &               21.4 &                -176\\
              &    1.2         &                200 &  1.1 $\times 10^{12}$ &                0.1 &                -186\\
H$^{13}$CN    &    1.2         &                200 &  9.1 $\times 10^{13}$ &                0.6 &                  89\\
              &    1.2         &                200 &  9.5 $\times 10^{13}$ &                7.3 &                  95\\
              &    1.2         &                200 &  2.7 $\times 10^{14}$ &                2.1 &                  80\\
              &    1.2         &                200 &  9.9 $\times 10^{15}$ &                0.7 &                  70\\
              &    1.2         &                200 &  1.7 $\times 10^{15}$ &                4.3 &                  49\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                7.5 &                  30\\
              &    1.2         &                200 &  1.4 $\times 10^{12}$ &                0.9 &                   3\\
              &    1.2         &                200 &  2.0 $\times 10^{13}$ &               11.8 &                  -6\\
              &    1.2         &                200 &  8.5 $\times 10^{13}$ &                8.3 &                  -9\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                0.9 &                 -23\\
              &    1.2         &                200 &  1.9 $\times 10^{13}$ &                2.0 &                 -30\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                2.0 &                 -43\\
              &    1.2         &                200 &  1.7 $\times 10^{14}$ &                9.5 &                 -55\\
              &    1.2         &                200 &  6.9 $\times 10^{13}$ &                2.5 &                 -73\\
HNC           &    1.2         &                200 &  2.5 $\times 10^{13}$ &                2.6 &                  19\\
              &    1.2         &                200 &  3.5 $\times 10^{14}$ &               10.5 &                  -6\\
              &    1.2         &                200 &  1.5 $\times 10^{14}$ &                4.2 &                 -30\\
              &    1.2         &                200 &  2.0 $\times 10^{13}$ &                0.9 &                 -46\\
              &    1.2         &                200 &  1.7 $\times 10^{13}$ &                2.2 &                 -59\\
              &    1.2         &                200 &  1.7 $\times 10^{12}$ &                0.6 &                 -87\\
              &    1.2         &                200 &  1.7 $\times 10^{12}$ &                1.1 &                -107\\
              &    1.2         &                200 &  5.4 $\times 10^{12}$ &                1.5 &                -115\\
              &    1.2         &                200 &  1.7 $\times 10^{12}$ &                0.7 &                -114\\
              &    1.2         &                200 &  8.0 $\times 10^{12}$ &                0.9 &                -131\\
              &    1.2         &                200 &  5.3 $\times 10^{12}$ &                2.6 &                -164\\
              &    1.2         &                200 &  2.4 $\times 10^{14}$ &                3.2 &                -169\\
              &    1.2         &                200 &  3.5 $\times 10^{12}$ &                1.2 &                -177\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                -182\\
HN$^{13}$C    &    1.2         &                200 &  3.9 $\times 10^{15}$ &                9.5 &                 -11\\
              &    1.2         &                200 &  2.2 $\times 10^{14}$ &                9.9 &                  46\\
              &    1.2         &                200 &  6.7 $\times 10^{14}$ &                6.2 &                  65\\
              &    1.2         &                200 &  2.0 $\times 10^{12}$ &               19.4 &                  72\\
              &    1.2         &                200 &  2.7 $\times 10^{14}$ &               13.9 &                  80\\
              &    1.2         &                200 &  2.2 $\times 10^{13}$ &                7.1 &                 159\\
              &    1.2         &                200 &  9.3 $\times 10^{13}$ &                5.3 &                 132\\
              &    1.2         &                200 &  3.2 $\times 10^{13}$ &                2.6 &                 149\\
HO$^{13}$C$^+$ &    1.2         &                200 &  6.1 $\times 10^{12}$ &                0.1 &                  83\\
              &    1.2         &                200 &  7.8 $\times 10^{13}$ &                4.3 &                  75\\
              &    1.2         &                200 &  3.2 $\times 10^{14}$ &               25.3 &                  64\\
              &    1.2         &                200 &  2.4 $\times 10^{13}$ &                1.8 &                  55\\
              &    1.2         &                200 &  2.0 $\times 10^{14}$ &                5.0 &                  36\\
              &    1.2         &                200 &  8.3 $\times 10^{14}$ &               12.8 &                  17\\
\end{supertabular}

==> (inline-3) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A04SgrB2M}\\
CH$_2$NH      & ext.           &                  9 &  5.1 $\times 10^{13}$ &                2.5 &                  73\\
              & ext.           &                  6 &  7.0 $\times 10^{14}$ &               14.0 &                  61\\
c-C$_3$H$_2$  & ext.           &                  5 &  1.6 $\times 10^{14}$ &               10.2 &                  64\\
SO            & ext.           &                 13 &  3.2 $\times 10^{15}$ &                8.0 &                  59\\
CN            & ext.           &                 12 &  2.1 $\times 10^{15}$ &                7.8 &                  69\\
              & ext.           &                 23 &  5.3 $\times 10^{16}$ &               12.1 &                  61\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                9.1 &                  36\\
              & ext.           &                 14 &  2.6 $\times 10^{14}$ &                4.8 &                  29\\
              & ext.           &                 26 &  5.6 $\times 10^{15}$ &               16.1 &                  10\\
              & ext.           &                 17 &  1.0 $\times 10^{15}$ &                4.4 &                  -1\\
              & ext.           &                 51 &  1.3 $\times 10^{16}$ &               11.6 &                 -26\\
              & ext.           &                 22 &  2.0 $\times 10^{15}$ &                7.3 &                 -46\\
              & ext.           &                 77 &  1.0 $\times 10^{16}$ &                5.2 &                 -47\\
              & ext.           &                  5 &  3.6 $\times 10^{13}$ &                4.0 &                 -76\\
              & ext.           &                  8 &  4.0 $\times 10^{14}$ &               15.2 &                -102\\
SiO           & ext.           &                 25 &  1.2 $\times 10^{15}$ &                4.2 &                  57\\
CCH           & ext.           &                  3 &  6.8 $\times 10^{15}$ &                9.2 &                  57\\
              & ext.           &                 10 &  1.9 $\times 10^{15}$ &               12.8 &                  65\\
H$_2$CO       & ext.           &                  5 &  7.1 $\times 10^{14}$ &                2.2 &                  68\\
              & ext.           &                  6 &  5.2 $\times 10^{14}$ &                2.2 &                  73\\
              & ext.           &                  6 &  5.3 $\times 10^{14}$ &                4.5 &                  65\\
              & ext.           &                 31 &  1.2 $\times 10^{16}$ &                8.3 &                  55\\
NO$^+$        & ext.           &                 66 &  5.3 $\times 10^{15}$ &                3.5 &                  61\\
CH$_3$OH      & ext.           &                  7 &  2.8 $\times 10^{15}$ &                4.5 &                  66\\
              & ext.           &                 12 &  3.3 $\times 10^{15}$ &                7.5 &                  59\\
CO            & ext.           &                  3 &  4.4 $\times 10^{12}$ &                0.8 &                 135\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                7.1 &                 114\\
              & ext.           &                  3 &  1.1 $\times 10^{17}$ &               26.9 &                  87\\
              & ext.           &                  3 &  6.9 $\times 10^{13}$ &                1.3 &                  66\\
              & ext.           &                  3 & 10.0 $\times 10^{12}$ &                2.6 &                  62\\
              & ext.           &                  3 &  2.0 $\times 10^{17}$ &               32.5 &                  55\\
              & ext.           &                  3 &  2.0 $\times 10^{17}$ &                1.0 &                  30\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.1 &                -163\\
              & ext.           &                  3 &  1.7 $\times 10^{17}$ &               27.9 &                  11\\
              & ext.           &                  3 &  1.4 $\times 10^{17}$ &               28.1 &                 -26\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                4.5 &                -122\\
              & ext.           &                  3 &  3.0 $\times 10^{16}$ &                6.0 &                 -44\\
              & ext.           &                  3 &  2.6 $\times 10^{16}$ &                4.3 &                 -51\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &                4.9 &                 -61\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                0.2 &                 -72\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &               12.8 &                 -72\\
              & ext.           &                  3 &  1.2 $\times 10^{17}$ &               28.7 &                 -97\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &               16.2 &                 151\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                2.0 &                -121\\
              & ext.           &                  3 &  3.3 $\times 10^{16}$ &               11.0 &                -107\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                0.7 &                 114\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &                3.0 &                 -77\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                1.6 &                  57\\
$^{13}$CO     & ext.           &                  3 &  1.3 $\times 10^{16}$ &                9.8 &                  90\\
              & ext.           &                  3 &  8.3 $\times 10^{16}$ &               18.6 &                  69\\
              & ext.           &                  3 &  4.4 $\times 10^{12}$ &                6.9 &                  67\\
              & ext.           &                  3 &  6.0 $\times 10^{16}$ &               15.2 &                  50\\
              & ext.           &                  3 &  6.4 $\times 10^{15}$ &                3.0 &                  30\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                0.8 &                  25\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &               11.0 &                  14\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &               12.6 &                   1\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                0.4 &                   1\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                0.8 &                 107\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                3.1 &                 -43\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                3.0 &                 -49\\
              & ext.           &                  3 &  9.5 $\times 10^{15}$ &                1.1 &                 -63\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                4.0 &                 -78\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                0.8 &                  28\\
              & ext.           &                  3 &  2.2 $\times 10^{12}$ &                3.3 &                -101\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                0.6 &                -110\\
C$^{17}$O     & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.7 &                -179\\
              & ext.           &                  3 &  4.8 $\times 10^{14}$ &                2.8 &                -144\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.8 &                -123\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                5.4 &                -116\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                7.4 &                 -98\\
              & ext.           &                  3 &  9.7 $\times 10^{13}$ &               15.9 &                 -95\\
              & ext.           &                  3 &  4.8 $\times 10^{14}$ &                7.4 &                 -87\\
              & ext.           &                  3 &  8.8 $\times 10^{14}$ &                7.7 &                 -68\\
              & ext.           &                  3 &  4.8 $\times 10^{14}$ &                3.6 &                 -62\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                7.5 &                 -45\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                1.9 &                 -24\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                3.4 &                   1\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &               11.0 &                  14\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                2.9 &                  31\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               17.2 &                  51\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &               11.7 &                 120\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                7.0 &                 132\\
C$^{18}$O     & ext.           &                  3 &  1.6 $\times 10^{14}$ &                7.3 &                -159\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                7.3 &                -127\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                4.4 &                -104\\
              & ext.           &                  3 &  8.6 $\times 10^{14}$ &                2.7 &                 -56\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                4.6 &                 -44\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                2.9 &                 -22\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                4.0 &                   0\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                3.5 &                   6\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                2.1 &                  30\\
              & ext.           &                  3 &  2.7 $\times 10^{16}$ &                7.3 &                  52\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                2.8 &                  73\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                5.0 &                 119\\
CS            & ext.           &                  3 &  4.6 $\times 10^{14}$ &                0.7 &                 104\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.0 &                 106\\
              & ext.           &                  3 &  3.4 $\times 10^{16}$ &                3.7 &                  73\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                0.5 &                  26\\
              & ext.           &                  3 &  1.9 $\times 10^{17}$ &               17.6 &                  57\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &               19.8 &                  28\\
              & ext.           &                  3 &  3.2 $\times 10^{16}$ &                3.6 &                  55\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                4.6 &                   0\\
$^{13}$CS     & ext.           &                  3 &  1.6 $\times 10^{16}$ &                5.5 &                  57\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               14.0 &                 -64\\
C$^{33}$S     & ext.           &                  3 &  3.7 $\times 10^{16}$ &               10.9 &                -165\\
              & ext.           &                  3 &  3.3 $\times 10^{16}$ &                9.1 &                -137\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &               10.3 &                 -30\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &               12.7 &                  32\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                2.5 &                  21\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &                8.0 &                  59\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                5.4 &                 100\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &               12.3 &                 121\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                1.8 &                 139\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.5 &                 144\\
C$^{34}$S     & ext.           &                  3 &  7.9 $\times 10^{14}$ &                6.3 &                 -60\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                8.4 &                 -50\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                7.8 &                 -32\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.3 &                 -31\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                6.3 &                 -20\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                3.1 &                  -8\\
              & ext.           &                  3 &  8.4 $\times 10^{15}$ &               19.5 &                  18\\
              & ext.           &                  3 &  3.4 $\times 10^{16}$ &                8.6 &                  57\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.8 &                 100\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                7.2 &                 111\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                4.1 &                 120\\
HCN           & ext.           &                  3 &  2.4 $\times 10^{13}$ &                6.9 &                 145\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                 132\\
              & ext.           &                  3 &  7.9 $\times 10^{12}$ &                2.7 &                 129\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &                3.4 &                 111\\
              & ext.           &                  3 &  4.3 $\times 10^{13}$ &                2.7 &                  89\\
              & ext.           &                  3 &  8.9 $\times 10^{13}$ &                3.1 &                  75\\
              & ext.           &                  3 &  2.1 $\times 10^{12}$ &                3.0 &                  85\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &               28.6 &                  64\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                5.3 &                  52\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.0 &                  41\\
              & ext.           &                  3 &  4.8 $\times 10^{14}$ &                7.4 &                  36\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.0 &                  28\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &               11.2 &                  16\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &                2.0 &                   8\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                7.3 &                   1\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                1.3 &                 -12\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                4.1 &                 109\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &               20.3 &                 -29\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.8 &                 -32\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                3.0 &                 -43\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                2.8 &                 -48\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &                6.5 &                 -73\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.0 &                -103\\
H$^{13}$CN    & ext.           &                  3 &  6.1 $\times 10^{13}$ &                6.7 &                 126\\
              & ext.           &                  3 &  6.4 $\times 10^{12}$ &                0.9 &                 120\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                2.1 &                  81\\
              & ext.           &                  3 &  4.8 $\times 10^{13}$ &                1.8 &                  74\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                0.4 &                  67\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &               10.9 &                  58\\
HNC           & ext.           &                  3 &  1.3 $\times 10^{12}$ &                0.7 &                 161\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                1.3 &                 117\\
              & ext.           &                  3 &  5.0 $\times 10^{12}$ &                0.8 &                 111\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                1.3 &                 105\\
              & ext.           &                  3 &  6.0 $\times 10^{13}$ &                0.3 &                  99\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                2.0 &                  54\\
              & ext.           &                  3 &  6.7 $\times 10^{13}$ &               22.2 &                  99\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                0.1 &                  76\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                0.9 &                  20\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &               17.0 &                  63\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &               25.2 &                  46\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                0.7 &                  45\\
              & ext.           &                  3 &  3.3 $\times 10^{12}$ &                4.0 &                  43\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                3.0 &                  17\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                1.3 &                   5\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                0.9 &                   1\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &               15.7 &                   3\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                1.1 &                 -43\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                3.7 &                 -28\\
              & ext.           &                  3 &  5.2 $\times 10^{12}$ &                2.5 &                 -74\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                 -88\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                0.8 &                 -93\\
              & ext.           &                  3 &  8.6 $\times 10^{11}$ &                0.1 &                 -97\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                1.0 &                -102\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                0.9 &                 -84\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                2.1 &                -124\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                1.3 &                -140\\
              & ext.           &                  3 &  5.7 $\times 10^{12}$ &                2.2 &                -151\\
HN$^{13}$C    & ext.           &                  3 &  1.8 $\times 10^{14}$ &                7.5 &                  58\\
H$^{13}$CO$^+$ & ext.           &                  3 &  1.5 $\times 10^{14}$ &                6.9 &                  57\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                4.4 &                  49\\
\end{supertabular}

==> (inline-4) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A05SgrB2M}\\
H$_2$CO       &    1.2         &                223 &  4.1 $\times 10^{18}$ &                5.8 &                  65\\
SO$^+$        &    1.2         &                203 &  3.3 $\times 10^{16}$ &                6.6 &                  62\\
HNCO          &    1.2         &                310 &  5.5 $\times 10^{17}$ &                8.8 &                  65\\
OCS           &    1.2         &                286 &  2.2 $\times 10^{17}$ &                1.3 &                  64\\
              &    1.2         &                297 &  9.5 $\times 10^{17}$ &                8.6 &                  64\\
CH$_3$CN      &    1.2         &                266 &  1.8 $\times 10^{17}$ &                6.6 &                  65\\
              &    1.2         &                255 &  4.8 $\times 10^{16}$ &               14.8 &                  65\\
              &    1.2         &                155 &  4.1 $\times 10^{16}$ &                5.1 &                  59\\
H$_2 \! ^{34}$S &    1.2         &                200 &  5.2 $\times 10^{17}$ &                9.0 &                  69\\
CH$_2$NH      &    1.2         &                190 &  1.0 $\times 10^{17}$ &               11.5 &                  64\\
NO            &    1.2         &                157 &  5.0 $\times 10^{18}$ &                6.0 &                  64\\
SiO           &    1.2         &                243 &  1.3 $\times 10^{17}$ &                0.6 &                  70\\
              &    1.2         &                246 &  1.0 $\times 10^{15}$ &                1.1 &                  67\\
H$_2$CNH      &    1.2         &                200 &  3.4 $\times 10^{17}$ &                4.6 &                  64\\
              &    1.2         &                147 &  1.1 $\times 10^{14}$ &                3.1 &                  64\\
CH$_3$OH      &    1.2         &                215 &  4.6 $\times 10^{18}$ &                5.8 &                  64\\
              &    1.2         &                237 &  1.3 $\times 10^{18}$ &                1.6 &                  64\\
SO            &    1.2         &                898 &  2.8 $\times 10^{18}$ &                5.0 &                  68\\
              &    1.2         &                306 &  2.8 $\times 10^{18}$ &                8.8 &                  64\\
CH$_3$NH$_2$  &    1.2         &                214 &  1.2 $\times 10^{18}$ &                4.9 &                  64\\
HCN, v$_2$=1  &    1.2         &                276 &  8.3 $\times 10^{17}$ &                8.3 &                  65\\
C$_2$H$_5$CN  &    1.2         &                209 &  1.4 $\times 10^{17}$ &                3.3 &                  64\\
              &    1.2         &                166 &  1.1 $\times 10^{17}$ &                9.1 &                  64\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.2         &                438 &  1.1 $\times 10^{17}$ &                7.1 &                  61\\
HNC, v$_2$=1  &    1.2         &                983 &  2.7 $\times 10^{16}$ &                8.7 &                  64\\
C$_2$H$_5$OH  &    1.2         &                206 &  5.8 $\times 10^{17}$ &                0.6 &                  64\\
CH$_3$CHO     &    1.2         &                183 &  2.4 $\times 10^{17}$ &                5.5 &                  65\\
SO$_2$        &    1.2         &                319 &  3.9 $\times 10^{18}$ &                6.4 &                  68\\
              &    1.2         &                212 &  1.1 $\times 10^{18}$ &                5.2 &                  60\\
CN            &    1.2         &                150 &  1.5 $\times 10^{12}$ &                2.8 &                -110\\
HCCCN         &    1.2         &                283 &  1.8 $\times 10^{17}$ &                7.8 &                  65\\
HCCCN, v$_7$=2 &    1.2         &                217 &  1.0 $\times 10^{17}$ &                8.1 &                  65\\
CH$_3$OCH$_3$ &    1.2         &                187 &  6.6 $\times 10^{17}$ &                4.7 &                  64\\
HC(O)NH$_2$   &    1.2         &                286 &  2.9 $\times 10^{17}$ &                4.7 &                  65\\
              &    1.2         &                267 &  1.5 $\times 10^{17}$ &               13.1 &                  63\\
H$_2$CS       &    1.2         &                182 &  9.7 $\times 10^{16}$ &                4.0 &                  64\\
              &    1.2         &                200 &  5.0 $\times 10^{15}$ &                5.1 &                  59\\
NH$_2$D       &    1.2         &                153 &  1.1 $\times 10^{16}$ &                5.7 &                  64\\
H$_2$CCN      &    1.2         &                255 &  7.9 $\times 10^{15}$ &               12.0 &                  64\\
t-HCOOH       &    1.2         &                132 &  4.9 $\times 10^{16}$ &                8.8 &                  64\\
NH$_2$CN      &    1.2         &                175 &  5.7 $\times 10^{15}$ &                5.8 &                  67\\
H$_2$CCO      &    1.2         &                228 &  1.5 $\times 10^{17}$ &                7.0 &                  64\\
NS            &    1.2         &                613 &  5.9 $\times 10^{15}$ &                5.9 &                  64\\
C$_2$H$_3$CN  &    1.2         &                200 &  5.8 $\times 10^{16}$ &                6.1 &                  65\\
C$_2$H$_3$CN, v$_{10}$=1 &    1.2         &                308 &  1.8 $\times 10^{16}$ &                6.5 &                  61\\
SiS           &    1.2         &                186 &  1.6 $\times 10^{15}$ &                4.2 &                  67\\
CH$_3$OCHO    &    1.2         &                214 &  3.2 $\times 10^{17}$ &                4.9 &                  64\\
CO            &    1.2         &                200 &  7.2 $\times 10^{15}$ &                2.1 &                -171\\
              &    1.2         &                200 &  1.5 $\times 10^{17}$ &                2.6 &                -142\\
              &    1.2         &                200 &  2.1 $\times 10^{15}$ &                2.9 &                -148\\
$^{13}$CO     &    1.2         &                200 &  5.7 $\times 10^{16}$ &                0.6 &                 -40\\
              &    1.2         &                200 &  6.4 $\times 10^{17}$ &                1.8 &                 -53\\
              &    1.2         &                200 &  3.4 $\times 10^{17}$ &                2.2 &                 -81\\
C$^{17}$O     &    1.2         &                200 &  5.7 $\times 10^{17}$ &                6.3 &                -174\\
              &    1.2         &                200 &  4.6 $\times 10^{17}$ &                2.9 &                -162\\
              &    1.2         &                200 &  9.5 $\times 10^{17}$ &                7.5 &                -154\\
              &    1.2         &                200 &  4.8 $\times 10^{17}$ &                7.3 &                -132\\
              &    1.2         &                200 &  4.8 $\times 10^{14}$ &                3.0 &                -108\\
              &    1.2         &                200 &  3.3 $\times 10^{17}$ &                2.7 &                 -80\\
              &    1.2         &                200 &  7.7 $\times 10^{16}$ &                1.0 &                 -46\\
              &    1.2         &                200 &  3.0 $\times 10^{17}$ &                5.3 &                 -33\\
              &    1.2         &                200 &  2.6 $\times 10^{17}$ &                3.1 &                 -26\\
              &    1.2         &                200 &  3.5 $\times 10^{17}$ &                8.7 &                 -10\\
              &    1.2         &                200 &  3.1 $\times 10^{16}$ &                2.0 &                  17\\
              &    1.2         &                200 &  2.0 $\times 10^{17}$ &                4.7 &                  31\\
              &    1.2         &                200 &  1.4 $\times 10^{18}$ &                5.8 &                  63\\
              &    1.2         &                200 &  5.6 $\times 10^{17}$ &                4.5 &                  84\\
              &    1.2         &                200 &  1.2 $\times 10^{17}$ &                2.3 &                  96\\
              &    1.2         &                200 &  1.1 $\times 10^{17}$ &                3.5 &                 107\\
              &    1.2         &                200 &  1.5 $\times 10^{17}$ &                3.9 &                 127\\
              &    1.2         &                200 &  1.4 $\times 10^{17}$ &                2.3 &                 142\\
C$^{18}$O     &    1.2         &                200 &  2.8 $\times 10^{18}$ &                9.8 &                -176\\
              &    1.2         &                200 &  2.8 $\times 10^{17}$ &                8.2 &                -151\\
              &    1.2         &                200 &  4.5 $\times 10^{17}$ &                6.1 &                -134\\
              &    1.2         &                200 &  6.6 $\times 10^{15}$ &                6.2 &                 -90\\
              &    1.2         &                200 &  1.6 $\times 10^{12}$ &                8.1 &                 -66\\
              &    1.2         &                200 &  1.4 $\times 10^{17}$ &                4.2 &                 -31\\
              &    1.2         &                200 &  1.9 $\times 10^{17}$ &                7.5 &                 -19\\
              &    1.2         &                200 &  2.5 $\times 10^{17}$ &                9.8 &                   8\\
              &    1.2         &                200 &  1.0 $\times 10^{17}$ &                3.7 &                  19\\
              &    1.2         &                200 &  3.4 $\times 10^{15}$ &                2.7 &                  38\\
              &    1.2         &                200 &  2.9 $\times 10^{18}$ &                6.1 &                  65\\
              &    1.2         &                200 &  2.7 $\times 10^{17}$ &                6.2 &                  85\\
              &    1.2         &                200 &  8.8 $\times 10^{17}$ &                6.2 &                 138\\
              &    1.2         &                200 &  1.0 $\times 10^{16}$ &                4.7 &                 155\\
CS            &    1.2         &                200 &  3.3 $\times 10^{14}$ &                0.8 &                 103\\
              &    1.2         &                200 &  2.0 $\times 10^{15}$ &                3.1 &                  36\\
              &    1.2         &                200 &  6.0 $\times 10^{15}$ &                3.2 &                  19\\
              &    1.2         &                200 &  3.4 $\times 10^{14}$ &                2.4 &                  12\\
              &    1.2         &                200 &  2.7 $\times 10^{13}$ &                2.4 &                   6\\
              &    1.2         &                200 &  7.8 $\times 10^{12}$ &                0.9 &                   2\\
              &    1.2         &                200 &  1.1 $\times 10^{15}$ &                0.1 &                  -3\\
              &    1.2         &                200 &  1.7 $\times 10^{15}$ &                5.9 &                 -37\\
$^{13}$CS     &    1.2         &                200 &  2.8 $\times 10^{14}$ &                0.4 &                  76\\
              &    1.2         &                200 &  7.6 $\times 10^{15}$ &                3.6 &                  65\\
              &    1.2         &                200 &  1.1 $\times 10^{15}$ &                4.0 &                  40\\
              &    1.2         &                200 &  2.1 $\times 10^{12}$ &               10.4 &                  36\\
              &    1.2         &                200 &  1.6 $\times 10^{12}$ &                0.9 &                  20\\
C$^{33}$S     &    1.2         &                200 &  3.9 $\times 10^{16}$ &                8.4 &                -151\\
              &    1.2         &                200 &  6.2 $\times 10^{15}$ &                8.8 &                -107\\
              &    1.2         &                200 &  6.2 $\times 10^{15}$ &               15.1 &                 -86\\
              &    1.2         &                200 &  2.1 $\times 10^{15}$ &                3.6 &                 -68\\
              &    1.2         &                200 &  2.0 $\times 10^{15}$ &                5.6 &                 -57\\
              &    1.2         &                200 &  6.2 $\times 10^{15}$ &                6.2 &                 -38\\
              &    1.2         &                200 &  4.7 $\times 10^{15}$ &               17.0 &                   5\\
              &    1.2         &                200 &  6.0 $\times 10^{14}$ &                3.8 &                  10\\
              &    1.2         &                200 &  1.6 $\times 10^{14}$ &                5.1 &                  28\\
              &    1.2         &                200 &  1.4 $\times 10^{15}$ &                6.0 &                  39\\
              &    1.2         &                200 &  3.2 $\times 10^{15}$ &                5.0 &                  64\\
              &    1.2         &                200 &  4.1 $\times 10^{15}$ &               10.5 &                  83\\
              &    1.2         &                200 &  6.7 $\times 10^{15}$ &                5.2 &                 119\\
              &    1.2         &                200 &  5.7 $\times 10^{14}$ &                6.6 &                 134\\
              &    1.2         &                200 &  5.1 $\times 10^{14}$ &                2.4 &                 149\\
              &    1.2         &                200 &  3.6 $\times 10^{15}$ &                5.2 &                 159\\
C$^{34}$S     &    1.2         &                200 &  2.0 $\times 10^{16}$ &               37.7 &                -161\\
              &    1.2         &                200 &  1.3 $\times 10^{16}$ &               10.0 &                -163\\
              &    1.2         &                200 &  2.3 $\times 10^{15}$ &                2.6 &                -149\\
              &    1.2         &                200 &  4.4 $\times 10^{15}$ &               14.5 &                -117\\
              &    1.2         &                200 &  1.9 $\times 10^{15}$ &               19.1 &                 -92\\
              &    1.2         &                200 &  4.0 $\times 10^{14}$ &                5.2 &                 -77\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                2.4 &                 -69\\
              &    1.2         &                200 &  9.6 $\times 10^{14}$ &                6.0 &                 -42\\
              &    1.2         &                200 &  1.0 $\times 10^{14}$ &                2.5 &                 -35\\
              &    1.2         &                200 &  3.0 $\times 10^{14}$ &                2.8 &                 -27\\
              &    1.2         &                200 &  3.6 $\times 10^{14}$ &                6.2 &                  -8\\
              &    1.2         &                200 &  1.8 $\times 10^{15}$ &                8.2 &                   5\\
              &    1.2         &                200 &  3.7 $\times 10^{14}$ &                2.4 &                  13\\
              &    1.2         &                200 &  5.2 $\times 10^{14}$ &                2.8 &                  32\\
              &    1.2         &                200 &  1.4 $\times 10^{15}$ &                4.2 &                  40\\
              &    1.2         &                200 &  7.8 $\times 10^{15}$ &                6.2 &                  65\\
              &    1.2         &                200 &  2.9 $\times 10^{14}$ &                2.2 &                  77\\
              &    1.2         &                200 &  1.1 $\times 10^{15}$ &                6.2 &                  87\\
              &    1.2         &                200 &  1.8 $\times 10^{15}$ &                7.4 &                 101\\
              &    1.2         &                200 &  4.8 $\times 10^{15}$ &                7.3 &                 131\\
              &    1.2         &                200 &  8.2 $\times 10^{15}$ &                7.8 &                 151\\
HCN           &    1.2         &                200 &  5.6 $\times 10^{12}$ &                0.8 &                 153\\
              &    1.2         &                200 &  1.9 $\times 10^{12}$ &               16.1 &                 154\\
              &    1.2         &                200 &  1.3 $\times 10^{12}$ &                1.4 &                 148\\
              &    1.2         &                200 &  3.2 $\times 10^{12}$ &                2.2 &                 124\\
              &    1.2         &                200 &  5.1 $\times 10^{14}$ &                2.4 &                 107\\
              &    1.2         &                200 &  2.2 $\times 10^{15}$ &                3.7 &                  95\\
              &    1.2         &                200 &  5.9 $\times 10^{14}$ &                1.6 &                  22\\
              &    1.2         &                200 &  5.0 $\times 10^{13}$ &                0.9 &                  12\\
              &    1.2         &                200 &  4.0 $\times 10^{12}$ &               13.8 &                   4\\
              &    1.2         &                200 &  1.3 $\times 10^{13}$ &                1.0 &                 -47\\
              &    1.2         &                200 &  6.6 $\times 10^{12}$ &                2.5 &                 -51\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                2.7 &                 -63\\
              &    1.2         &                200 &  8.3 $\times 10^{14}$ &                5.9 &                 -85\\
              &    1.2         &                200 &  3.8 $\times 10^{14}$ &                1.8 &                -115\\
              &    1.2         &                200 &  5.1 $\times 10^{13}$ &                0.8 &                -129\\
              &    1.2         &                200 &  2.0 $\times 10^{13}$ &                1.4 &                -137\\
              &    1.2         &                200 &  1.5 $\times 10^{15}$ &                5.6 &                -140\\
              &    1.2         &                200 &  1.5 $\times 10^{14}$ &                2.3 &                -147\\
              &    1.2         &                200 &  8.9 $\times 10^{14}$ &                4.6 &                -160\\
              &    1.2         &                200 &  2.7 $\times 10^{14}$ &                2.0 &                -176\\
H$^{13}$CN    &    1.2         &                200 &  6.5 $\times 10^{14}$ &                7.4 &                  99\\
              &    1.2         &                200 &  2.7 $\times 10^{12}$ &                0.3 &                  87\\
              &    1.2         &                200 &  1.5 $\times 10^{17}$ &                0.8 &                  71\\
              &    1.2         &                200 &  3.5 $\times 10^{15}$ &                3.5 &                  50\\
              &    1.2         &                200 &  6.1 $\times 10^{14}$ &                6.9 &                  31\\
              &    1.2         &                200 &  2.2 $\times 10^{13}$ &                0.7 &                 -15\\
              &    1.2         &                200 &  2.0 $\times 10^{12}$ &                1.0 &                  -6\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &               25.2 &                  -9\\
              &    1.2         &                200 &  6.5 $\times 10^{13}$ &                4.9 &                 -25\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                1.7 &                 -28\\
              &    1.2         &                200 &  5.2 $\times 10^{12}$ &                0.8 &                 -27\\
              &    1.2         &                200 &  1.4 $\times 10^{12}$ &                4.2 &                 -61\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                2.4 &                 -69\\
              &    1.2         &                200 &  1.3 $\times 10^{12}$ &                0.8 &                 -91\\
HNC           &    1.2         &                200 &  1.0 $\times 10^{12}$ &                5.1 &                 120\\
              &    1.2         &                200 &  4.7 $\times 10^{13}$ &                1.9 &                 107\\
              &    1.2         &                200 &  5.9 $\times 10^{16}$ &                5.9 &                  83\\
              &    1.2         &                200 &  1.0 $\times 10^{15}$ &                4.4 &                  23\\
              &    1.2         &                200 &  1.9 $\times 10^{13}$ &                1.0 &                 -64\\
HN$^{13}$C    &    1.2         &                200 &  1.1 $\times 10^{12}$ &                5.4 &                -147\\
              &    1.2         &                200 &  2.5 $\times 10^{12}$ &                7.9 &                -131\\
              &    1.2         &                200 &  1.7 $\times 10^{12}$ &                9.9 &                -115\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                2.2 &                -101\\
              &    1.2         &                200 &  5.6 $\times 10^{13}$ &                3.5 &                 -60\\
              &    1.2         &                200 &  1.1 $\times 10^{14}$ &                4.3 &                 -53\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                5.7 &                 -42\\
              &    1.2         &                200 &  8.5 $\times 10^{14}$ &                7.5 &                  -8\\
              &    1.2         &                200 &  1.7 $\times 10^{14}$ &                3.9 &                  11\\
              &    1.2         &                200 &  1.3 $\times 10^{15}$ &               10.2 &                  39\\
              &    1.2         &                200 &  1.2 $\times 10^{15}$ &                0.7 &                  66\\
              &    1.2         &                200 &  2.4 $\times 10^{15}$ &               13.5 &                  81\\
              &    1.2         &                200 &  5.7 $\times 10^{14}$ &                6.1 &                 115\\
              &    1.2         &                200 &  3.5 $\times 10^{14}$ &                7.2 &                 129\\
              &    1.2         &                200 &  2.7 $\times 10^{14}$ &                1.0 &                 148\\
              &    1.2         &                200 &  1.1 $\times 10^{15}$ &               45.1 &                 156\\
HO$^{13}$C$^+$ &    1.2         &                200 &  2.4 $\times 10^{14}$ &                6.7 &                  95\\
              &    1.2         &                200 &  5.2 $\times 10^{14}$ &                0.1 &                  73\\
              &    1.2         &                200 &  1.5 $\times 10^{12}$ &                8.4 &                 -25\\
\end{supertabular}

==> (inline-5) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A05SgrB2M}\\
H$_2$CO       & ext.           &                 38 &  2.0 $\times 10^{16}$ &               14.6 &                  64\\
CH$_3$CN      & ext.           &                 24 &  1.0 $\times 10^{12}$ &                6.3 &                 102\\
CH$_2$NH      & ext.           &                  5 &  2.3 $\times 10^{13}$ &                2.5 &                  73\\
              & ext.           &                  6 &  3.7 $\times 10^{14}$ &               12.3 &                  63\\
              & ext.           &                 20 &  1.8 $\times 10^{14}$ &                5.5 &                 -63\\
SiO           & ext.           &                 21 &  3.2 $\times 10^{14}$ &                6.5 &                  57\\
SO            & ext.           &                 28 &  6.6 $\times 10^{15}$ &               16.3 &                  56\\
CN            & ext.           &                  3 &  3.6 $\times 10^{14}$ &               21.9 &                  71\\
              & ext.           &                 34 &  1.1 $\times 10^{17}$ &               13.1 &                  63\\
              & ext.           &                 29 &  1.6 $\times 10^{15}$ &                5.0 &                  31\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                6.4 &                 -48\\
              & ext.           &                 40 &  1.4 $\times 10^{16}$ &               18.9 &                   8\\
              & ext.           &                  8 &  1.6 $\times 10^{14}$ &                1.4 &                  -1\\
              & ext.           &                 54 &  8.2 $\times 10^{15}$ &               11.8 &                 -26\\
              & ext.           &                 47 &  5.8 $\times 10^{15}$ &                2.3 &                 -43\\
              & ext.           &                 75 &  8.8 $\times 10^{15}$ &                4.7 &                 -63\\
              & ext.           &                 11 &  3.9 $\times 10^{13}$ &                5.3 &                 -76\\
              & ext.           &                  8 &  3.3 $\times 10^{14}$ &               17.0 &                -102\\
CCH           & ext.           &                  3 &  3.1 $\times 10^{12}$ &                1.6 &                  54\\
              & ext.           &                  8 &  1.9 $\times 10^{15}$ &               14.3 &                  64\\
              & ext.           &                 59 &  1.7 $\times 10^{16}$ &                3.3 &                  56\\
CO            & ext.           &                  3 &  1.1 $\times 10^{16}$ &                9.4 &                 105\\
              & ext.           &                  3 &  2.9 $\times 10^{16}$ &               10.7 &                  94\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                6.3 &                  84\\
              & ext.           &                  3 &  8.7 $\times 10^{16}$ &               20.4 &                  70\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               10.0 &                  58\\
              & ext.           &                  3 &  4.5 $\times 10^{16}$ &                8.1 &                  49\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                4.5 &                  41\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                3.8 &                  35\\
              & ext.           &                  3 &  6.5 $\times 10^{15}$ &                2.0 &                  30\\
              & ext.           &                  3 &  1.4 $\times 10^{17}$ &               34.2 &                  14\\
              & ext.           &                  3 &  8.7 $\times 10^{15}$ &                6.9 &                   0\\
              & ext.           &                  3 &  6.2 $\times 10^{15}$ &                2.0 &                  -5\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                1.9 &                 -10\\
              & ext.           &                  3 &  8.8 $\times 10^{15}$ &                6.0 &                 -19\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                8.1 &                 -27\\
              & ext.           &                  3 &  6.3 $\times 10^{16}$ &               23.7 &                 -27\\
              & ext.           &                  3 &  5.0 $\times 10^{16}$ &               11.1 &                 -47\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                3.5 &                 -61\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &               10.7 &                 -68\\
              & ext.           &                  3 &  9.9 $\times 10^{15}$ &                2.0 &                 -77\\
              & ext.           &                  3 &  5.6 $\times 10^{14}$ &                1.1 &                 -79\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                0.7 &                 -98\\
              & ext.           &                  3 &  1.0 $\times 10^{17}$ &               25.1 &                 -99\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                0.5 &                -102\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                5.2 &                -165\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.2 &                -133\\
              & ext.           &                  3 &  9.0 $\times 10^{15}$ &                2.2 &                -111\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                2.0 &                 -88\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.9 &                -135\\
$^{13}$CO     & ext.           &                  3 &  2.2 $\times 10^{13}$ &                0.4 &                  78\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &               14.3 &                  82\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &                0.8 &                  73\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &                2.5 &                  63\\
              & ext.           &                  3 &  1.0 $\times 10^{17}$ &               20.8 &                  56\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                1.5 &                  30\\
              & ext.           &                  3 &  9.1 $\times 10^{16}$ &                3.4 &                  53\\
              & ext.           &                  3 &  3.0 $\times 10^{16}$ &               26.8 &                   7\\
              & ext.           &                  3 &  6.7 $\times 10^{12}$ &                1.9 &                   3\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                1.9 &                  -1\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                2.5 &                 128\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                2.3 &                 -44\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                2.7 &                 -49\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                0.7 &                 -52\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                1.9 &                 -79\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               24.0 &                 -78\\
              & ext.           &                  3 &  6.0 $\times 10^{15}$ &                5.5 &                  70\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                7.1 &                 -98\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                5.0 &                -105\\
C$^{17}$O     & ext.           &                  3 &  2.9 $\times 10^{15}$ &                9.8 &                 -90\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                1.4 &                 -69\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                5.0 &                 -52\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                4.8 &                 -41\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                7.8 &                 -29\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                2.0 &                 -19\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &               16.1 &                   6\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                2.4 &                  20\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                5.8 &                  43\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                3.5 &                  52\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                4.6 &                  73\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                6.4 &                 118\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                6.4 &                 130\\
C$^{18}$O     & ext.           &                  3 &  8.5 $\times 10^{14}$ &                3.2 &                -123\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &               14.8 &                -113\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.9 &                 -82\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                4.0 &                 -44\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                3.1 &                  -6\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                3.6 &                   0\\
              & ext.           &                  3 &  2.9 $\times 10^{16}$ &               15.0 &                  54\\
              & ext.           &                  3 &  8.3 $\times 10^{15}$ &                5.6 &                  73\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                7.5 &                 128\\
CS            & ext.           &                  3 &  7.9 $\times 10^{13}$ &                1.0 &                  78\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &                3.7 &                  73\\
              & ext.           &                  3 &  3.7 $\times 10^{16}$ &               30.3 &                  68\\
              & ext.           &                  3 &  5.8 $\times 10^{16}$ &                0.1 &                  62\\
              & ext.           &                  3 &  1.2 $\times 10^{17}$ &               18.9 &                  58\\
              & ext.           &                  3 &  5.9 $\times 10^{16}$ &                2.8 &                  55\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                0.2 &                  46\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                1.0 &                  26\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                3.4 &                  19\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                1.4 &                  -5\\
              & ext.           &                  3 &  7.2 $\times 10^{12}$ &                1.0 &                 -72\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                1.5 &                -116\\
              & ext.           &                  3 &  3.2 $\times 10^{13}$ &               26.7 &                -109\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                1.0 &                -121\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.1 &                 160\\
$^{13}$CS     & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.1 &                 140\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.7 &                -147\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &                9.3 &                  57\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &               11.7 &                  27\\
              & ext.           &                  3 &  4.3 $\times 10^{12}$ &                0.4 &                  54\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                0.4 &                 -49\\
C$^{33}$S     & ext.           &                  3 &  3.2 $\times 10^{16}$ &               14.8 &                -159\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                8.0 &                -131\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                6.6 &                -104\\
              & ext.           &                  3 &  8.3 $\times 10^{15}$ &                6.3 &                 -78\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.2 &                  47\\
              & ext.           &                  3 &  8.0 $\times 10^{15}$ &                5.0 &                  59\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                5.8 &                  94\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                4.1 &                 105\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                5.4 &                 120\\
C$^{34}$S     & ext.           &                  3 &  3.3 $\times 10^{15}$ &               11.2 &                 -60\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                6.2 &                 -50\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                9.3 &                  20\\
              & ext.           &                  3 &  3.8 $\times 10^{16}$ &                8.9 &                  57\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                4.4 &                 120\\
HCN           & ext.           &                  3 &  5.1 $\times 10^{13}$ &                6.0 &                 113\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &               27.9 &                  72\\
              & ext.           &                  3 &  7.0 $\times 10^{13}$ &                1.7 &                  59\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                6.3 &                  53\\
              & ext.           &                  3 &  5.4 $\times 10^{14}$ &                9.3 &                  37\\
              & ext.           &                  3 &  7.9 $\times 10^{13}$ &                1.6 &                  28\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &               10.6 &                  17\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.6 &                   7\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                5.4 &                   0\\
              & ext.           &                  3 &  4.7 $\times 10^{13}$ &                1.4 &                 -44\\
              & ext.           &                  3 &  4.4 $\times 10^{13}$ &                1.0 &                 -48\\
              & ext.           &                  3 &  9.6 $\times 10^{13}$ &                1.3 &                -103\\
H$^{13}$CN    & ext.           &                  3 &  1.4 $\times 10^{14}$ &                7.2 &                 129\\
              & ext.           &                  3 &  5.1 $\times 10^{13}$ &                5.3 &                 103\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &               12.7 &                  59\\
              & ext.           &                  3 &  3.5 $\times 10^{12}$ &                1.2 &                  15\\
HNC           & ext.           &                  3 &  4.9 $\times 10^{13}$ &                9.7 &                 146\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                0.8 &                 102\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                0.5 &                  85\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &               14.3 &                  84\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                0.6 &                 -30\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                8.8 &                  73\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                1.0 &                  68\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &               21.8 &                  61\\
              & ext.           &                  3 &  3.3 $\times 10^{12}$ &                0.1 &                  37\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &               34.7 &                  31\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                1.8 &                  16\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &               14.1 &                   2\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                0.9 &                   0\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                3.2 &                  56\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                6.0 &                 -47\\
              & ext.           &                  3 &  4.9 $\times 10^{12}$ &                2.3 &                 -68\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                6.7 &                 -70\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                2.9 &                 -77\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &               11.5 &                 -86\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                2.0 &                -105\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.8 &                -125\\
HN$^{13}$C    & ext.           &                  3 &  1.4 $\times 10^{14}$ &                6.6 &                  57\\
H$^{13}$CO$^+$ & ext.           &                  3 &  1.0 $\times 10^{14}$ &               13.0 &                  64\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                5.5 &                  56\\
HO$^{13}$C$^+$ & ext.           &                  3 &  5.2 $\times 10^{12}$ &                1.0 &                 128\\
\end{supertabular}

==> (inline-6) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A06SgrB2M}\\
H$_2 \! ^{34}$S &    1.4         &                355 &  6.4 $\times 10^{17}$ &                6.0 &                  56\\
SO            &    1.4         &                433 &  1.3 $\times 10^{18}$ &                9.6 &                  62\\
              &    1.4         &                349 &  9.0 $\times 10^{18}$ &                5.4 &                  56\\
              &    1.4         &                200 &  1.2 $\times 10^{18}$ &               18.9 &                  58\\
HCCCN         &    1.4         &                163 &  3.3 $\times 10^{16}$ &                3.3 &                  56\\
HCCCN, v$_7$=2 &    1.4         &                353 &  2.5 $\times 10^{16}$ &                4.1 &                  56\\
HCN, v$_2$=1  &    1.4         &                500 &  2.5 $\times 10^{17}$ &                7.7 &                  56\\
CH$_3$CN      &    1.4         &                211 &  7.5 $\times 10^{15}$ &                5.2 &                  55\\
              &    1.4         &                 76 &  4.2 $\times 10^{19}$ &                0.2 &                  55\\
OCS           &    1.4         &                292 &  3.3 $\times 10^{17}$ &                6.9 &                  56\\
NO            &    1.4         &                 96 &  4.4 $\times 10^{18}$ &                4.9 &                  56\\
SiO           &    1.4         &                480 &  1.4 $\times 10^{16}$ &               29.3 &                  61\\
              &    1.4         &                347 &  1.1 $\times 10^{15}$ &                8.5 &                  69\\
SO$_2$        &    1.4         &                282 &  4.3 $\times 10^{18}$ &               14.7 &                  59\\
              &    1.4         &                341 &  9.9 $\times 10^{18}$ &                5.1 &                  57\\
HNCO          &    1.4         &                307 &  9.3 $\times 10^{16}$ &                6.5 &                  56\\
HNC, v$_2$=1  &    1.4         &               1100 &  9.6 $\times 10^{16}$ &                8.1 &                  56\\
NO$^+$        &    1.4         &                301 &  1.5 $\times 10^{16}$ &                3.1 &                  78\\
              &    1.4         &                232 &  8.1 $\times 10^{15}$ &                2.2 &                  49\\
C$_2$H$_3$CN  &    1.4         &                200 &  1.7 $\times 10^{16}$ &                2.9 &                  56\\
              &    1.4         &                 50 &  3.6 $\times 10^{15}$ &                0.5 &                  56\\
C$_2$H$_3$CN, v$_{10}$=1 &    1.4         &                343 &  2.7 $\times 10^{16}$ &                3.2 &                  56\\
H$_2$CO       &    1.4         &                 77 &  1.9 $\times 10^{17}$ &                9.4 &                  55\\
CH$_3$NH$_2$  &    1.4         &                200 &  4.9 $\times 10^{15}$ &                3.9 &                  55\\
H$_2$CCN      &    1.4         &                200 &  1.9 $\times 10^{14}$ &                3.1 &                  48\\
SO$^+$        &    1.4         &                200 &  4.2 $\times 10^{16}$ &                8.7 &                  57\\
H$_2$CNH      &    1.4         &                193 &  4.4 $\times 10^{12}$ &                7.8 &                  64\\
C$_2$H$_5$CN  &    1.4         &                102 &  1.0 $\times 10^{16}$ &                5.9 &                  55\\
CH$_3$OH      &    1.4         &                  6 &  1.4 $\times 10^{16}$ &                6.1 &                  62\\
              &    1.4         &                 32 &  2.7 $\times 10^{17}$ &               19.2 &                  63\\
CH$_2$NH      &    1.4         &                  9 &  1.0 $\times 10^{12}$ &                2.4 &                 158\\
              &    1.4         &                  8 &  1.3 $\times 10^{15}$ &                8.4 &                  62\\
H$_2$CCO      &    1.4         &                202 &  2.0 $\times 10^{15}$ &                5.0 &                  55\\
CO            &    1.4         &                200 &  8.4 $\times 10^{17}$ &                2.2 &                  82\\
              &    1.4         &                200 &  1.1 $\times 10^{19}$ &                7.5 &                  40\\
              &    1.4         &                200 &  7.5 $\times 10^{14}$ &                0.9 &                 -80\\
              &    1.4         &                200 &  3.5 $\times 10^{17}$ &                5.7 &                -133\\
$^{13}$CO     &    1.4         &                200 &  1.0 $\times 10^{14}$ &                0.7 &                 139\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &                0.2 &                 134\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                 133\\
              &    1.4         &                200 &  3.9 $\times 10^{12}$ &                0.7 &                 126\\
              &    1.4         &                200 &  1.4 $\times 10^{12}$ &               11.8 &                 113\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.9 &                 -22\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.2 &                 -82\\
              &    1.4         &                200 &  2.9 $\times 10^{14}$ &                0.3 &                  52\\
              &    1.4         &                200 &  1.3 $\times 10^{12}$ &                0.7 &                  51\\
              &    1.4         &                200 &  8.1 $\times 10^{19}$ &               14.0 &                  55\\
              &    1.4         &                200 &  1.7 $\times 10^{12}$ &                0.9 &                  22\\
              &    1.4         &                200 &  1.3 $\times 10^{12}$ &                4.4 &                 -19\\
              &    1.4         &                200 &  2.3 $\times 10^{16}$ &                1.2 &                 -55\\
              &    1.4         &                200 &  4.5 $\times 10^{12}$ &                0.9 &                 -87\\
              &    1.4         &                200 &  2.2 $\times 10^{14}$ &                0.9 &                 -90\\
              &    1.4         &                200 &  7.3 $\times 10^{14}$ &                1.2 &                 150\\
              &    1.4         &                200 &  7.5 $\times 10^{14}$ &               30.0 &                -151\\
              &    1.4         &                200 &  5.4 $\times 10^{13}$ &                0.6 &                -184\\
C$^{17}$O     &    1.4         &                200 &  1.1 $\times 10^{17}$ &                8.4 &                -165\\
              &    1.4         &                200 &  2.9 $\times 10^{17}$ &               10.0 &                -144\\
              &    1.4         &                200 &  4.0 $\times 10^{16}$ &                3.1 &                -116\\
              &    1.4         &                200 &  1.3 $\times 10^{16}$ &                7.2 &                 -97\\
              &    1.4         &                200 &  2.3 $\times 10^{16}$ &               47.4 &                 -92\\
              &    1.4         &                200 &  5.1 $\times 10^{16}$ &                7.2 &                 -73\\
              &    1.4         &                200 &  1.5 $\times 10^{16}$ &                2.7 &                 -57\\
              &    1.4         &                200 &  1.6 $\times 10^{16}$ &                2.7 &                 -52\\
              &    1.4         &                200 &  2.0 $\times 10^{16}$ &                2.7 &                 -39\\
              &    1.4         &                200 &  9.6 $\times 10^{15}$ &                3.7 &                   6\\
              &    1.4         &                200 &  4.3 $\times 10^{14}$ &                2.7 &                  17\\
              &    1.4         &                200 &  1.5 $\times 10^{16}$ &                3.6 &                  25\\
              &    1.4         &                200 &  1.9 $\times 10^{17}$ &                3.2 &                  46\\
              &    1.4         &                200 &  2.4 $\times 10^{18}$ &                6.9 &                  57\\
              &    1.4         &                200 &  8.4 $\times 10^{15}$ &                1.1 &                  92\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &                2.8 &                 100\\
              &    1.4         &                200 &  1.2 $\times 10^{16}$ &                2.6 &                 135\\
              &    1.4         &                200 &  2.0 $\times 10^{17}$ &               10.0 &                 153\\
C$^{18}$O     &    1.4         &                200 &  2.6 $\times 10^{17}$ &                1.3 &                -182\\
              &    1.4         &                200 &  1.2 $\times 10^{17}$ &                3.7 &                -146\\
              &    1.4         &                200 &  3.0 $\times 10^{16}$ &                2.2 &                -109\\
              &    1.4         &                200 &  4.3 $\times 10^{12}$ &                3.8 &                -101\\
              &    1.4         &                200 &  8.5 $\times 10^{16}$ &                7.6 &                 -78\\
              &    1.4         &                200 &  4.2 $\times 10^{16}$ &                4.7 &                 -57\\
              &    1.4         &                200 &  7.5 $\times 10^{15}$ &                2.8 &                 -55\\
              &    1.4         &                200 &  4.7 $\times 10^{16}$ &                7.4 &                 -30\\
              &    1.4         &                200 &  3.4 $\times 10^{16}$ &                2.5 &                 -25\\
              &    1.4         &                200 &  6.6 $\times 10^{16}$ &                3.9 &                 -17\\
              &    1.4         &                200 &  2.7 $\times 10^{15}$ &                2.7 &                   5\\
              &    1.4         &                200 &  5.2 $\times 10^{18}$ &               10.0 &                  57\\
              &    1.4         &                200 &  2.4 $\times 10^{16}$ &                3.5 &                  79\\
              &    1.4         &                200 &  1.8 $\times 10^{13}$ &                4.4 &                 112\\
              &    1.4         &                200 &  6.8 $\times 10^{15}$ &                2.6 &                 120\\
              &    1.4         &                200 &  7.2 $\times 10^{16}$ &                3.6 &                 131\\
              &    1.4         &                200 &  3.6 $\times 10^{16}$ &                3.5 &                 138\\
              &    1.4         &                200 &  7.6 $\times 10^{16}$ &                4.1 &                 145\\
              &    1.4         &                200 &  7.1 $\times 10^{15}$ &                2.7 &                 158\\
CS            &    1.4         &                200 &  5.7 $\times 10^{15}$ &                2.3 &                  74\\
              &    1.4         &                200 &  7.2 $\times 10^{15}$ &               11.4 &                  41\\
$^{13}$CS     &    1.4         &                200 &  1.1 $\times 10^{12}$ &                1.3 &                 101\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                2.4 &                  87\\
              &    1.4         &                200 &  1.2 $\times 10^{14}$ &                4.7 &                  72\\
              &    1.4         &                200 &  3.9 $\times 10^{15}$ &                4.7 &                  55\\
              &    1.4         &                200 &  3.5 $\times 10^{14}$ &                6.2 &                  40\\
              &    1.4         &                200 &  1.5 $\times 10^{12}$ &                0.8 &                  11\\
              &    1.4         &                200 &  1.1 $\times 10^{13}$ &                1.1 &                  11\\
              &    1.4         &                200 &  2.2 $\times 10^{12}$ &                1.2 &                 -15\\
              &    1.4         &                200 &  4.1 $\times 10^{14}$ &               25.3 &                 -47\\
C$^{33}$S     &    1.4         &                200 &  1.5 $\times 10^{14}$ &                3.0 &                -172\\
              &    1.4         &                200 &  3.1 $\times 10^{16}$ &                7.8 &                -157\\
              &    1.4         &                200 &  1.1 $\times 10^{15}$ &                5.3 &                -128\\
              &    1.4         &                200 &  6.7 $\times 10^{15}$ &                6.8 &                 -98\\
              &    1.4         &                200 &  9.8 $\times 10^{13}$ &                3.0 &                 -69\\
              &    1.4         &                200 &  8.3 $\times 10^{15}$ &                4.3 &                 -47\\
              &    1.4         &                200 &  5.2 $\times 10^{14}$ &                5.1 &                  39\\
              &    1.4         &                200 &  8.2 $\times 10^{14}$ &                3.3 &                  57\\
              &    1.4         &                200 &  1.5 $\times 10^{15}$ &                5.8 &                 107\\
              &    1.4         &                200 &  2.0 $\times 10^{14}$ &                8.1 &                 143\\
C$^{34}$S     &    1.4         &                200 &  8.3 $\times 10^{13}$ &                5.6 &                -165\\
              &    1.4         &                200 &  2.6 $\times 10^{15}$ &                6.1 &                -128\\
              &    1.4         &                200 &  1.4 $\times 10^{14}$ &                5.3 &                 -86\\
              &    1.4         &                200 &  5.1 $\times 10^{14}$ &                5.3 &                 -50\\
              &    1.4         &                200 &  1.3 $\times 10^{14}$ &                6.3 &                  20\\
              &    1.4         &                200 &  1.9 $\times 10^{14}$ &                6.0 &                  42\\
              &    1.4         &                200 &  1.9 $\times 10^{15}$ &                5.7 &                  57\\
              &    1.4         &                200 &  2.9 $\times 10^{14}$ &                6.2 &                  71\\
              &    1.4         &                200 &  3.3 $\times 10^{14}$ &               12.1 &                 152\\
HCN           &    1.4         &                200 &  3.0 $\times 10^{18}$ &                4.1 &                  84\\
              &    1.4         &                200 &  3.6 $\times 10^{14}$ &                2.0 &                  88\\
              &    1.4         &                200 &  2.6 $\times 10^{15}$ &                7.2 &                  45\\
              &    1.4         &                200 &  5.4 $\times 10^{14}$ &                1.9 &                  32\\
              &    1.4         &                200 &  1.2 $\times 10^{14}$ &                1.7 &                  24\\
              &    1.4         &                200 &  4.7 $\times 10^{14}$ &               13.1 &                  24\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                -107\\
              &    1.4         &                200 &  7.9 $\times 10^{13}$ &                1.8 &                 -13\\
H$^{13}$CN    &    1.4         &                200 &  5.3 $\times 10^{14}$ &               29.7 &                 113\\
              &    1.4         &                200 &  6.3 $\times 10^{14}$ &                9.8 &                  81\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.1 &                  56\\
              &    1.4         &                200 &  4.9 $\times 10^{16}$ &                6.5 &                  57\\
              &    1.4         &                200 &  9.5 $\times 10^{14}$ &                9.1 &                  45\\
              &    1.4         &                200 &  1.0 $\times 10^{15}$ &               29.8 &                  41\\
              &    1.4         &                200 &  1.9 $\times 10^{14}$ &                1.0 &                 -11\\
              &    1.4         &                200 &  5.9 $\times 10^{13}$ &                5.0 &                 -18\\
              &    1.4         &                200 &  8.0 $\times 10^{13}$ &                6.8 &                 -26\\
              &    1.4         &                200 &  3.5 $\times 10^{13}$ &                3.7 &                 -38\\
              &    1.4         &                200 &  3.5 $\times 10^{13}$ &                0.5 &                 -27\\
              &    1.4         &                200 &  9.8 $\times 10^{12}$ &                2.6 &                 -52\\
              &    1.4         &                200 &  2.0 $\times 10^{13}$ &               39.7 &                 -77\\
              &    1.4         &                200 &  1.6 $\times 10^{12}$ &                1.7 &                 -68\\
              &    1.4         &                200 &  6.4 $\times 10^{13}$ &                2.4 &                 -83\\
              &    1.4         &                200 &  2.3 $\times 10^{13}$ &                1.1 &                 -90\\
              &    1.4         &                200 &  2.0 $\times 10^{13}$ &                1.3 &                 -97\\
              &    1.4         &                200 &  1.7 $\times 10^{13}$ &                1.5 &                -110\\
              &    1.4         &                200 &  5.3 $\times 10^{12}$ &                1.4 &                -121\\
              &    1.4         &                200 &  1.4 $\times 10^{12}$ &                0.8 &                -126\\
              &    1.4         &                200 &  7.5 $\times 10^{13}$ &                1.0 &                -131\\
HNC           &    1.4         &                200 &  4.7 $\times 10^{12}$ &                0.1 &                 117\\
              &    1.4         &                200 &  1.8 $\times 10^{14}$ &                0.7 &                 104\\
              &    1.4         &                200 &  3.2 $\times 10^{15}$ &                1.0 &                  77\\
              &    1.4         &                200 &  5.6 $\times 10^{16}$ &               16.2 &                  59\\
              &    1.4         &                200 &  7.4 $\times 10^{13}$ &                1.8 &                  25\\
              &    1.4         &                200 &  8.9 $\times 10^{13}$ &                0.7 &                  16\\
              &    1.4         &                200 &  4.3 $\times 10^{13}$ &                2.2 &                 -11\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                2.9 &                 -59\\
              &    1.4         &                200 &  2.1 $\times 10^{12}$ &                1.5 &                 -50\\
              &    1.4         &                200 &  2.5 $\times 10^{13}$ &                5.3 &                 -59\\
              &    1.4         &                200 &  8.0 $\times 10^{12}$ &                1.1 &                 -69\\
              &    1.4         &                200 &  1.5 $\times 10^{12}$ &                2.1 &                 -87\\
HN$^{13}$C    &    1.4         &                200 &  6.9 $\times 10^{13}$ &               11.4 &                 -60\\
              &    1.4         &                200 &  2.9 $\times 10^{14}$ &                5.6 &                 -32\\
              &    1.4         &                200 &  6.6 $\times 10^{13}$ &                2.6 &                 -21\\
              &    1.4         &                200 &  4.0 $\times 10^{13}$ &                5.4 &                   4\\
              &    1.4         &                200 &  1.8 $\times 10^{15}$ &                7.5 &                  57\\
              &    1.4         &                200 &  5.8 $\times 10^{13}$ &                0.9 &                  45\\
              &    1.4         &                200 &  2.7 $\times 10^{14}$ &                4.1 &                 106\\
H$^{13}$CO$^+$ &    1.4         &                200 &  1.4 $\times 10^{14}$ &                0.9 &                  58\\
HO$^{13}$C$^+$ &    1.4         &                200 &  2.5 $\times 10^{12}$ &                0.3 &                 157\\
              &    1.4         &                200 &  1.2 $\times 10^{13}$ &                1.0 &                 141\\
              &    1.4         &                200 &  8.6 $\times 10^{11}$ &                1.9 &                  97\\
              &    1.4         &                200 &  2.9 $\times 10^{12}$ &                0.4 &                  94\\
              &    1.4         &                200 &  1.9 $\times 10^{12}$ &                0.8 &                  64\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                  93\\
              &    1.4         &                200 &  6.6 $\times 10^{13}$ &               26.8 &                  44\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                4.3 &                  63\\
              &    1.4         &                200 &  2.7 $\times 10^{12}$ &                3.5 &                  60\\
              &    1.4         &                200 &  3.0 $\times 10^{13}$ &                1.8 &                  46\\
              &    1.4         &                200 &  3.7 $\times 10^{13}$ &                0.7 &                  37\\
              &    1.4         &                200 &  1.9 $\times 10^{12}$ &               29.0 &                  29\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                  20\\
              &    1.4         &                200 &  1.8 $\times 10^{14}$ &                0.9 &                   4\\
              &    1.4         &                200 &  8.1 $\times 10^{12}$ &                0.9 &                  -3\\
\end{supertabular}

==> (inline-7) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A06SgrB2M}\\
CN            & ext.           &                  8 &  1.2 $\times 10^{13}$ &                5.2 &                 120\\
              & ext.           &                  8 &  2.1 $\times 10^{13}$ &                6.8 &                  95\\
              & ext.           &                  4 &  3.6 $\times 10^{15}$ &                2.8 &                  67\\
              & ext.           &                 18 &  2.5 $\times 10^{16}$ &                9.3 &                  64\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &               26.3 &                  30\\
              & ext.           &                 36 &  1.9 $\times 10^{17}$ &               16.8 &                  26\\
              & ext.           &                 14 &  2.3 $\times 10^{15}$ &                3.7 &                   0\\
              & ext.           &                 15 &  1.1 $\times 10^{15}$ &                1.8 &                  -4\\
              & ext.           &                  9 &  5.2 $\times 10^{13}$ &                1.9 &                 -29\\
              & ext.           &                 13 &  3.5 $\times 10^{14}$ &                2.5 &                 -43\\
              & ext.           &                 11 &  2.0 $\times 10^{14}$ &                3.3 &                 -48\\
              & ext.           &                  9 &  4.2 $\times 10^{13}$ &                0.6 &                 -60\\
              & ext.           &                  9 &  1.3 $\times 10^{14}$ &                0.5 &                 -79\\
              & ext.           &                  6 &  3.1 $\times 10^{14}$ &               16.2 &                -103\\
HCCCN         & ext.           &                 21 &  6.7 $\times 10^{16}$ &                0.4 &                  67\\
SiO           & ext.           &                  9 &  2.6 $\times 10^{14}$ &                7.0 &                  58\\
              & ext.           &                 44 &  1.3 $\times 10^{17}$ &                2.3 &                  47\\
CCH           & ext.           &                  3 &  1.9 $\times 10^{16}$ &               13.0 &                  62\\
H$_2$CO       & ext.           &                 20 &  1.1 $\times 10^{16}$ &                9.7 &                  65\\
H$_2$CNH      & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.9 &                  73\\
              & ext.           &                  3 &  9.5 $\times 10^{13}$ &               13.9 &                  64\\
C$_2$H$_5$CN  & ext.           &                 10 &  3.1 $\times 10^{13}$ &                2.9 &                  62\\
H$_2$CCO      & ext.           &                 11 &  2.5 $\times 10^{15}$ &                3.5 &                  64\\
CO            & ext.           &                  3 &  4.1 $\times 10^{14}$ &                1.8 &                 131\\
              & ext.           &                  3 &  7.5 $\times 10^{12}$ &               17.0 &                 111\\
              & ext.           &                  3 &  7.3 $\times 10^{16}$ &               15.5 &                  96\\
              & ext.           &                  3 &  1.2 $\times 10^{18}$ &                1.1 &                  74\\
              & ext.           &                  3 &  1.5 $\times 10^{17}$ &               14.3 &                  59\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &                2.0 &                  29\\
              & ext.           &                  3 &  5.9 $\times 10^{16}$ &               11.1 &                  16\\
              & ext.           &                  3 &  6.7 $\times 10^{15}$ &                2.9 &                   8\\
              & ext.           &                  3 &  7.1 $\times 10^{16}$ &               10.7 &                   1\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &                3.2 &                  22\\
              & ext.           &                  3 &  9.6 $\times 10^{15}$ &                2.1 &                 -11\\
              & ext.           &                  3 &  8.3 $\times 10^{16}$ &               13.1 &                 -23\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                0.9 &                 -32\\
              & ext.           &                  3 &  6.6 $\times 10^{16}$ &                9.5 &                 -46\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &                1.9 &                 -59\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &                1.9 &                 -66\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &                9.1 &                 -70\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &                2.6 &                 -78\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &                2.8 &                 -85\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                3.6 &                 -92\\
              & ext.           &                  3 &  9.8 $\times 10^{16}$ &               16.9 &                -103\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                1.9 &                 -87\\
              & ext.           &                  3 &  9.0 $\times 10^{15}$ &                2.2 &                -117\\
$^{13}$CO     & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.6 &                 129\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               11.1 &                  92\\
              & ext.           &                  3 &  3.4 $\times 10^{12}$ &               13.4 &                  83\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                0.7 &                  75\\
              & ext.           &                  3 &  1.6 $\times 10^{17}$ &               19.1 &                  61\\
              & ext.           &                  3 &  2.1 $\times 10^{12}$ &               27.8 &                  30\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                  13\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.4 &                 159\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &               18.8 &                   5\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                1.9 &                  -4\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                3.3 &                 -39\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                2.5 &                 -44\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                3.2 &                 -49\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.4 &                 -61\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                1.0 &                 -68\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                0.8 &                 -80\\
              & ext.           &                  3 &  3.6 $\times 10^{12}$ &                1.2 &                 -96\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.6 &                -143\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               15.1 &                -104\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.2 &                -131\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                1.2 &                  55\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                2.4 &                -157\\
C$^{17}$O     & ext.           &                  3 &  3.6 $\times 10^{15}$ &               10.1 &                -174\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                4.1 &                -153\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.7 &                -129\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.7 &                -121\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                2.7 &                -105\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                6.2 &                 -79\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                5.3 &                 -63\\
              & ext.           &                  3 &  7.4 $\times 10^{13}$ &                2.7 &                 -55\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &               12.2 &                 -47\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.3 &                   1\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                7.6 &                  12\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                2.7 &                  20\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                8.7 &                  73\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &               14.7 &                  84\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                6.7 &                 122\\
C$^{18}$O     & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.8 &                -159\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                8.2 &                -137\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 -93\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.7 &                 -66\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                4.6 &                 -44\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.8 &                  -9\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                5.0 &                  -3\\
              & ext.           &                  3 &  8.7 $\times 10^{13}$ &                2.7 &                   8\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                3.2 &                  19\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                8.0 &                  64\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                3.5 &                  86\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                6.3 &                  95\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                3.5 &                 153\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &                2.7 &                 159\\
CS            & ext.           &                  3 &  2.4 $\times 10^{14}$ &                2.1 &                 110\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.4 &                 104\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                3.4 &                  90\\
              & ext.           &                  3 &  1.1 $\times 10^{17}$ &                1.0 &                  74\\
              & ext.           &                  3 &  4.6 $\times 10^{16}$ &                6.7 &                  66\\
              & ext.           &                  3 &  2.9 $\times 10^{16}$ &                3.4 &                  59\\
              & ext.           &                  3 &  3.0 $\times 10^{16}$ &                2.0 &                  55\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                3.1 &                -177\\
$^{13}$CS     & ext.           &                  3 &  1.4 $\times 10^{16}$ &                5.2 &                  52\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                0.5 &                   6\\
              & ext.           &                  3 &  6.7 $\times 10^{13}$ &                2.9 &                   0\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                8.8 &                 -44\\
              & ext.           &                  3 &  5.3 $\times 10^{14}$ &                2.3 &                 -73\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                3.2 &                 -80\\
              & ext.           &                  3 &  5.0 $\times 10^{12}$ &                0.9 &                -118\\
C$^{33}$S     & ext.           &                  3 &  1.8 $\times 10^{15}$ &                6.0 &                 -15\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                2.5 &                  -2\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                9.3 &                  15\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &               10.7 &                  52\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                2.5 &                  72\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &               15.3 &                  86\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                2.5 &                 142\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                6.2 &                 158\\
C$^{34}$S     & ext.           &                  3 &  1.9 $\times 10^{15}$ &                8.4 &                -142\\
              & ext.           &                  3 &  9.9 $\times 10^{15}$ &               11.3 &                 -98\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &                2.5 &                 -65\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                3.1 &                 -30\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                2.5 &                 -22\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                3.2 &                  -2\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                7.0 &                   5\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                4.7 &                  50\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.5 &                  82\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                7.1 &                  91\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                2.1 &                  98\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                3.1 &                 104\\
HCN           & ext.           &                  3 &  1.8 $\times 10^{13}$ &                9.5 &                 147\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &               13.4 &                  67\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                1.2 &                  60\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                8.9 &                  54\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.4 &                  40\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                4.4 &                   0\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                1.3 &                 -21\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &               27.9 &                 -46\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.0 &                -184\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                0.9 &                 -51\\
              & ext.           &                  3 &  6.2 $\times 10^{12}$ &                0.7 &                 -71\\
              & ext.           &                  3 &  7.5 $\times 10^{12}$ &                0.9 &                 -99\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                2.1 &                 -87\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.1 &                -107\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                2.1 &                -153\\
H$^{13}$CN    & ext.           &                  3 &  8.2 $\times 10^{12}$ &                0.5 &                  70\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &               11.0 &                  60\\
HNC           & ext.           &                  3 &  1.6 $\times 10^{13}$ &                2.8 &                  92\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                0.9 &                  72\\
              & ext.           &                  3 &  9.5 $\times 10^{12}$ &                6.3 &                 156\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &               17.9 &                  65\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                2.3 &                  53\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                3.4 &                   0\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                3.0 &                 -27\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.0 &                 -42\\
              & ext.           &                  3 &  8.8 $\times 10^{11}$ &                0.8 &                 -88\\
              & ext.           &                  3 &  8.8 $\times 10^{11}$ &                1.1 &                -100\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                0.8 &                -117\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.2 &                -111\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                1.5 &                -120\\
              & ext.           &                  3 &  8.9 $\times 10^{11}$ &                1.1 &                -128\\
HN$^{13}$C    & ext.           &                  3 &  2.7 $\times 10^{13}$ &                7.1 &                  -9\\
H$^{13}$CO$^+$ & ext.           &                  3 &  4.5 $\times 10^{14}$ &                2.6 &                  65\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                1.9 &                  51\\
HO$^{13}$C$^+$ & ext.           &                  3 &  4.5 $\times 10^{12}$ &                2.4 &                -112\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &               10.1 &                -144\\
\end{supertabular}

==> (inline-8) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A07SgrB2M}\\
RRL-H         &    1.2         &               5824 &  3.9 $\times 10^{8}$  &               45.9 &                  63\\
SO$^+$        &    1.2         &                107 &  9.2 $\times 10^{16}$ &                4.3 &                  62\\
SO            &    1.2         &                386 &  1.4 $\times 10^{18}$ &                4.1 &                  68\\
              &    1.2         &                249 &  3.1 $\times 10^{18}$ &                3.2 &                  64\\
CH$_3$CN      &    1.2         &                264 &  6.4 $\times 10^{16}$ &                3.4 &                  69\\
              &    1.2         &                217 &  5.3 $\times 10^{16}$ &                8.7 &                  65\\
OCS           &    1.2         &                281 &  2.5 $\times 10^{17}$ &                3.0 &                  69\\
              &    1.2         &                297 &  6.0 $\times 10^{17}$ &                9.3 &                  64\\
H$_2$CO       &    1.2         &                151 &  8.1 $\times 10^{17}$ &                8.0 &                  66\\
              &    1.2         &                193 &  7.6 $\times 10^{14}$ &                0.1 &                -185\\
SO$_2$        &    1.2         &                308 &  1.8 $\times 10^{18}$ &                3.8 &                  69\\
              &    1.2         &                267 &  3.7 $\times 10^{18}$ &                7.5 &                  64\\
SO$_2$, v$_2$=1 &    1.2         &                307 &  1.1 $\times 10^{18}$ &                3.9 &                  69\\
SiO           &    1.2         &                200 &  2.0 $\times 10^{15}$ &                5.0 &                  69\\
              &    1.2         &                200 &  2.0 $\times 10^{15}$ &                3.5 &                  64\\
CH$_3$OH      &    1.2         &                193 &  1.5 $\times 10^{18}$ &                3.2 &                  70\\
              &    1.2         &                146 &  2.2 $\times 10^{17}$ &                5.3 &                  64\\
CCH           &    1.2         &                201 &  7.0 $\times 10^{15}$ &                4.0 &                  48\\
CO$^+$        &    1.2         &                 81 &  1.6 $\times 10^{16}$ &                2.8 &                  73\\
H$_2 \! ^{34}$S &    1.2         &                200 &  7.0 $\times 10^{17}$ &                8.5 &                  91\\
              &    1.2         &                200 &  4.8 $\times 10^{16}$ &                9.0 &                  71\\
HCCCN         &    1.2         &                239 &  1.6 $\times 10^{16}$ &                3.4 &                  69\\
              &    1.2         &                189 &  1.5 $\times 10^{16}$ &                9.3 &                  65\\
HCCCN, v$_7$=2 &    1.2         &                120 &  1.2 $\times 10^{17}$ &                3.6 &                  69\\
H$_2$CS       &    1.2         &                209 &  4.0 $\times 10^{16}$ &                3.3 &                  70\\
              &    1.2         &                131 &  3.5 $\times 10^{15}$ &                2.7 &                  64\\
H$_2$CNH      &    1.2         &                200 &  2.5 $\times 10^{16}$ &                3.7 &                  69\\
H$_2$CCO      &    1.2         &                200 &  2.2 $\times 10^{16}$ &                4.2 &                  69\\
              &    1.2         &                200 &  1.2 $\times 10^{16}$ &                5.9 &                  62\\
HC(O)NH$_2$   &    1.2         &                219 &  3.6 $\times 10^{16}$ &                9.5 &                  65\\
              &    1.2         &                263 &  9.7 $\times 10^{16}$ &                3.3 &                  70\\
C$_2$H$_5$CN  &    1.2         &                 84 &  6.2 $\times 10^{16}$ &                4.7 &                  68\\
              &    1.2         &                200 &  2.5 $\times 10^{16}$ &                2.7 &                  69\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.2         &                188 &  4.8 $\times 10^{16}$ &                5.1 &                  69\\
HNCO          &    1.2         &                274 &  1.4 $\times 10^{17}$ &                3.9 &                  69\\
              &    1.2         &                185 &  1.2 $\times 10^{17}$ &                7.9 &                  64\\
NH$_2$D       &    1.2         &                146 &  2.2 $\times 10^{15}$ &                4.3 &                  68\\
NH$_2$CN      &    1.2         &                 82 &  2.2 $\times 10^{15}$ &               34.1 &                  68\\
CH$_3$NH$_2$  &    1.2         &                200 &  9.4 $\times 10^{16}$ &                5.3 &                  70\\
CH$_3$OCH$_3$ &    1.2         &                295 &  4.8 $\times 10^{16}$ &                5.4 &                  68\\
CH$_3$CHO     &    1.2         &                106 &  4.9 $\times 10^{16}$ &               10.1 &                  66\\
t-HCOOH       &    1.2         &                323 &  9.2 $\times 10^{16}$ &                3.9 &                  70\\
C$_2$H$_3$CN  &    1.2         &                170 &  1.0 $\times 10^{16}$ &                5.1 &                  69\\
NO            &    1.2         &                240 &  1.8 $\times 10^{18}$ &                6.7 &                  63\\
              &    1.2         &                187 &  1.2 $\times 10^{18}$ &                5.6 &                  68\\
CH$_3$OCHO    &    1.2         &                264 &  1.6 $\times 10^{17}$ &                3.2 &                  70\\
HCN, v$_2$=1  &    1.2         &                231 &  4.2 $\times 10^{17}$ &                4.3 &                  70\\
HNC, v$_2$=1  &    1.2         &                293 &  1.0 $\times 10^{16}$ &                6.2 &                  72\\
CO            &    1.2         &                200 &  4.8 $\times 10^{18}$ &                2.8 &                 -57\\
              &    1.2         &                200 &  4.0 $\times 10^{16}$ &                1.1 &                -128\\
$^{13}$CO     &    1.2         &                200 &  8.4 $\times 10^{19}$ &                8.3 &                  63\\
              &    1.2         &                200 &  6.9 $\times 10^{17}$ &               25.9 &                 136\\
              &    1.2         &                200 &  4.4 $\times 10^{17}$ &                4.7 &                 119\\
              &    1.2         &                200 &  3.3 $\times 10^{17}$ &                5.6 &                 111\\
              &    1.2         &                200 &  9.2 $\times 10^{16}$ &                1.2 &                 100\\
              &    1.2         &                200 &  1.3 $\times 10^{17}$ &                1.0 &                  -8\\
              &    1.2         &                200 &  7.7 $\times 10^{15}$ &               18.3 &                 -27\\
              &    1.2         &                200 &  1.8 $\times 10^{16}$ &                1.3 &                 -53\\
              &    1.2         &                200 &  1.3 $\times 10^{16}$ &                1.0 &                -112\\
              &    1.2         &                200 &  2.8 $\times 10^{16}$ &                0.5 &                -120\\
C$^{17}$O     &    1.2         &                200 &  4.4 $\times 10^{17}$ &                6.9 &                -172\\
              &    1.2         &                200 &  1.4 $\times 10^{17}$ &                7.2 &                -164\\
              &    1.2         &                200 &  4.4 $\times 10^{17}$ &                7.2 &                -148\\
              &    1.2         &                200 &  1.4 $\times 10^{16}$ &                2.8 &                -132\\
              &    1.2         &                200 &  1.4 $\times 10^{16}$ &                7.6 &                -124\\
              &    1.2         &                200 &  4.3 $\times 10^{15}$ &                2.7 &                 -95\\
              &    1.2         &                200 &  4.3 $\times 10^{15}$ &                2.7 &                 -90\\
              &    1.2         &                200 &  1.0 $\times 10^{17}$ &                4.1 &                 -76\\
              &    1.2         &                200 &  6.6 $\times 10^{15}$ &                2.7 &                 -46\\
              &    1.2         &                200 &  4.0 $\times 10^{16}$ &                3.6 &                 -39\\
              &    1.2         &                200 &  4.3 $\times 10^{16}$ &                7.2 &                 -18\\
              &    1.2         &                200 &  1.2 $\times 10^{17}$ &                6.9 &                  -4\\
              &    1.2         &                200 &  4.8 $\times 10^{18}$ &               11.9 &                  60\\
              &    1.2         &                200 &  5.4 $\times 10^{17}$ &                3.5 &                  88\\
              &    1.2         &                200 &  5.9 $\times 10^{15}$ &                2.7 &                 100\\
C$^{18}$O     &    1.2         &                200 &  9.3 $\times 10^{18}$ &               10.7 &                -172\\
              &    1.2         &                200 &  4.7 $\times 10^{16}$ &                2.6 &                -148\\
              &    1.2         &                200 &  4.8 $\times 10^{17}$ &                6.3 &                -132\\
              &    1.2         &                200 &  3.3 $\times 10^{17}$ &                6.2 &                 -88\\
              &    1.2         &                200 &  1.7 $\times 10^{18}$ &                6.1 &                 -63\\
              &    1.2         &                200 &  2.1 $\times 10^{16}$ &                2.7 &                 -52\\
              &    1.2         &                200 &  1.1 $\times 10^{17}$ &                5.5 &                 -25\\
              &    1.2         &                200 &  1.3 $\times 10^{17}$ &                4.1 &                 -14\\
              &    1.2         &                200 &  6.1 $\times 10^{15}$ &                2.8 &                  -4\\
              &    1.2         &                200 &  8.7 $\times 10^{15}$ &               20.2 &                   2\\
              &    1.2         &                200 &  2.9 $\times 10^{16}$ &                2.9 &                  13\\
              &    1.2         &                200 &  1.2 $\times 10^{16}$ &                2.5 &                  19\\
              &    1.2         &                200 &  1.6 $\times 10^{16}$ &                2.9 &                  24\\
              &    1.2         &                200 &  3.6 $\times 10^{16}$ &                3.1 &                  35\\
              &    1.2         &                200 &  4.0 $\times 10^{18}$ &               13.2 &                  60\\
              &    1.2         &                200 &  5.5 $\times 10^{17}$ &                9.3 &                  90\\
              &    1.2         &                200 &  3.5 $\times 10^{15}$ &                2.8 &                 109\\
              &    1.2         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                 123\\
              &    1.2         &                200 &  5.4 $\times 10^{17}$ &                5.0 &                 143\\
              &    1.2         &                200 &  8.0 $\times 10^{16}$ &                2.7 &                 159\\
CS            &    1.2         &                200 &  1.4 $\times 10^{14}$ &                3.0 &                 106\\
              &    1.2         &                200 &  3.8 $\times 10^{13}$ &               10.3 &                 101\\
              &    1.2         &                200 &  1.5 $\times 10^{16}$ &                0.3 &                  70\\
              &    1.2         &                200 &  5.9 $\times 10^{13}$ &                1.0 &                  24\\
              &    1.2         &                200 &  3.9 $\times 10^{13}$ &                3.1 &                  19\\
              &    1.2         &                200 &  2.7 $\times 10^{14}$ &                2.4 &                  11\\
              &    1.2         &                200 &  2.1 $\times 10^{14}$ &                1.9 &                   2\\
              &    1.2         &                200 &  8.8 $\times 10^{14}$ &                4.0 &                 -31\\
              &    1.2         &                200 &  5.5 $\times 10^{14}$ &                4.2 &                 -38\\
              &    1.2         &                200 &  4.9 $\times 10^{13}$ &                1.1 &                 -57\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.1 &                 -64\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                1.4 &                 -64\\
              &    1.2         &                200 &  1.1 $\times 10^{12}$ &                2.0 &                 -83\\
              &    1.2         &                200 &  8.8 $\times 10^{12}$ &               13.2 &                 -91\\
              &    1.2         &                200 &  3.0 $\times 10^{13}$ &                1.2 &                -105\\
              &    1.2         &                200 &  2.0 $\times 10^{13}$ &                0.9 &                -111\\
              &    1.2         &                200 &  3.1 $\times 10^{14}$ &                2.4 &                -123\\
$^{13}$CS     &    1.2         &                200 &  3.4 $\times 10^{12}$ &                1.5 &                 108\\
              &    1.2         &                200 &  3.4 $\times 10^{14}$ &                6.7 &                 100\\
              &    1.2         &                200 &  1.5 $\times 10^{16}$ &                2.4 &                  70\\
              &    1.2         &                200 &  7.4 $\times 10^{15}$ &               17.8 &                  59\\
              &    1.2         &                200 &  1.4 $\times 10^{12}$ &                0.7 &                  51\\
              &    1.2         &                200 &  1.9 $\times 10^{13}$ &                3.1 &                 -36\\
C$^{33}$S     &    1.2         &                200 &  5.3 $\times 10^{16}$ &               12.0 &                -151\\
              &    1.2         &                200 &  5.6 $\times 10^{14}$ &                5.8 &                -118\\
              &    1.2         &                200 &  1.8 $\times 10^{15}$ &                7.8 &                -106\\
              &    1.2         &                200 &  9.9 $\times 10^{15}$ &               13.2 &                 -91\\
              &    1.2         &                200 &  4.2 $\times 10^{14}$ &                3.9 &                 -64\\
              &    1.2         &                200 &  6.3 $\times 10^{14}$ &                4.9 &                 -54\\
              &    1.2         &                200 &  4.2 $\times 10^{15}$ &                9.7 &                 -37\\
              &    1.2         &                200 &  4.2 $\times 10^{13}$ &                4.6 &                 -10\\
              &    1.2         &                200 &  7.8 $\times 10^{14}$ &                3.9 &                   0\\
              &    1.2         &                200 &  1.5 $\times 10^{15}$ &               24.4 &                  15\\
              &    1.2         &                200 &  5.6 $\times 10^{15}$ &                4.0 &                  69\\
              &    1.2         &                200 &  4.6 $\times 10^{14}$ &                2.0 &                  83\\
              &    1.2         &                200 &  1.4 $\times 10^{15}$ &                8.6 &                  89\\
              &    1.2         &                200 &  8.9 $\times 10^{14}$ &                2.5 &                 108\\
              &    1.2         &                200 &  4.0 $\times 10^{15}$ &               19.5 &                 119\\
              &    1.2         &                200 &  1.4 $\times 10^{14}$ &                3.5 &                 135\\
              &    1.2         &                200 &  2.8 $\times 10^{15}$ &               42.5 &                 155\\
C$^{34}$S     &    1.2         &                200 &  2.4 $\times 10^{14}$ &                1.9 &                -172\\
              &    1.2         &                200 &  2.2 $\times 10^{15}$ &               11.5 &                -167\\
              &    1.2         &                200 &  7.2 $\times 10^{14}$ &                5.9 &                -157\\
              &    1.2         &                200 &  2.4 $\times 10^{14}$ &                2.7 &                -144\\
              &    1.2         &                200 &  2.4 $\times 10^{14}$ &                3.5 &                -134\\
              &    1.2         &                200 &  7.2 $\times 10^{14}$ &                9.2 &                -117\\
              &    1.2         &                200 &  2.4 $\times 10^{14}$ &                5.9 &                -109\\
              &    1.2         &                200 &  2.4 $\times 10^{14}$ &                3.7 &                 -92\\
              &    1.2         &                200 &  2.2 $\times 10^{14}$ &                4.6 &                 -75\\
              &    1.2         &                200 &  1.1 $\times 10^{14}$ &                9.3 &                 -65\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                4.0 &                 -37\\
              &    1.2         &                200 &  3.4 $\times 10^{13}$ &                3.0 &                 -25\\
              &    1.2         &                200 &  5.6 $\times 10^{14}$ &                6.3 &                  12\\
              &    1.2         &                200 &  2.0 $\times 10^{13}$ &                7.8 &                  20\\
              &    1.2         &                200 &  4.1 $\times 10^{14}$ &                5.9 &                  37\\
              &    1.2         &                200 &  2.7 $\times 10^{14}$ &                2.6 &                  45\\
              &    1.2         &                200 &  9.2 $\times 10^{15}$ &                6.6 &                  69\\
              &    1.2         &                200 &  6.9 $\times 10^{14}$ &                6.2 &                  91\\
              &    1.2         &                200 &  2.0 $\times 10^{14}$ &                1.7 &                 116\\
              &    1.2         &                200 &  3.1 $\times 10^{15}$ &               18.7 &                 139\\
              &    1.2         &                200 &  1.1 $\times 10^{17}$ &                7.8 &                 156\\
HCN           &    1.2         &                200 &  8.1 $\times 10^{14}$ &                4.6 &                 103\\
              &    1.2         &                200 &  1.9 $\times 10^{14}$ &                0.9 &                  22\\
              &    1.2         &                200 &  2.1 $\times 10^{15}$ &                2.0 &                   1\\
              &    1.2         &                200 &  1.6 $\times 10^{12}$ &                0.8 &                 -10\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                 -15\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                  76\\
              &    1.2         &                200 &  5.5 $\times 10^{13}$ &                1.0 &                 -36\\
              &    1.2         &                200 &  1.2 $\times 10^{12}$ &                4.0 &                  40\\
              &    1.2         &                200 &  2.0 $\times 10^{14}$ &                3.4 &                 -84\\
              &    1.2         &                200 &  5.8 $\times 10^{12}$ &                0.7 &                 -83\\
              &    1.2         &                200 &  5.7 $\times 10^{12}$ &                1.1 &                 -82\\
              &    1.2         &                200 &  3.1 $\times 10^{12}$ &                1.9 &                -118\\
              &    1.2         &                200 &  1.8 $\times 10^{12}$ &                7.9 &                -119\\
              &    1.2         &                200 &  2.3 $\times 10^{12}$ &                2.9 &                -118\\
              &    1.2         &                200 &  5.9 $\times 10^{14}$ &                3.8 &                -135\\
H$^{13}$CN    &    1.2         &                200 &  8.4 $\times 10^{13}$ &                0.8 &                  93\\
              &    1.2         &                200 &  1.1 $\times 10^{14}$ &                2.1 &                 101\\
              &    1.2         &                200 &  1.4 $\times 10^{17}$ &                6.5 &                  66\\
              &    1.2         &                200 &  1.4 $\times 10^{14}$ &                0.8 &                  35\\
              &    1.2         &                200 &  4.9 $\times 10^{14}$ &                0.9 &                  22\\
              &    1.2         &                200 &  1.8 $\times 10^{13}$ &                0.1 &                  17\\
              &    1.2         &                200 &  2.2 $\times 10^{14}$ &               11.2 &                   1\\
              &    1.2         &                200 &  5.7 $\times 10^{13}$ &                1.0 &                  -5\\
              &    1.2         &                200 &  2.5 $\times 10^{12}$ &                2.4 &                 -10\\
              &    1.2         &                200 &  1.3 $\times 10^{12}$ &                2.2 &                 -25\\
              &    1.2         &                200 &  6.4 $\times 10^{12}$ &                1.4 &                 -25\\
HNC           &    1.2         &                200 &  3.9 $\times 10^{13}$ &                1.3 &                  -5\\
              &    1.2         &                200 &  2.2 $\times 10^{14}$ &                2.3 &                 -22\\
              &    1.2         &                200 &  2.6 $\times 10^{14}$ &                4.3 &                 -29\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                 147\\
              &    1.2         &                200 &  5.9 $\times 10^{12}$ &                1.0 &                 -46\\
HN$^{13}$C    &    1.2         &                200 &  1.6 $\times 10^{16}$ &                2.5 &                -145\\
              &    1.2         &                200 &  2.2 $\times 10^{17}$ &               13.9 &                -139\\
              &    1.2         &                200 &  6.2 $\times 10^{16}$ &                8.2 &                -129\\
              &    1.2         &                200 &  1.1 $\times 10^{16}$ &               14.1 &                -113\\
              &    1.2         &                200 &  1.6 $\times 10^{16}$ &                3.7 &                 -97\\
              &    1.2         &                200 &  2.6 $\times 10^{13}$ &                3.7 &                 -58\\
              &    1.2         &                200 &  8.9 $\times 10^{13}$ &               10.6 &                 -51\\
              &    1.2         &                200 &  8.6 $\times 10^{13}$ &                3.2 &                 -38\\
              &    1.2         &                200 &  3.2 $\times 10^{15}$ &                1.7 &                  -3\\
              &    1.2         &                200 &  4.9 $\times 10^{13}$ &                9.4 &                  39\\
              &    1.2         &                200 &  2.1 $\times 10^{14}$ &                6.6 &                  48\\
              &    1.2         &                200 &  2.8 $\times 10^{14}$ &                6.7 &                  81\\
              &    1.2         &                200 &  2.5 $\times 10^{14}$ &                4.9 &                  92\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                4.4 &                 121\\
              &    1.2         &                200 &  7.9 $\times 10^{13}$ &                4.9 &                 132\\
              &    1.2         &                200 &  1.0 $\times 10^{14}$ &                2.6 &                 151\\
HO$^{13}$C$^+$ &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                 162\\
              &    1.2         &                200 &  3.3 $\times 10^{12}$ &                1.2 &                 164\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                 162\\
              &    1.2         &                200 &  8.4 $\times 10^{13}$ &                4.6 &                 146\\
              &    1.2         &                200 &  7.4 $\times 10^{13}$ &                3.4 &                 115\\
              &    1.2         &                200 &  7.8 $\times 10^{13}$ &                4.8 &                  74\\
              &    1.2         &                200 &  2.0 $\times 10^{13}$ &                1.0 &                  45\\
              &    1.2         &                200 &  2.9 $\times 10^{14}$ &                7.3 &                  38\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                5.5 &                  91\\
              &    1.2         &                200 &  9.5 $\times 10^{13}$ &                3.6 &                 -38\\
              &    1.2         &                200 &  2.7 $\times 10^{14}$ &                3.1 &                 -77\\
              &    1.2         &                200 &  4.3 $\times 10^{14}$ &                4.7 &                 -85\\
\end{supertabular}

==> (inline-9) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A08SgrB2M}\\
RRL-H         &    1.0         &               8052 &  1.5 $\times 10^{9}$  &               41.6 &                  47\\
HCCCN         &    1.0         &                182 &  6.2 $\times 10^{14}$ &                3.4 &                  55\\
HCCCN, v$_7$=2 &    1.0         &                202 &  1.3 $\times 10^{15}$ &                2.9 &                  54\\
HCN, v$_2$=1  &    1.0         &                200 &  9.8 $\times 10^{16}$ &                3.3 &                  56\\
SO            &    1.0         &                761 &  6.6 $\times 10^{18}$ &                7.7 &                  56\\
              &    1.0         &                137 &  1.6 $\times 10^{18}$ &               15.2 &                  52\\
              &    1.0         &                448 &  2.7 $\times 10^{17}$ &                5.3 &                  44\\
HNC, v$_2$=1  &    1.0         &                130 &  1.9 $\times 10^{17}$ &                6.6 &                  55\\
SO$_2$        &    1.0         &                209 &  3.5 $\times 10^{17}$ &                3.6 &                  61\\
              &    1.0         &                282 &  4.6 $\times 10^{18}$ &                5.7 &                  56\\
              &    1.0         &                139 &  1.4 $\times 10^{18}$ &                9.2 &                  46\\
NO            &    1.0         &                 98 &  2.9 $\times 10^{18}$ &                6.4 &                  55\\
H$_2$CS       &    1.0         &                 95 &  1.4 $\times 10^{15}$ &                0.9 &                  54\\
H$_2$CO       &    1.0         &                196 &  7.2 $\times 10^{14}$ &                1.5 &                  76\\
PH$_3$        &    1.0         &                446 &  3.1 $\times 10^{13}$ &                2.1 &                  58\\
              &    1.0         &                195 &  9.5 $\times 10^{17}$ &                0.9 &                  48\\
NH$_2$D       &    1.0         &                112 &  2.4 $\times 10^{16}$ &                8.8 &                  75\\
H$_2 \! ^{34}$S &    1.0         &                200 &  2.6 $\times 10^{17}$ &                6.0 &                  56\\
SiO           &    1.0         &                169 &  6.8 $\times 10^{15}$ &               35.9 &                  60\\
OCS           &    1.0         &                213 &  1.2 $\times 10^{17}$ &                5.8 &                  54\\
HNCO          &    1.0         &                140 &  1.1 $\times 10^{16}$ &                3.6 &                  55\\
CO            &    1.0         &                200 &  7.2 $\times 10^{15}$ &                1.0 &                 156\\
              &    1.0         &                200 &  5.2 $\times 10^{15}$ &                1.0 &                 135\\
              &    1.0         &                200 &  6.5 $\times 10^{15}$ &                0.9 &                 119\\
              &    1.0         &                200 &  3.3 $\times 10^{17}$ &                3.4 &                  90\\
              &    1.0         &                200 &  9.7 $\times 10^{18}$ &                1.1 &                  77\\
              &    1.0         &                200 &  1.3 $\times 10^{18}$ &                3.0 &                  35\\
              &    1.0         &                200 &  1.6 $\times 10^{17}$ &                4.6 &                -135\\
              &    1.0         &                200 &  1.7 $\times 10^{15}$ &                1.0 &                -162\\
              &    1.0         &                200 &  6.2 $\times 10^{15}$ &                1.0 &                -167\\
              &    1.0         &                200 &  3.8 $\times 10^{16}$ &                2.5 &                -173\\
$^{13}$CO     &    1.0         &                200 &  3.3 $\times 10^{15}$ &                0.8 &                 108\\
              &    1.0         &                200 &  3.6 $\times 10^{17}$ &                0.8 &                  84\\
              &    1.0         &                200 &  2.0 $\times 10^{18}$ &               11.1 &                  40\\
C$^{17}$O     &    1.0         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                -164\\
              &    1.0         &                200 &  3.2 $\times 10^{16}$ &                7.1 &                -154\\
              &    1.0         &                200 &  1.1 $\times 10^{17}$ &                5.9 &                -146\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &                7.1 &                -127\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                -122\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                -116\\
              &    1.0         &                200 &  3.2 $\times 10^{16}$ &                3.5 &                 -98\\
              &    1.0         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                 -71\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 -52\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 -26\\
              &    1.0         &                200 &  3.3 $\times 10^{16}$ &                4.3 &                 -15\\
              &    1.0         &                200 &  3.0 $\times 10^{16}$ &                2.7 &                  -7\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                   4\\
              &    1.0         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                  17\\
              &    1.0         &                200 &  1.1 $\times 10^{17}$ &               10.6 &                  41\\
              &    1.0         &                200 &  5.4 $\times 10^{17}$ &                3.6 &                  54\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                  84\\
              &    1.0         &                200 &  3.3 $\times 10^{16}$ &                7.1 &                 100\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 108\\
              &    1.0         &                200 &  3.3 $\times 10^{16}$ &                2.7 &                 129\\
              &    1.0         &                200 &  3.1 $\times 10^{16}$ &                7.1 &                 142\\
              &    1.0         &                200 &  9.2 $\times 10^{16}$ &                9.4 &                 152\\
C$^{18}$O     &    1.0         &                200 &  1.3 $\times 10^{15}$ &                2.7 &                -164\\
              &    1.0         &                200 &  4.1 $\times 10^{15}$ &                2.7 &                -145\\
              &    1.0         &                200 &  1.3 $\times 10^{15}$ &                2.7 &                -126\\
              &    1.0         &                200 &  4.1 $\times 10^{15}$ &                2.6 &                -121\\
              &    1.0         &                200 &  1.3 $\times 10^{16}$ &                4.4 &                -112\\
              &    1.0         &                200 &  4.1 $\times 10^{15}$ &                2.8 &                -101\\
              &    1.0         &                200 &  7.2 $\times 10^{16}$ &                4.0 &                 -77\\
              &    1.0         &                200 &  8.8 $\times 10^{15}$ &                2.7 &                 -25\\
              &    1.0         &                200 &  3.8 $\times 10^{15}$ &                2.6 &                 -30\\
              &    1.0         &                200 &  1.8 $\times 10^{16}$ &               28.5 &                 -14\\
              &    1.0         &                200 &  1.4 $\times 10^{16}$ &                2.6 &                   2\\
              &    1.0         &                200 &  1.8 $\times 10^{15}$ &                2.7 &                  13\\
              &    1.0         &                200 &  3.7 $\times 10^{18}$ &               24.0 &                  54\\
              &    1.0         &                200 &  1.0 $\times 10^{17}$ &                3.7 &                  96\\
              &    1.0         &                200 &  2.8 $\times 10^{14}$ &                2.2 &                 104\\
              &    1.0         &                200 &  4.5 $\times 10^{16}$ &                9.4 &                 109\\
              &    1.0         &                200 &  1.7 $\times 10^{15}$ &                2.7 &                 123\\
              &    1.0         &                200 &  7.8 $\times 10^{15}$ &                9.6 &                 128\\
CS            &    1.0         &                200 &  1.7 $\times 10^{14}$ &                3.0 &                 149\\
              &    1.0         &                200 &  2.5 $\times 10^{13}$ &                1.0 &                 137\\
              &    1.0         &                200 &  6.9 $\times 10^{13}$ &                2.2 &                 131\\
              &    1.0         &                200 &  8.8 $\times 10^{12}$ &                1.0 &                 109\\
              &    1.0         &                200 &  1.1 $\times 10^{13}$ &                0.9 &                 105\\
              &    1.0         &                200 &  4.8 $\times 10^{14}$ &                2.4 &                  90\\
              &    1.0         &                200 &  8.6 $\times 10^{14}$ &                3.2 &                  75\\
              &    1.0         &                200 &  6.7 $\times 10^{15}$ &                2.0 &                  57\\
              &    1.0         &                200 &  6.1 $\times 10^{15}$ &               10.6 &                  41\\
              &    1.0         &                200 &  1.4 $\times 10^{15}$ &               40.0 &                  28\\
              &    1.0         &                200 &  1.9 $\times 10^{12}$ &                0.8 &                  16\\
              &    1.0         &                200 &  3.2 $\times 10^{14}$ &                3.1 &                   4\\
              &    1.0         &                200 &  3.1 $\times 10^{13}$ &                0.7 &                  -3\\
              &    1.0         &                200 &  8.7 $\times 10^{13}$ &                3.7 &                  -8\\
              &    1.0         &                200 &  5.2 $\times 10^{13}$ &                0.9 &                 -15\\
              &    1.0         &                200 &  4.4 $\times 10^{13}$ &                0.9 &                 -47\\
              &    1.0         &                200 &  1.1 $\times 10^{14}$ &                2.4 &                 -52\\
              &    1.0         &                200 &  8.7 $\times 10^{12}$ &                0.8 &                 -58\\
              &    1.0         &                200 &  1.5 $\times 10^{13}$ &                1.0 &                 -57\\
              &    1.0         &                200 &  6.0 $\times 10^{13}$ &                1.2 &                 -72\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                 -81\\
              &    1.0         &                200 &  3.3 $\times 10^{14}$ &                9.1 &                 -88\\
              &    1.0         &                200 &  7.7 $\times 10^{13}$ &                2.7 &                 -95\\
              &    1.0         &                200 &  2.7 $\times 10^{13}$ &                1.1 &                -100\\
              &    1.0         &                200 &  1.1 $\times 10^{13}$ &                0.8 &                -105\\
              &    1.0         &                200 &  7.0 $\times 10^{13}$ &                2.4 &                -117\\
              &    1.0         &                200 &  8.7 $\times 10^{12}$ &                1.1 &                -127\\
              &    1.0         &                200 &  3.3 $\times 10^{12}$ &                1.3 &                -130\\
              &    1.0         &                200 &  2.4 $\times 10^{13}$ &                1.3 &                -147\\
              &    1.0         &                200 &  7.0 $\times 10^{13}$ &               13.5 &                -161\\
$^{13}$CS     &    1.0         &                200 &  4.0 $\times 10^{12}$ &               38.3 &                 150\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                2.6 &                 139\\
              &    1.0         &                200 &  3.6 $\times 10^{13}$ &                0.9 &                 125\\
              &    1.0         &                200 &  1.2 $\times 10^{13}$ &                2.7 &                 118\\
              &    1.0         &                200 &  2.2 $\times 10^{13}$ &                0.9 &                  92\\
              &    1.0         &                200 &  1.7 $\times 10^{14}$ &                6.8 &                  86\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.1 &                  81\\
              &    1.0         &                200 &  7.7 $\times 10^{13}$ &                0.9 &                  78\\
              &    1.0         &                200 &  1.4 $\times 10^{14}$ &                1.1 &                  55\\
              &    1.0         &                200 &  4.2 $\times 10^{14}$ &                7.4 &                  39\\
              &    1.0         &                200 &  1.3 $\times 10^{12}$ &               35.5 &                  25\\
              &    1.0         &                200 &  4.6 $\times 10^{13}$ &                1.2 &                  14\\
              &    1.0         &                200 &  8.3 $\times 10^{13}$ &                0.8 &                   2\\
              &    1.0         &                200 &  6.3 $\times 10^{13}$ &                3.5 &                 -21\\
              &    1.0         &                200 &  1.1 $\times 10^{13}$ &                0.6 &                 -33\\
              &    1.0         &                200 &  4.7 $\times 10^{13}$ &                0.9 &                 -85\\
              &    1.0         &                200 &  1.8 $\times 10^{12}$ &                0.8 &                 -90\\
              &    1.0         &                200 &  6.2 $\times 10^{13}$ &                3.4 &                -100\\
              &    1.0         &                200 &  6.9 $\times 10^{12}$ &                0.7 &                -114\\
              &    1.0         &                200 &  1.8 $\times 10^{12}$ &                1.2 &                -115\\
              &    1.0         &                200 &  6.3 $\times 10^{12}$ &                5.6 &                -137\\
              &    1.0         &                200 &  3.8 $\times 10^{14}$ &                6.5 &                -131\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.2 &                -154\\
              &    1.0         &                200 &  1.8 $\times 10^{13}$ &                1.0 &                -147\\
              &    1.0         &                200 &  3.3 $\times 10^{12}$ &                0.8 &                -138\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                2.2 &                -179\\
C$^{33}$S     &    1.0         &                200 &  1.6 $\times 10^{16}$ &                7.9 &                -159\\
              &    1.0         &                200 &  4.4 $\times 10^{14}$ &                6.8 &                -139\\
              &    1.0         &                200 &  7.7 $\times 10^{14}$ &                9.8 &                -130\\
              &    1.0         &                200 &  3.8 $\times 10^{15}$ &                8.0 &                -100\\
              &    1.0         &                200 &  1.7 $\times 10^{14}$ &                8.4 &                 -79\\
              &    1.0         &                200 &  3.0 $\times 10^{15}$ &                6.4 &                 -49\\
              &    1.0         &                200 &  1.4 $\times 10^{14}$ &                8.1 &                 -25\\
              &    1.0         &                200 &  3.2 $\times 10^{14}$ &                6.3 &                 104\\
C$^{34}$S     &    1.0         &                200 &  6.4 $\times 10^{13}$ &                2.6 &                -173\\
              &    1.0         &                200 &  1.5 $\times 10^{15}$ &                6.6 &                -130\\
              &    1.0         &                200 &  8.2 $\times 10^{13}$ &                2.6 &                 -92\\
              &    1.0         &                200 &  1.6 $\times 10^{14}$ &                5.0 &                 -83\\
              &    1.0         &                200 &  1.2 $\times 10^{14}$ &                5.8 &                 -62\\
              &    1.0         &                200 &  1.1 $\times 10^{14}$ &                5.0 &                 -52\\
              &    1.0         &                200 &  3.7 $\times 10^{13}$ &                2.3 &                 -47\\
              &    1.0         &                200 &  7.6 $\times 10^{13}$ &                3.2 &                 -27\\
              &    1.0         &                200 &  9.3 $\times 10^{13}$ &                6.1 &                 -17\\
              &    1.0         &                200 &  4.2 $\times 10^{13}$ &                1.5 &                 -12\\
              &    1.0         &                200 &  6.1 $\times 10^{13}$ &                3.7 &                  -5\\
              &    1.0         &                200 &  1.4 $\times 10^{14}$ &                3.8 &                  17\\
              &    1.0         &                200 &  7.0 $\times 10^{14}$ &                7.1 &                  40\\
              &    1.0         &                200 &  8.3 $\times 10^{14}$ &                3.1 &                  55\\
              &    1.0         &                200 &  6.8 $\times 10^{13}$ &                6.2 &                  87\\
              &    1.0         &                200 &  2.8 $\times 10^{15}$ &               12.3 &                 135\\
              &    1.0         &                200 &  3.5 $\times 10^{14}$ &                5.2 &                 152\\
HCN           &    1.0         &                200 &  1.7 $\times 10^{15}$ &                6.4 &                  90\\
              &    1.0         &                200 &  8.1 $\times 10^{15}$ &                7.6 &                  81\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                  60\\
              &    1.0         &                200 &  4.3 $\times 10^{15}$ &                5.2 &                  36\\
              &    1.0         &                200 &  3.4 $\times 10^{13}$ &                1.1 &                  24\\
              &    1.0         &                200 &  1.7 $\times 10^{14}$ &                2.0 &                  16\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &               38.8 &                 -12\\
              &    1.0         &                200 &  4.8 $\times 10^{12}$ &                1.0 &                 -81\\
              &    1.0         &                200 &  2.0 $\times 10^{12}$ &               32.1 &                 -62\\
              &    1.0         &                200 &  5.7 $\times 10^{12}$ &                1.4 &                 -75\\
              &    1.0         &                200 &  2.1 $\times 10^{12}$ &                1.0 &                -170\\
              &    1.0         &                200 &  6.0 $\times 10^{12}$ &                1.0 &                -176\\
H$^{13}$CN    &    1.0         &                200 &  1.0 $\times 10^{13}$ &                1.0 &                 103\\
              &    1.0         &                200 &  3.8 $\times 10^{12}$ &                1.0 &                  99\\
              &    1.0         &                200 &  8.1 $\times 10^{14}$ &                7.6 &                  76\\
              &    1.0         &                200 &  1.9 $\times 10^{16}$ &                1.5 &                  55\\
              &    1.0         &                200 &  1.1 $\times 10^{15}$ &                9.8 &                  41\\
              &    1.0         &                200 &  7.3 $\times 10^{12}$ &                1.0 &                  25\\
              &    1.0         &                200 &  3.2 $\times 10^{13}$ &                1.3 &                  21\\
              &    1.0         &                200 &  1.4 $\times 10^{13}$ &                1.2 &                  16\\
              &    1.0         &                200 &  4.1 $\times 10^{12}$ &               21.7 &                 152\\
              &    1.0         &                200 &  5.1 $\times 10^{13}$ &                5.2 &                 -23\\
              &    1.0         &                200 &  9.7 $\times 10^{13}$ &                1.8 &                 -29\\
              &    1.0         &                200 &  8.3 $\times 10^{14}$ &                0.7 &                 -36\\
              &    1.0         &                200 &  1.4 $\times 10^{12}$ &                1.0 &                 -68\\
              &    1.0         &                200 &  1.2 $\times 10^{13}$ &                1.1 &                 -67\\
              &    1.0         &                200 &  3.6 $\times 10^{12}$ &                1.2 &                 -81\\
              &    1.0         &                200 &  6.5 $\times 10^{12}$ &                1.1 &                 -86\\
              &    1.0         &                200 &  5.4 $\times 10^{13}$ &                1.4 &                 -94\\
              &    1.0         &                200 &  7.9 $\times 10^{12}$ &                1.0 &                -103\\
              &    1.0         &                200 &  1.5 $\times 10^{12}$ &                0.5 &                -155\\
              &    1.0         &                200 &  5.9 $\times 10^{13}$ &                7.8 &                -118\\
              &    1.0         &                200 &  1.7 $\times 10^{12}$ &                0.8 &                -126\\
              &    1.0         &                200 &  1.2 $\times 10^{13}$ &                0.9 &                -132\\
              &    1.0         &                200 &  1.1 $\times 10^{14}$ &                7.2 &                -138\\
              &    1.0         &                200 &  1.2 $\times 10^{13}$ &                1.2 &                -144\\
              &    1.0         &                200 &  8.8 $\times 10^{12}$ &                1.2 &                -157\\
              &    1.0         &                200 &  6.0 $\times 10^{12}$ &                1.1 &                -170\\
              &    1.0         &                200 &  8.6 $\times 10^{11}$ &               31.5 &                -180\\
              &    1.0         &                200 &  1.5 $\times 10^{13}$ &                2.3 &                -179\\
HNC           &    1.0         &                200 &  1.0 $\times 10^{12}$ &               16.0 &                 114\\
              &    1.0         &                200 &  1.2 $\times 10^{13}$ &                0.7 &                 159\\
              &    1.0         &                200 &  3.4 $\times 10^{14}$ &                9.8 &                  91\\
              &    1.0         &                200 &  2.7 $\times 10^{13}$ &                0.8 &                  57\\
              &    1.0         &                200 &  2.9 $\times 10^{14}$ &                4.4 &                  46\\
              &    1.0         &                200 &  1.7 $\times 10^{14}$ &                4.7 &                  38\\
              &    1.0         &                200 &  1.9 $\times 10^{12}$ &                0.9 &                  22\\
              &    1.0         &                200 &  7.0 $\times 10^{13}$ &                4.1 &                  16\\
              &    1.0         &                200 &  2.5 $\times 10^{13}$ &                2.6 &                  10\\
              &    1.0         &                200 &  7.9 $\times 10^{12}$ &                4.3 &                 -14\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                1.1 &                 -22\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                2.3 &                 -31\\
              &    1.0         &                200 &  1.4 $\times 10^{12}$ &                0.9 &                 -36\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                 -40\\
              &    1.0         &                200 &  1.9 $\times 10^{12}$ &                0.9 &                 -40\\
              &    1.0         &                200 &  2.8 $\times 10^{12}$ &                1.0 &                 -45\\
              &    1.0         &                200 &  7.0 $\times 10^{12}$ &                1.0 &                 -48\\
              &    1.0         &                200 &  2.7 $\times 10^{13}$ &                2.3 &                 -57\\
              &    1.0         &                200 &  2.1 $\times 10^{13}$ &                6.2 &                 -67\\
              &    1.0         &                200 &  3.4 $\times 10^{13}$ &                2.9 &                 -72\\
              &    1.0         &                200 &  7.9 $\times 10^{12}$ &                0.9 &                 -78\\
              &    1.0         &                200 &  8.0 $\times 10^{13}$ &               13.7 &                 -84\\
              &    1.0         &                200 &  1.8 $\times 10^{12}$ &                1.0 &                 -97\\
              &    1.0         &                200 &  1.7 $\times 10^{13}$ &                2.2 &                -127\\
              &    1.0         &                200 &  5.7 $\times 10^{12}$ &                1.0 &                -146\\
              &    1.0         &                200 &  6.1 $\times 10^{13}$ &                4.6 &                -152\\
              &    1.0         &                200 &  2.0 $\times 10^{12}$ &                0.6 &                -159\\
              &    1.0         &                200 &  8.1 $\times 10^{12}$ &                1.3 &                -167\\
              &    1.0         &                200 &  2.2 $\times 10^{12}$ &               39.4 &                -170\\
              &    1.0         &                200 &  4.7 $\times 10^{14}$ &                2.5 &                -182\\
HN$^{13}$C    &    1.0         &                200 &  1.4 $\times 10^{14}$ &                1.7 &                -160\\
              &    1.0         &                200 &  1.0 $\times 10^{14}$ &               26.1 &                 -88\\
              &    1.0         &                200 &  8.5 $\times 10^{13}$ &                7.7 &                 -34\\
              &    1.0         &                200 &  4.5 $\times 10^{14}$ &                5.8 &                  55\\
              &    1.0         &                200 &  2.3 $\times 10^{13}$ &                1.9 &                 104\\
HO$^{13}$C$^+$ &    1.0         &                200 &  1.9 $\times 10^{13}$ &                0.8 &                 163\\
              &    1.0         &                200 &  2.1 $\times 10^{12}$ &                0.8 &                 159\\
              &    1.0         &                200 &  1.3 $\times 10^{12}$ &                0.8 &                 150\\
              &    1.0         &                200 &  6.9 $\times 10^{12}$ &                0.8 &                 142\\
              &    1.0         &                200 &  2.9 $\times 10^{13}$ &                2.2 &                 137\\
              &    1.0         &                200 &  3.1 $\times 10^{13}$ &                3.4 &                 132\\
              &    1.0         &                200 &  2.1 $\times 10^{13}$ &                2.2 &                 125\\
              &    1.0         &                200 &  6.3 $\times 10^{13}$ &                1.3 &                 116\\
              &    1.0         &                200 &  1.4 $\times 10^{12}$ &                1.1 &                 125\\
              &    1.0         &                200 &  2.2 $\times 10^{13}$ &                3.6 &                  95\\
              &    1.0         &                200 &  2.0 $\times 10^{13}$ &                2.8 &                  85\\
              &    1.0         &                200 &  3.2 $\times 10^{12}$ &                0.7 &                  79\\
              &    1.0         &                200 &  2.0 $\times 10^{13}$ &                3.3 &                  63\\
              &    1.0         &                200 &  2.1 $\times 10^{14}$ &               30.3 &                  56\\
              &    1.0         &                200 &  3.2 $\times 10^{13}$ &                7.0 &                  47\\
              &    1.0         &                200 &  1.2 $\times 10^{13}$ &                1.5 &                  37\\
              &    1.0         &                200 &  1.2 $\times 10^{13}$ &                1.0 &                  31\\
              &    1.0         &                200 &  1.8 $\times 10^{12}$ &                0.8 &                   7\\
              &    1.0         &                200 &  2.4 $\times 10^{13}$ &                5.3 &                   3\\
\end{supertabular}

==> (inline-10) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A08SgrB2M}\\
CN            & ext.           &                 22 &  2.3 $\times 10^{16}$ &                5.6 &                  67\\
              & ext.           &                 20 &  2.3 $\times 10^{16}$ &                9.5 &                  61\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &               32.0 &                  30\\
              & ext.           &                  3 &  8.1 $\times 10^{13}$ &                2.8 &                  30\\
              & ext.           &                  7 &  2.2 $\times 10^{14}$ &               10.5 &                   5\\
              & ext.           &                 23 &  3.0 $\times 10^{15}$ &                4.4 &                  -2\\
              & ext.           &                 35 &  5.8 $\times 10^{15}$ &               27.6 &                 -25\\
              & ext.           &                 20 &  8.0 $\times 10^{14}$ &                1.9 &                 -43\\
              & ext.           &                 11 &  1.6 $\times 10^{14}$ &                4.8 &                 -48\\
              & ext.           &                 11 &  8.0 $\times 10^{13}$ &                3.4 &                 -80\\
              & ext.           &                  8 &  3.0 $\times 10^{14}$ &                6.9 &                -106\\
HCCCN         & ext.           &                 22 &  6.9 $\times 10^{12}$ &                3.6 &                  67\\
              & ext.           &                 35 &  2.2 $\times 10^{16}$ &                3.7 &                  67\\
              & ext.           &                 30 &  3.2 $\times 10^{16}$ &                4.2 &                  62\\
CH$_3$CN      & ext.           &                 14 &  3.6 $\times 10^{14}$ &                4.2 &                 113\\
              & ext.           &                 18 &  2.8 $\times 10^{14}$ &                5.1 &                  84\\
              & ext.           &                 22 &  2.2 $\times 10^{13}$ &                2.0 &                  67\\
              & ext.           &                  4 &  3.1 $\times 10^{18}$ &               11.3 &                  63\\
NO            & ext.           &                  3 &  1.0 $\times 10^{17}$ &               15.7 &                  60\\
H$_2$CS       & ext.           &                  9 &  5.1 $\times 10^{14}$ &                2.3 &                  67\\
              & ext.           &                 36 &  1.1 $\times 10^{16}$ &                5.1 &                  62\\
H$_2$CO       & ext.           &                 14 &  4.6 $\times 10^{13}$ &                0.6 &                  83\\
              & ext.           &                 20 &  8.7 $\times 10^{15}$ &                7.8 &                  65\\
              & ext.           &                 20 &  5.1 $\times 10^{14}$ &                3.3 &                  53\\
PH$_3$        & ext.           &                 13 &  1.9 $\times 10^{15}$ &               26.4 &                  65\\
H$_2$CNH      & ext.           &                 37 &  2.1 $\times 10^{15}$ &               10.9 &                  53\\
              & ext.           &                  8 &  3.8 $\times 10^{14}$ &                8.8 &                  64\\
SiO           & ext.           &                 15 &  3.9 $\times 10^{13}$ &                6.7 &                  67\\
              & ext.           &                 17 &  6.0 $\times 10^{13}$ &                0.6 &                  54\\
              & ext.           &                 33 &  3.8 $\times 10^{14}$ &                6.1 &                  50\\
              & ext.           &                 20 &  8.7 $\times 10^{12}$ &                2.3 &                  47\\
OCS           & ext.           &                 34 &  1.0 $\times 10^{17}$ &                5.0 &                  65\\
C$_2$H$_5$CN  & ext.           &                 23 &  2.1 $\times 10^{15}$ &                3.6 &                  64\\
CH$_3$OH      & ext.           &                 25 &  1.2 $\times 10^{12}$ &               10.0 &                 -14\\
              & ext.           &                  7 &  1.4 $\times 10^{15}$ &                5.7 &                  65\\
              & ext.           &                 33 &  1.1 $\times 10^{17}$ &                9.6 &                  63\\
CCH           & ext.           &                  3 &  6.8 $\times 10^{15}$ &               13.3 &                  64\\
CH$_2$NH      & ext.           &                 10 &  1.0 $\times 10^{12}$ &                2.6 &                  73\\
              & ext.           &                 13 &  3.4 $\times 10^{12}$ &                9.0 &                -107\\
              & ext.           &                  7 &  6.7 $\times 10^{14}$ &               12.3 &                  62\\
H$_2$CCO      & ext.           &                 38 &  1.8 $\times 10^{16}$ &               29.1 &                  64\\
HNCO          & ext.           &                 12 &  3.0 $\times 10^{14}$ &                1.0 &                  72\\
              & ext.           &                 36 &  3.0 $\times 10^{16}$ &                7.6 &                  64\\
CO            & ext.           &                  3 &  4.1 $\times 10^{13}$ &                0.1 &                 161\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                1.0 &                 158\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                1.9 &                 153\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                1.3 &                 144\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                9.1 &                 128\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &                1.4 &                 132\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                1.2 &                 127\\
              & ext.           &                  3 &  8.9 $\times 10^{15}$ &                6.0 &                 108\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &                2.5 &                  97\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                1.5 &                  72\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                5.8 &                  69\\
              & ext.           &                  3 &  3.3 $\times 10^{12}$ &                0.7 &                  62\\
              & ext.           &                  3 &  7.7 $\times 10^{16}$ &               16.3 &                  58\\
              & ext.           &                  3 &  1.1 $\times 10^{18}$ &                0.8 &                  56\\
              & ext.           &                  3 &  4.1 $\times 10^{16}$ &                1.7 &                  30\\
              & ext.           &                  3 &  7.9 $\times 10^{15}$ &                4.9 &                  20\\
              & ext.           &                  3 &  8.7 $\times 10^{16}$ &               18.9 &                  12\\
              & ext.           &                  3 &  8.9 $\times 10^{15}$ &                1.2 &                  -6\\
              & ext.           &                  3 &  4.0 $\times 10^{16}$ &                9.4 &                  -3\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                0.6 &                 -11\\
              & ext.           &                  3 &  7.7 $\times 10^{16}$ &               12.8 &                 -25\\
              & ext.           &                  3 &  6.5 $\times 10^{16}$ &               10.8 &                 -46\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                2.9 &                 -60\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                3.0 &                 -65\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                3.1 &                 -71\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &                3.7 &                 -78\\
              & ext.           &                  3 &  2.7 $\times 10^{16}$ &                6.3 &                 -88\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                0.6 &                 -94\\
              & ext.           &                  3 &  6.9 $\times 10^{16}$ &               13.7 &                -104\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                0.2 &                -109\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                3.0 &                -112\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                0.8 &                -117\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                0.4 &                -125\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &                1.0 &                -156\\
              & ext.           &                  3 &  5.4 $\times 10^{14}$ &                3.0 &                -153\\
$^{13}$CO     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.3 &                 114\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                2.0 &                  91\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                1.7 &                  78\\
              & ext.           &                  3 &  1.9 $\times 10^{17}$ &                0.7 &                  67\\
              & ext.           &                  3 &  6.1 $\times 10^{16}$ &               17.5 &                  66\\
              & ext.           &                  3 &  7.5 $\times 10^{15}$ &                3.0 &                  53\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &                2.4 &                  29\\
              & ext.           &                  3 &  7.7 $\times 10^{15}$ &                4.0 &                  19\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                4.5 &                   7\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                6.1 &                  -2\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &                2.1 &                 -44\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                2.5 &                 -49\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.0 &                -115\\
              & ext.           &                  3 &  8.0 $\times 10^{15}$ &                6.0 &                -105\\
C$^{17}$O     & ext.           &                  3 &  2.2 $\times 10^{15}$ &                7.1 &                -180\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                -161\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                2.7 &                -135\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                -119\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                8.5 &                -108\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 -92\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                7.7 &                 -82\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                 -73\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 -68\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                1.8 &                 -63\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                7.1 &                 -44\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.4 &                 -34\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.6 &                   7\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.6 &                  14\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.8 &                  20\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                5.5 &                  31\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                  47\\
              & ext.           &                  3 &  9.6 $\times 10^{15}$ &                9.2 &                  68\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                8.4 &                  90\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                3.2 &                 113\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                7.1 &                 124\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 145\\
C$^{18}$O     & ext.           &                  3 &  1.3 $\times 10^{15}$ &                8.2 &                -175\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &               15.4 &                -156\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                8.3 &                -139\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &               12.6 &                 -90\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                9.4 &                 -68\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                3.8 &                 -44\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                2.3 &                 -36\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                5.0 &                 -28\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.7 &                 -22\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                2.7 &                 -17\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                7.1 &                  -3\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                3.0 &                   5\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                2.2 &                  11\\
              & ext.           &                  3 &  5.3 $\times 10^{14}$ &                3.0 &                  19\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                6.9 &                  27\\
              & ext.           &                  3 &  3.6 $\times 10^{16}$ &               13.9 &                  66\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                6.2 &                  93\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                3.3 &                 120\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                 127\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                8.2 &                 139\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.2 &                 147\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                3.3 &                 155\\
CS            & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.6 &                 158\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.0 &                 104\\
              & ext.           &                  3 &  5.9 $\times 10^{16}$ &                6.9 &                  67\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &                3.5 &                  55\\
              & ext.           &                  3 &  3.5 $\times 10^{16}$ &                7.7 &                  50\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &                2.4 &                -123\\
              & ext.           &                  3 &  6.9 $\times 10^{13}$ &                1.4 &                -164\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                2.1 &                -176\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                0.6 &                -181\\
$^{13}$CS     & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.1 &                 160\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &               31.9 &                  93\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.2 &                  69\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                0.9 &                   7\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &                4.5 &                  61\\
              & ext.           &                  3 &  9.0 $\times 10^{15}$ &                4.5 &                  49\\
              & ext.           &                  3 &  5.4 $\times 10^{13}$ &                0.8 &                  39\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                4.0 &                   7\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                8.7 &                 -10\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.9 &                 -18\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                0.6 &                 -36\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                9.1 &                 -56\\
              & ext.           &                  3 &  5.3 $\times 10^{14}$ &                0.9 &                 -66\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                7.1 &                 -80\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                1.1 &                -124\\
C$^{33}$S     & ext.           &                  3 &  5.9 $\times 10^{14}$ &                4.7 &                 -69\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                6.2 &                 -37\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                6.1 &                 -20\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                2.4 &                 -12\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.9 &                  -2\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.5 &                  17\\
              & ext.           &                  3 &  7.7 $\times 10^{15}$ &                4.4 &                  49\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                6.7 &                  62\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                6.1 &                  83\\
              & ext.           &                  3 &  8.5 $\times 10^{15}$ &                8.7 &                 116\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &                2.8 &                 136\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.5 &                 149\\
              & ext.           &                  3 &  8.6 $\times 10^{14}$ &                2.8 &                 159\\
C$^{34}$S     & ext.           &                  3 &  3.0 $\times 10^{15}$ &                3.8 &                -163\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                8.0 &                -158\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                3.1 &                -151\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                8.4 &                 -97\\
              & ext.           &                  3 &  8.8 $\times 10^{13}$ &                2.5 &                 -70\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                2.2 &                 -40\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &                5.1 &                  50\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                6.0 &                  67\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.4 &                  79\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                6.2 &                  96\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.5 &                 112\\
HCN           & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.1 &                 140\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &                0.9 &                 122\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                6.7 &                 106\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                0.5 &                  74\\
              & ext.           &                  3 &  5.5 $\times 10^{12}$ &                0.7 &                  67\\
              & ext.           &                  3 &  6.6 $\times 10^{12}$ &                1.3 &                  64\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &               40.0 &                  58\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                4.3 &                  45\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &               29.1 &                  38\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.1 &                  15\\
              & ext.           &                  3 &  2.4 $\times 10^{12}$ &               13.0 &                 123\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &               10.7 &                   1\\
              & ext.           &                  3 &  4.0 $\times 10^{12}$ &                1.2 &                 -23\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                2.6 &                 -29\\
              & ext.           &                  3 &  3.2 $\times 10^{12}$ &                0.8 &                 -36\\
              & ext.           &                  3 &  4.8 $\times 10^{13}$ &                2.8 &                 -43\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                3.6 &                 -48\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.5 &                 -54\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.2 &                 -60\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.4 &                 -63\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                1.0 &                 -79\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.3 &                 -86\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.2 &                 -94\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.2 &                -103\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                4.9 &                -107\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                1.0 &                -120\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &               40.0 &                -107\\
              & ext.           &                  3 &  6.1 $\times 10^{12}$ &                7.1 &                -129\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                1.2 &                -136\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                1.0 &                -142\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                0.9 &                -147\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                3.0 &                -152\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                0.9 &                -158\\
              & ext.           &                  3 &  2.1 $\times 10^{12}$ &                1.0 &                -167\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                1.2 &                -174\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.8 &                  36\\
H$^{13}$CN    & ext.           &                  3 &  2.4 $\times 10^{13}$ &                1.6 &                 154\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.9 &                 131\\
              & ext.           &                  3 &  8.7 $\times 10^{12}$ &                2.6 &                 110\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &               10.4 &                  67\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                0.9 &                  54\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                0.5 &                  30\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                1.3 &                  -2\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.3 &                  -9\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                0.8 &                 -16\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                1.0 &                 -85\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &                2.4 &                -106\\
              & ext.           &                  3 &  9.0 $\times 10^{11}$ &                0.5 &                -158\\
HNC           & ext.           &                  3 &  2.1 $\times 10^{13}$ &               17.4 &                 164\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.9 &                 157\\
              & ext.           &                  3 &  6.1 $\times 10^{13}$ &               17.8 &                 118\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                5.1 &                  70\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &               12.4 &                  64\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &               14.1 &                  60\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                1.1 &                  53\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                2.0 &                  29\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                3.8 &                  21\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                7.2 &                   9\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                5.2 &                  -1\\
              & ext.           &                  3 &  3.4 $\times 10^{12}$ &                1.0 &                 -42\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                1.0 &                 -95\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.1 &                -105\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                1.4 &                -116\\
              & ext.           &                  3 &  8.8 $\times 10^{11}$ &                0.9 &                -137\\
              & ext.           &                  3 &  2.4 $\times 10^{12}$ &                1.0 &                -139\\
              & ext.           &                  3 &  4.0 $\times 10^{12}$ &                1.0 &                -153\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                0.3 &                -177\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                3.0 &                -183\\
HN$^{13}$C    & ext.           &                  3 &  4.4 $\times 10^{13}$ &                9.9 &                 -10\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                8.0 &                  67\\
HO$^{13}$C$^+$ & ext.           &                  3 &  1.3 $\times 10^{12}$ &                1.1 &                  94\\
              & ext.           &                  3 &  3.9 $\times 10^{12}$ &                2.5 &                  73\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.0 &                  21\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                3.1 &                 -12\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                2.3 &                 -28\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                4.0 &                 -56\\
              & ext.           &                  3 &  8.6 $\times 10^{11}$ &                0.1 &                 -55\\
              & ext.           &                  3 &  8.2 $\times 10^{12}$ &                3.5 &                 -96\\
H$^{13}$CO$^+$ & ext.           &                  3 &  9.3 $\times 10^{13}$ &                5.8 &                  68\\
              & ext.           &                  3 &  8.7 $\times 10^{12}$ &               24.8 &                  56\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.3 &                  58\\
\end{supertabular}

==> (inline-11) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A09SgrB2M}\\
H$_2$CO       &    1.5         &                196 &  7.2 $\times 10^{14}$ &                1.5 &                  65\\
C$_2$H$_5$OH  &    1.5         &                124 &  1.3 $\times 10^{17}$ &                4.1 &                  69\\
              &    1.5         &                 39 &  7.0 $\times 10^{13}$ &                0.1 &                  49\\
OCS           &    1.5         &                238 &  9.4 $\times 10^{17}$ &                7.2 &                  65\\
              &    1.5         &                199 &  1.0 $\times 10^{13}$ &                5.0 &                  65\\
OCS, v$_2$=1  &    1.5         &                238 &  5.2 $\times 10^{17}$ &                7.2 &                  66\\
H$_2$CCN      &    1.5         &                130 &  6.1 $\times 10^{14}$ &                7.2 &                  61\\
H$_2 \! ^{34}$S &    1.5         &                200 &  1.2 $\times 10^{16}$ &                6.7 &                  72\\
              &    1.5         &                200 &  1.4 $\times 10^{16}$ &                3.6 &                  67\\
CH$_3$CN      &    1.5         &                183 &  5.3 $\times 10^{16}$ &                7.8 &                  66\\
H$_2$CS       &    1.5         &                171 &  3.1 $\times 10^{16}$ &                3.7 &                  69\\
              &    1.5         &                142 &  1.5 $\times 10^{16}$ &                5.9 &                  63\\
H$_2$CCO      &    1.5         &                138 &  2.3 $\times 10^{16}$ &                8.3 &                  67\\
HNCO          &    1.5         &                 76 &  2.8 $\times 10^{16}$ &                6.9 &                  67\\
NO            &    1.5         &                 68 &  2.1 $\times 10^{17}$ &                2.3 &                  69\\
CH$_3$OH      &    1.5         &                184 &  1.3 $\times 10^{18}$ &                3.9 &                  69\\
              &    1.5         &                158 &  5.5 $\times 10^{17}$ &                6.4 &                  64\\
SO$_2$        &    1.5         &                182 &  1.1 $\times 10^{18}$ &                7.2 &                  65\\
              &    1.5         &                291 &  7.3 $\times 10^{12}$ &                0.8 &                -163\\
SO$_2$, v$_2$=1 &    1.5         &                182 &  9.2 $\times 10^{17}$ &                7.2 &                  65\\
HCS$^+$       &    1.5         &                200 &  4.3 $\times 10^{14}$ &                4.1 &                  67\\
              &    1.5         &                200 &  2.0 $\times 10^{14}$ &                2.1 &                  61\\
SO            &    1.5         &                212 &  1.2 $\times 10^{18}$ &                7.2 &                  64\\
              &    1.5         &               1088 &  1.9 $\times 10^{13}$ &                9.0 &                  68\\
SO$^+$        &    1.5         &                 72 &  9.3 $\times 10^{15}$ &                5.3 &                  62\\
HC(O)NH$_2$   &    1.5         &                200 &  6.7 $\times 10^{15}$ &                5.9 &                  69\\
              &    1.5         &                200 &  2.3 $\times 10^{15}$ &                3.7 &                  62\\
HCCCN         &    1.5         &                149 &  1.4 $\times 10^{16}$ &                7.3 &                  66\\
C$_2$H$_5$CN  &    1.5         &                200 &  8.2 $\times 10^{15}$ &                3.9 &                  68\\
              &    1.5         &                200 &  6.1 $\times 10^{15}$ &                4.1 &                  62\\
NH$_2$D       &    1.5         &                 67 &  3.0 $\times 10^{15}$ &                4.1 &                  66\\
CH$_3$NH$_2$  &    1.5         &                200 &  7.7 $\times 10^{16}$ &                6.2 &                  68\\
CH$_3$OCH$_3$ &    1.5         &                172 &  7.2 $\times 10^{16}$ &                8.4 &                  67\\
H$_2$CNH      &    1.5         &                196 &  2.6 $\times 10^{16}$ &                7.6 &                  68\\
SiO           &    1.5         &                234 &  4.4 $\times 10^{16}$ &               14.4 &                  55\\
CH$_3$CHO     &    1.5         &                143 &  5.3 $\times 10^{16}$ &                8.5 &                  67\\
CH$_2$NH      &    1.5         &                297 &  3.4 $\times 10^{14}$ &                4.9 &                  70\\
C$_2$H$_3$CN  &    1.5         &                281 &  3.6 $\times 10^{15}$ &                4.6 &                  68\\
SiS           &    1.5         &                198 &  8.5 $\times 10^{14}$ &                6.0 &                  70\\
CH$_3$OCHO    &    1.5         &                187 &  1.1 $\times 10^{17}$ &                6.1 &                  68\\
HCN, v$_2$=1  &    1.5         &                248 &  1.8 $\times 10^{16}$ &                3.8 &                  69\\
CO            &    1.5         &                200 &  6.2 $\times 10^{15}$ &                6.5 &                 134\\
$^{13}$CO     &    1.5         &                200 &  4.8 $\times 10^{16}$ &                1.2 &                 138\\
              &    1.5         &                200 &  1.2 $\times 10^{16}$ &                2.3 &                 120\\
              &    1.5         &                200 &  3.9 $\times 10^{17}$ &               30.3 &                 115\\
              &    1.5         &                200 &  3.7 $\times 10^{15}$ &                0.8 &                 126\\
              &    1.5         &                200 &  1.4 $\times 10^{17}$ &                2.5 &                 111\\
              &    1.5         &                200 &  3.4 $\times 10^{17}$ &                9.8 &                  98\\
              &    1.5         &                200 &  1.5 $\times 10^{16}$ &                1.2 &                  25\\
              &    1.5         &                200 &  2.4 $\times 10^{15}$ &                2.4 &                 -74\\
              &    1.5         &                200 &  2.1 $\times 10^{14}$ &                1.3 &                 -62\\
              &    1.5         &                200 &  4.8 $\times 10^{15}$ &                2.9 &                 -58\\
              &    1.5         &                200 &  3.1 $\times 10^{16}$ &                0.2 &                 -82\\
              &    1.5         &                200 &  6.4 $\times 10^{14}$ &                0.1 &                -141\\
              &    1.5         &                200 &  3.2 $\times 10^{16}$ &                2.7 &                -157\\
              &    1.5         &                200 &  4.0 $\times 10^{16}$ &                2.7 &                -166\\
              &    1.5         &                200 &  2.8 $\times 10^{17}$ &                1.2 &                -172\\
              &    1.5         &                200 &  3.9 $\times 10^{16}$ &                4.7 &                -162\\
C$^{17}$O     &    1.5         &                200 &  1.0 $\times 10^{16}$ &                2.8 &                -172\\
              &    1.5         &                200 &  9.0 $\times 10^{15}$ &                5.2 &                -156\\
              &    1.5         &                200 &  3.2 $\times 10^{16}$ &                2.2 &                -151\\
              &    1.5         &                200 &  3.2 $\times 10^{16}$ &                3.6 &                -146\\
              &    1.5         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                -122\\
              &    1.5         &                200 &  1.0 $\times 10^{17}$ &                4.6 &                 -76\\
              &    1.5         &                200 &  3.2 $\times 10^{16}$ &                4.0 &                 -31\\
              &    1.5         &                200 &  3.2 $\times 10^{16}$ &                3.5 &                 -12\\
              &    1.5         &                200 &  3.2 $\times 10^{16}$ &                4.2 &                  -7\\
              &    1.5         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 -28\\
              &    1.5         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                  28\\
              &    1.5         &                200 &  3.1 $\times 10^{18}$ &               12.1 &                  60\\
              &    1.5         &                200 &  3.0 $\times 10^{17}$ &                6.3 &                  87\\
              &    1.5         &                200 &  3.2 $\times 10^{16}$ &                3.8 &                 111\\
              &    1.5         &                200 &  1.0 $\times 10^{16}$ &                4.1 &                 145\\
              &    1.5         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                 153\\
C$^{18}$O     &    1.5         &                200 &  3.5 $\times 10^{17}$ &               10.3 &                -172\\
              &    1.5         &                200 &  3.5 $\times 10^{15}$ &                2.7 &                -156\\
              &    1.5         &                200 &  1.1 $\times 10^{16}$ &                7.5 &                -141\\
              &    1.5         &                200 &  3.5 $\times 10^{16}$ &                4.7 &                -137\\
              &    1.5         &                200 &  3.5 $\times 10^{14}$ &                2.7 &                -123\\
              &    1.5         &                200 &  1.1 $\times 10^{16}$ &                3.7 &                -118\\
              &    1.5         &                200 &  1.1 $\times 10^{15}$ &                2.7 &                 -78\\
              &    1.5         &                200 &  1.7 $\times 10^{16}$ &                9.4 &                 -88\\
              &    1.5         &                200 &  1.2 $\times 10^{17}$ &                8.9 &                 -63\\
              &    1.5         &                200 &  5.1 $\times 10^{15}$ &                0.9 &                 -55\\
              &    1.5         &                200 &  1.1 $\times 10^{15}$ &                2.7 &                 -36\\
              &    1.5         &                200 &  1.2 $\times 10^{16}$ &                3.0 &                 -17\\
              &    1.5         &                200 & 10.0 $\times 10^{15}$ &                2.7 &                  -9\\
              &    1.5         &                200 &  3.7 $\times 10^{15}$ &                2.7 &                  -3\\
              &    1.5         &                200 &  1.5 $\times 10^{16}$ &               10.8 &                   8\\
              &    1.5         &                200 &  1.0 $\times 10^{16}$ &                7.5 &                  16\\
              &    1.5         &                200 &  2.8 $\times 10^{15}$ &                2.7 &                  26\\
              &    1.5         &                200 &  2.2 $\times 10^{16}$ &                3.9 &                  35\\
              &    1.5         &                200 &  2.7 $\times 10^{18}$ &               13.4 &                  60\\
              &    1.5         &                200 &  1.1 $\times 10^{16}$ &                0.5 &                  98\\
              &    1.5         &                200 &  4.0 $\times 10^{17}$ &               10.5 &                 140\\
              &    1.5         &                200 &  9.6 $\times 10^{14}$ &                2.7 &                 156\\
              &    1.5         &                200 &  1.3 $\times 10^{16}$ &                1.1 &                 146\\
CS            &    1.5         &                200 &  1.9 $\times 10^{14}$ &               29.7 &                 129\\
              &    1.5         &                200 &  2.1 $\times 10^{13}$ &                4.9 &                 127\\
              &    1.5         &                200 &  3.7 $\times 10^{12}$ &               13.0 &                 136\\
              &    1.5         &                200 &  1.5 $\times 10^{15}$ &                1.9 &                  69\\
              &    1.5         &                200 &  2.3 $\times 10^{12}$ &                2.0 &                  17\\
              &    1.5         &                200 &  1.7 $\times 10^{12}$ &                0.6 &                  14\\
              &    1.5         &                200 &  1.4 $\times 10^{14}$ &                5.2 &                  10\\
              &    1.5         &                200 &  7.2 $\times 10^{12}$ &                9.6 &                   2\\
$^{13}$CS     &    1.5         &                200 &  3.4 $\times 10^{12}$ &                1.1 &                 163\\
              &    1.5         &                200 &  1.8 $\times 10^{13}$ &                0.1 &                 142\\
              &    1.5         &                200 &  1.0 $\times 10^{12}$ &                1.6 &                 114\\
              &    1.5         &                200 &  2.5 $\times 10^{12}$ &                6.6 &                 101\\
              &    1.5         &                200 &  4.4 $\times 10^{12}$ &                2.0 &                  63\\
              &    1.5         &                200 &  9.0 $\times 10^{12}$ &                0.8 &                  80\\
              &    1.5         &                200 &  1.3 $\times 10^{16}$ &                5.3 &                  67\\
              &    1.5         &                200 &  5.0 $\times 10^{15}$ &               10.7 &                  61\\
              &    1.5         &                200 &  1.1 $\times 10^{14}$ &                5.6 &                  47\\
              &    1.5         &                200 &  2.0 $\times 10^{14}$ &                7.3 &                   7\\
C$^{33}$S     &    1.5         &                200 &  3.8 $\times 10^{15}$ &                9.5 &                -152\\
              &    1.5         &                200 &  1.1 $\times 10^{14}$ &                6.1 &                -109\\
              &    1.5         &                200 &  1.5 $\times 10^{15}$ &                9.8 &                 -91\\
              &    1.5         &                200 &  5.0 $\times 10^{14}$ &                3.3 &                 -40\\
              &    1.5         &                200 &  6.8 $\times 10^{14}$ &                5.0 &                 -33\\
              &    1.5         &                200 &  9.3 $\times 10^{13}$ &                6.1 &                 -20\\
              &    1.5         &                200 &  6.5 $\times 10^{13}$ &                3.0 &                   0\\
              &    1.5         &                200 &  1.7 $\times 10^{14}$ &                8.5 &                  10\\
              &    1.5         &                200 &  9.8 $\times 10^{13}$ &                4.4 &                  22\\
              &    1.5         &                200 &  3.7 $\times 10^{14}$ &                6.7 &                  42\\
              &    1.5         &                200 &  5.8 $\times 10^{15}$ &               10.2 &                  68\\
              &    1.5         &                200 &  5.4 $\times 10^{14}$ &                5.8 &                  89\\
              &    1.5         &                200 &  1.7 $\times 10^{13}$ &                4.9 &                 121\\
C$^{34}$S     &    1.5         &                200 &  4.6 $\times 10^{14}$ &               11.1 &                -167\\
              &    1.5         &                200 &  4.6 $\times 10^{14}$ &               11.0 &                -157\\
              &    1.5         &                200 &  5.6 $\times 10^{13}$ &                2.6 &                -144\\
              &    1.5         &                200 &  5.6 $\times 10^{13}$ &                5.6 &                -119\\
              &    1.5         &                200 &  1.9 $\times 10^{13}$ &                3.1 &                -101\\
              &    1.5         &                200 &  5.5 $\times 10^{14}$ &               10.1 &                 -92\\
              &    1.5         &                200 &  5.6 $\times 10^{14}$ &               32.4 &                  -7\\
              &    1.5         &                200 &  3.4 $\times 10^{14}$ &                7.7 &                  10\\
              &    1.5         &                200 &  4.9 $\times 10^{13}$ &                4.6 &                  24\\
              &    1.5         &                200 &  6.0 $\times 10^{15}$ &                6.7 &                  67\\
              &    1.5         &                200 &  3.9 $\times 10^{14}$ &                9.1 &                  89\\
              &    1.5         &                200 &  1.1 $\times 10^{14}$ &                5.5 &                 101\\
              &    1.5         &                200 &  9.5 $\times 10^{13}$ &                3.3 &                 108\\
              &    1.5         &                200 &  1.2 $\times 10^{15}$ &                5.7 &                 137\\
              &    1.5         &                200 &  1.2 $\times 10^{16}$ &                9.0 &                 156\\
HCN           &    1.5         &                200 &  7.8 $\times 10^{12}$ &                0.1 &                 134\\
              &    1.5         &                200 &  3.5 $\times 10^{12}$ &                2.2 &                 105\\
              &    1.5         &                200 &  2.1 $\times 10^{13}$ &                1.0 &                  19\\
              &    1.5         &                200 &  8.0 $\times 10^{13}$ &                3.3 &                  -2\\
              &    1.5         &                200 &  2.1 $\times 10^{13}$ &                1.4 &                 -13\\
              &    1.5         &                200 &  1.8 $\times 10^{13}$ &                1.9 &                 -23\\
              &    1.5         &                200 &  1.4 $\times 10^{12}$ &                1.4 &                 -34\\
              &    1.5         &                200 &  8.9 $\times 10^{12}$ &                1.0 &                 -51\\
              &    1.5         &                200 &  5.9 $\times 10^{13}$ &                3.9 &                 -79\\
              &    1.5         &                200 &  2.7 $\times 10^{13}$ &                4.0 &                 -84\\
              &    1.5         &                200 &  6.9 $\times 10^{13}$ &                2.4 &                 -92\\
              &    1.5         &                200 &  1.5 $\times 10^{12}$ &                1.0 &                -117\\
              &    1.5         &                200 &  2.2 $\times 10^{14}$ &                4.3 &                -136\\
H$^{13}$CN    &    1.5         &                200 &  1.9 $\times 10^{12}$ &                4.0 &                 163\\
              &    1.5         &                200 &  2.4 $\times 10^{15}$ &                5.6 &                 148\\
              &    1.5         &                200 &  2.0 $\times 10^{13}$ &                2.8 &                 100\\
              &    1.5         &                200 &  1.0 $\times 10^{12}$ &               29.6 &                  88\\
              &    1.5         &                200 &  1.2 $\times 10^{15}$ &                0.7 &                  70\\
              &    1.5         &                200 &  1.7 $\times 10^{13}$ &                2.8 &                  34\\
              &    1.5         &                200 &  3.7 $\times 10^{12}$ &                0.4 &                  23\\
              &    1.5         &                200 &  1.5 $\times 10^{13}$ &                1.9 &                  20\\
              &    1.5         &                200 &  1.3 $\times 10^{13}$ &                2.6 &                  12\\
              &    1.5         &                200 &  1.4 $\times 10^{12}$ &                1.0 &                  21\\
              &    1.5         &                200 &  1.6 $\times 10^{13}$ &                1.0 &                 -19\\
              &    1.5         &                200 &  4.5 $\times 10^{13}$ &                2.0 &                 -48\\
              &    1.5         &                200 &  7.5 $\times 10^{13}$ &                0.2 &                 -66\\
              &    1.5         &                200 &  9.4 $\times 10^{12}$ &                4.3 &                 -70\\
              &    1.5         &                200 &  1.1 $\times 10^{14}$ &                1.1 &                 -76\\
              &    1.5         &                200 &  1.1 $\times 10^{13}$ &                0.9 &                 -92\\
              &    1.5         &                200 &  2.7 $\times 10^{13}$ &                2.5 &                 -94\\
              &    1.5         &                200 &  1.8 $\times 10^{13}$ &                1.3 &                -109\\
              &    1.5         &                200 &  8.0 $\times 10^{12}$ &                1.3 &                -111\\
              &    1.5         &                200 &  2.7 $\times 10^{12}$ &                1.1 &                -150\\
              &    1.5         &                200 &  4.7 $\times 10^{13}$ &                1.9 &                -173\\
              &    1.5         &                200 &  7.0 $\times 10^{12}$ &                1.0 &                -179\\
HNC           &    1.5         &                200 &  1.5 $\times 10^{13}$ &                3.6 &                 143\\
              &    1.5         &                200 &  1.9 $\times 10^{12}$ &                2.5 &                 136\\
              &    1.5         &                200 &  6.4 $\times 10^{13}$ &                1.3 &                 102\\
              &    1.5         &                200 &  4.9 $\times 10^{12}$ &                2.2 &                  20\\
              &    1.5         &                200 &  1.0 $\times 10^{12}$ &                0.1 &                  19\\
              &    1.5         &                200 &  5.7 $\times 10^{13}$ &                1.2 &                   2\\
              &    1.5         &                200 &  1.5 $\times 10^{14}$ &                2.0 &                  -3\\
              &    1.5         &                200 &  6.4 $\times 10^{12}$ &                0.6 &                 -20\\
              &    1.5         &                200 &  9.5 $\times 10^{12}$ &                1.1 &                 -26\\
HN$^{13}$C    &    1.5         &                200 &  3.0 $\times 10^{13}$ &                7.5 &                -129\\
              &    1.5         &                200 &  1.0 $\times 10^{13}$ &                8.1 &                 -84\\
              &    1.5         &                200 &  7.6 $\times 10^{13}$ &               10.4 &                 -43\\
              &    1.5         &                200 &  4.0 $\times 10^{14}$ &                7.7 &                  -5\\
              &    1.5         &                200 &  2.8 $\times 10^{14}$ &               11.6 &                  43\\
              &    1.5         &                200 &  1.2 $\times 10^{14}$ &                4.8 &                  68\\
              &    1.5         &                200 &  1.9 $\times 10^{14}$ &                8.9 &                  83\\
              &    1.5         &                200 &  9.3 $\times 10^{13}$ &                5.0 &                 120\\
HO$^{13}$C$^+$ &    1.5         &                200 &  1.7 $\times 10^{12}$ &                1.3 &                 152\\
              &    1.5         &                200 &  1.6 $\times 10^{13}$ &                4.6 &                 141\\
              &    1.5         &                200 &  1.0 $\times 10^{12}$ &                0.6 &                 136\\
              &    1.5         &                200 &  8.9 $\times 10^{13}$ &                1.1 &                 121\\
              &    1.5         &                200 &  1.1 $\times 10^{13}$ &                0.8 &                 112\\
              &    1.5         &                200 &  3.2 $\times 10^{12}$ &                3.0 &                  91\\
              &    1.5         &                200 &  3.9 $\times 10^{12}$ &                2.8 &                  72\\
              &    1.5         &                200 &  5.7 $\times 10^{12}$ &                4.2 &                  70\\
              &    1.5         &                200 &  2.0 $\times 10^{12}$ &                0.9 &                  62\\
              &    1.5         &                200 &  1.7 $\times 10^{13}$ &                0.8 &                  54\\
              &    1.5         &                200 &  7.4 $\times 10^{13}$ &                6.5 &                  36\\
              &    1.5         &                200 &  1.4 $\times 10^{13}$ &                2.7 &                  26\\
              &    1.5         &                200 &  3.5 $\times 10^{12}$ &               11.8 &                   7\\
              &    1.5         &                200 &  1.2 $\times 10^{12}$ &                1.0 &                  -7\\
              &    1.5         &                200 &  1.7 $\times 10^{13}$ &                5.6 &                  -9\\
              &    1.5         &                200 &  5.6 $\times 10^{12}$ &                1.1 &                 -18\\
              &    1.5         &                200 &  9.3 $\times 10^{12}$ &                1.1 &                 -25\\
              &    1.5         &                200 &  1.2 $\times 10^{12}$ &                0.5 &                 -30\\
              &    1.5         &                200 &  5.4 $\times 10^{13}$ &                5.0 &                 -39\\
              &    1.5         &                200 &  9.3 $\times 10^{13}$ &                4.1 &                 -78\\
              &    1.5         &                200 &  1.4 $\times 10^{14}$ &                6.0 &                 -85\\
              &    1.5         &                200 &  5.4 $\times 10^{13}$ &                4.0 &                 -94\\
              &    1.5         &                200 &  2.8 $\times 10^{13}$ &                5.2 &                -101\\
              &    1.5         &                200 &  1.6 $\times 10^{14}$ &                0.4 &                -156\\
              &    1.5         &                200 &  1.4 $\times 10^{12}$ &                4.8 &                -123\\
\end{supertabular}

==> (inline-12) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A09SgrB2M}\\
H$_2$CO       & ext.           &                 11 &  1.5 $\times 10^{14}$ &                2.8 &                  74\\
              & ext.           &                 12 &  5.8 $\times 10^{14}$ &               21.4 &                  57\\
              & ext.           &                 13 &  1.9 $\times 10^{14}$ &                3.4 &                  52\\
CN            & ext.           &                 24 &  7.2 $\times 10^{16}$ &               16.3 &                  63\\
              & ext.           &                 66 &  5.0 $\times 10^{13}$ &               17.3 &                  40\\
              & ext.           &                 15 &  2.1 $\times 10^{14}$ &                8.0 &                  31\\
              & ext.           &                 10 &  6.3 $\times 10^{14}$ &               16.7 &                   7\\
              & ext.           &               1058 &  6.4 $\times 10^{12}$ &                1.4 &                  -1\\
              & ext.           &                 11 &  2.6 $\times 10^{14}$ &               14.1 &                 -26\\
              & ext.           &                 10 &  1.1 $\times 10^{14}$ &                4.2 &                 -34\\
              & ext.           &                 13 &  4.0 $\times 10^{14}$ &                8.0 &                 -45\\
              & ext.           &                  5 &  1.6 $\times 10^{14}$ &               10.2 &                -103\\
H$_2$CCN      & ext.           &                 48 &  3.6 $\times 10^{15}$ &                3.5 &                  54\\
CCH           & ext.           &                  3 &  1.4 $\times 10^{16}$ &               19.8 &                  61\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                3.7 &                  53\\
SO$_2$        & ext.           &                 35 &  4.9 $\times 10^{17}$ &                5.8 &                  50\\
SO            & ext.           &                 22 &  7.9 $\times 10^{15}$ &               14.8 &                  54\\
HCCCN         & ext.           &                 14 &  1.4 $\times 10^{15}$ &                4.0 &                  -9\\
PH$_3$        & ext.           &                  3 &  2.3 $\times 10^{13}$ &                4.2 &                  56\\
H$_2$CNH      & ext.           &                  3 &  9.8 $\times 10^{12}$ &                5.1 &                  74\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &               11.2 &                  64\\
              & ext.           &                 10 &  1.4 $\times 10^{14}$ &                5.1 &                  53\\
SiO           & ext.           &                 18 &  1.1 $\times 10^{15}$ &               18.9 &                  54\\
              & ext.           &                 10 &  8.0 $\times 10^{13}$ &                4.7 &                  44\\
CH$_2$NH      & ext.           &                  3 &  6.0 $\times 10^{12}$ &                5.0 &                  73\\
              & ext.           &                  3 &  5.5 $\times 10^{13}$ &               11.4 &                  64\\
              & ext.           &                 11 &  3.9 $\times 10^{13}$ &                5.0 &                  55\\
CO            & ext.           &                  3 &  1.5 $\times 10^{15}$ &                0.5 &                 164\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                1.0 &                 157\\
              & ext.           &                  3 &  1.4 $\times 10^{17}$ &               38.6 &                  77\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                0.1 &                  59\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                0.8 &                  58\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                0.8 &                  51\\
              & ext.           &                  3 &  4.1 $\times 10^{16}$ &               16.0 &                  46\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                3.5 &                  38\\
              & ext.           &                  3 &  7.2 $\times 10^{15}$ &                4.5 &                  30\\
              & ext.           &                  3 &  8.2 $\times 10^{16}$ &               29.7 &                  11\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                0.6 &                   6\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                2.9 &                  -1\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                1.0 &                 -11\\
              & ext.           &                  3 &  5.1 $\times 10^{16}$ &               18.5 &                 -25\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                2.9 &                 -35\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                5.6 &                 -43\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &                6.4 &                 -50\\
              & ext.           &                  3 &  8.0 $\times 10^{15}$ &                3.0 &                 -60\\
              & ext.           &                  3 &  2.6 $\times 10^{19}$ &                0.5 &                 -69\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &               10.9 &                 -77\\
              & ext.           &                  3 &  8.6 $\times 10^{15}$ &                2.0 &                  82\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                5.9 &                 -91\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                0.9 &                -100\\
              & ext.           &                  3 &  3.9 $\times 10^{16}$ &               12.2 &                -104\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                2.9 &                -111\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               16.0 &                -114\\
$^{13}$CO     & ext.           &                  3 &  6.6 $\times 10^{14}$ &                0.8 &                  86\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &                1.4 &                  78\\
              & ext.           &                  3 &  8.1 $\times 10^{16}$ &               27.5 &                  78\\
              & ext.           &                  3 &  9.1 $\times 10^{15}$ &                0.8 &                  66\\
              & ext.           &                  3 &  1.6 $\times 10^{17}$ &                4.1 &                  51\\
              & ext.           &                  3 &  4.7 $\times 10^{16}$ &               26.5 &                  47\\
              & ext.           &                  3 &  7.7 $\times 10^{15}$ &                2.0 &                   7\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                3.1 &                   1\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.5 &                 -37\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                1.2 &                 -41\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                0.9 &                 -49\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &                2.9 &                 -63\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                3.5 &                 -75\\
              & ext.           &                  3 &  9.4 $\times 10^{13}$ &                0.8 &                 -85\\
              & ext.           &                  3 &  5.5 $\times 10^{15}$ &               19.4 &                -104\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                3.6 &                -101\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                0.8 &                -108\\
              & ext.           &                  3 &  8.0 $\times 10^{13}$ &                1.0 &                 -88\\
C$^{17}$O     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.7 &                -180\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                -167\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                -146\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                8.2 &                -130\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &               11.9 &                -108\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                7.1 &                 -92\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                1.0 &                 -66\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                9.5 &                 -44\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                 -25\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                 -18\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                7.4 &                   1\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &               14.5 &                  12\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                7.2 &                  20\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                  38\\
              & ext.           &                  3 &  3.5 $\times 10^{16}$ &                7.7 &                  52\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.5 &                  95\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.0 &                 103\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                8.8 &                 125\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                6.6 &                 135\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                7.3 &                 151\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 156\\
C$^{18}$O     & ext.           &                  3 &  1.1 $\times 10^{14}$ &                3.1 &                -161\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                2.7 &                -153\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.7 &                -112\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                7.5 &                -105\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                3.4 &                 -99\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.7 &                 -82\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.9 &                 -77\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                2.7 &                 -58\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                4.5 &                 -44\\
              & ext.           &                  3 &  9.8 $\times 10^{13}$ &                1.1 &                -109\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.8 &                 -28\\
              & ext.           &                  3 &  5.9 $\times 10^{13}$ &                2.7 &                  -6\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                2.7 &                   0\\
              & ext.           &                  3 &  7.7 $\times 10^{16}$ &                6.4 &                  51\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &               10.0 &                  78\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                4.1 &                  89\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                7.8 &                 107\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                2.5 &                 123\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                3.0 &                 120\\
              & ext.           &                  3 &  5.4 $\times 10^{14}$ &                2.9 &                 129\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                3.2 &                 150\\
CS            & ext.           &                  3 &  1.0 $\times 10^{17}$ &               23.7 &                  72\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &                2.0 &                  73\\
              & ext.           &                  3 &  3.9 $\times 10^{16}$ &                2.0 &                  53\\
              & ext.           &                  3 & 10.0 $\times 10^{16}$ &               15.7 &                  51\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                0.6 &                  55\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                0.5 &                  33\\
$^{13}$CS     & ext.           &                  3 &  2.0 $\times 10^{14}$ &                1.1 &                  76\\
              & ext.           &                  3 &  3.0 $\times 10^{16}$ &               21.6 &                  59\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                4.7 &                  55\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                0.7 &                 -26\\
C$^{33}$S     & ext.           &                  3 &  3.1 $\times 10^{16}$ &               13.8 &                -161\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                9.7 &                -135\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                4.6 &                -101\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.4 &                 -79\\
              & ext.           &                  3 &  6.5 $\times 10^{15}$ &                6.6 &                 -49\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                3.1 &                  -7\\
              & ext.           &                  3 &  8.8 $\times 10^{14}$ &                3.5 &                  27\\
              & ext.           &                  3 &  8.3 $\times 10^{15}$ &                4.6 &                  54\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &                6.0 &                  73\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                7.0 &                 104\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.5 &                 138\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.1 &                 145\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.5 &                 150\\
C$^{34}$S     & ext.           &                  3 &  1.4 $\times 10^{13}$ &                2.3 &                 -77\\
              & ext.           &                  3 &  5.8 $\times 10^{13}$ &                2.5 &                 -70\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                2.2 &                 -62\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.2 &                -107\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                3.3 &                 -45\\
              & ext.           &                  3 &  5.4 $\times 10^{14}$ &                4.5 &                 -32\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &               19.1 &                 -20\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                2.6 &                  -2\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.4 &                  25\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &                7.6 &                  51\\
HCN           & ext.           &                  3 &  4.5 $\times 10^{13}$ &                6.9 &                 112\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                1.0 &                 109\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                8.9 &                  95\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &               19.1 &                  81\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &               22.8 &                  56\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &               13.8 &                  35\\
              & ext.           &                  3 &  5.8 $\times 10^{13}$ &                4.3 &                  14\\
              & ext.           &                  3 &  5.9 $\times 10^{13}$ &                2.0 &                   7\\
              & ext.           &                  3 &  6.4 $\times 10^{13}$ &                3.0 &                   0\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                3.0 &                 -34\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                5.5 &                -100\\
H$^{13}$CN    & ext.           &                  3 &  5.5 $\times 10^{12}$ &                0.2 &                 130\\
              & ext.           &                  3 &  3.6 $\times 10^{12}$ &                1.0 &                 112\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.0 &                  75\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                0.8 &                  58\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &               11.4 &                  55\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                 -21\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.3 &                -160\\
HNC           & ext.           &                  3 &  1.9 $\times 10^{14}$ &               10.9 &                 122\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                0.7 &                 116\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                0.2 &                  88\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                1.5 &                  76\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                2.0 &                  52\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &               31.3 &                  66\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.8 &                  60\\
              & ext.           &                  3 &  4.8 $\times 10^{14}$ &               13.7 &                  47\\
              & ext.           &                  3 &  7.2 $\times 10^{12}$ &                1.0 &                  18\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.1 &                   7\\
HN$^{13}$C    & ext.           &                  3 &  2.0 $\times 10^{14}$ &                9.1 &                  55\\
H$^{13}$CO$^+$ & ext.           &                  3 &  7.5 $\times 10^{13}$ &                7.2 &                  70\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                9.0 &                  54\\
\end{supertabular}

==> (inline-13) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A10SgrB2M}\\
CH$_3$OH      &    1.7         &                131 &  1.4 $\times 10^{18}$ &                4.2 &                  61\\
CH$_3$OCH$_3$ &    1.7         &                153 &  8.8 $\times 10^{16}$ &                3.3 &                  60\\
              &    1.7         &                 76 &  5.5 $\times 10^{16}$ &                5.6 &                  61\\
OCS           &    1.7         &                111 &  5.9 $\times 10^{16}$ &                6.4 &                  68\\
              &    1.7         &                139 &  1.2 $\times 10^{14}$ &                5.5 &                  63\\
              &    1.7         &                138 &  2.1 $\times 10^{17}$ &                5.7 &                  60\\
HC(O)NH$_2$   &    1.7         &                200 &  1.2 $\times 10^{16}$ &                6.5 &                  64\\
              &    1.7         &                223 &  2.3 $\times 10^{16}$ &               17.5 &                  64\\
CH$_3$CHO     &    1.7         &                122 &  3.0 $\times 10^{16}$ &                7.5 &                  62\\
H$_2$CCO      &    1.7         &                145 &  2.1 $\times 10^{16}$ &                7.0 &                  61\\
HCCCN         &    1.7         &                103 &  5.1 $\times 10^{15}$ &               18.1 &                  64\\
              &    1.7         &                142 &  2.5 $\times 10^{16}$ &                8.2 &                  62\\
HCCCN, v$_7$=2 &    1.7         &                147 &  3.7 $\times 10^{16}$ &               11.3 &                  61\\
CH$_3$NH$_2$  &    1.7         &                215 &  2.0 $\times 10^{17}$ &                8.8 &                  62\\
H$_2 \! ^{34}$S &    1.7         &                189 &  4.1 $\times 10^{16}$ &                6.4 &                  69\\
              &    1.7         &                259 &  7.6 $\times 10^{16}$ &                8.1 &                  59\\
H$_2$CNH      &    1.7         &                199 &  5.7 $\times 10^{16}$ &                5.8 &                  60\\
NO            &    1.7         &                249 &  9.3 $\times 10^{17}$ &                7.2 &                  66\\
              &    1.7         &                192 &  5.1 $\times 10^{17}$ &                3.9 &                  60\\
H$_2$CS       &    1.7         &                 86 &  1.4 $\times 10^{16}$ &                5.3 &                  60\\
              &    1.7         &                125 &  3.6 $\times 10^{15}$ &                3.4 &                  59\\
H$_2$CO       &    1.7         &                143 &  6.5 $\times 10^{16}$ &                0.7 &                  66\\
              &    1.7         &                104 &  7.7 $\times 10^{17}$ &                4.5 &                  61\\
H$_2$CCN      &    1.7         &                139 &  3.0 $\times 10^{15}$ &                8.6 &                  60\\
              &    1.7         &                 44 &  1.1 $\times 10^{15}$ &                2.7 &                  52\\
HNCO          &    1.7         &                 42 &  6.9 $\times 10^{14}$ &                3.9 &                  64\\
              &    1.7         &                151 &  8.6 $\times 10^{16}$ &                9.2 &                  62\\
SO            &    1.7         &                407 &  1.3 $\times 10^{18}$ &                8.1 &                  65\\
              &    1.7         &                 69 &  3.2 $\times 10^{17}$ &               10.9 &                  61\\
SO$_2$        &    1.7         &                311 &  2.1 $\times 10^{13}$ &                7.0 &                -182\\
              &    1.7         &                161 &  1.1 $\times 10^{18}$ &               10.6 &                  65\\
SO$_2$, v$_2$=1 &    1.7         &                311 &  2.1 $\times 10^{13}$ &                7.0 &                -182\\
C$_2$H$_3$CN  &    1.7         &                166 &  3.7 $\times 10^{15}$ &                5.7 &                  65\\
              &    1.7         &                295 &  1.1 $\times 10^{12}$ &                3.2 &                  61\\
              &    1.7         &                100 &  3.4 $\times 10^{15}$ &                4.1 &                  60\\
              &    1.7         &                215 &  3.8 $\times 10^{15}$ &                9.2 &                  53\\
CH$_3$OCHO    &    1.7         &                180 &  6.6 $\times 10^{16}$ &                5.8 &                  60\\
CH$_3$CN      &    1.7         &                129 &  4.8 $\times 10^{16}$ &                8.4 &                  61\\
              &    1.7         &                 86 &  9.8 $\times 10^{15}$ &                0.5 &                  57\\
NH$_2$D       &    1.7         &                 89 &  1.3 $\times 10^{16}$ &                6.7 &                  60\\
SO$^+$        &    1.7         &                200 &  7.7 $\times 10^{15}$ &                7.7 &                  62\\
C$_2$H$_5$OH  &    1.7         &                200 &  8.4 $\times 10^{16}$ &                4.5 &                  62\\
SiO           &    1.7         &                123 &  5.4 $\times 10^{16}$ &               16.2 &                  57\\
t-HCOOH       &    1.7         &                121 &  4.3 $\times 10^{15}$ &                5.7 &                  62\\
C$_2$H$_5$CN  &    1.7         &                 90 &  4.6 $\times 10^{16}$ &                5.8 &                  62\\
CH$_2$NH      &    1.7         &                116 &  2.3 $\times 10^{16}$ &               17.7 &                  61\\
NS            &    1.7         &                545 &  2.1 $\times 10^{15}$ &                8.7 &                  61\\
HCN, v$_2$=1  &    1.7         &                 46 &  5.4 $\times 10^{16}$ &               12.2 &                  61\\
HNC, v$_2$=1  &    1.7         &                895 &  5.2 $\times 10^{15}$ &                8.3 &                  64\\
              &    1.7         &                633 &  4.5 $\times 10^{15}$ &                8.2 &                  58\\
CO            &    1.7         &                200 &  3.5 $\times 10^{13}$ &                1.6 &                 151\\
              &    1.7         &                200 &  8.7 $\times 10^{16}$ &                8.1 &                 127\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                0.6 &                 122\\
$^{13}$CO     &    1.7         &                200 &  2.9 $\times 10^{16}$ &               29.5 &                 162\\
              &    1.7         &                200 &  3.7 $\times 10^{12}$ &                0.8 &                 135\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &               21.0 &                 135\\
              &    1.7         &                200 &  2.1 $\times 10^{16}$ &                1.0 &                 130\\
              &    1.7         &                200 &  1.4 $\times 10^{12}$ &                0.6 &                -100\\
              &    1.7         &                200 &  1.4 $\times 10^{12}$ &                2.1 &                 115\\
              &    1.7         &                200 &  7.5 $\times 10^{16}$ &                2.3 &                 113\\
              &    1.7         &                200 &  9.9 $\times 10^{16}$ &                2.0 &                 102\\
              &    1.7         &                200 &  4.0 $\times 10^{16}$ &                1.1 &                 -39\\
              &    1.7         &                200 &  1.3 $\times 10^{13}$ &                0.1 &                 -55\\
              &    1.7         &                200 &  2.8 $\times 10^{17}$ &                2.7 &                 -62\\
              &    1.7         &                200 &  8.6 $\times 10^{15}$ &                1.0 &                 -81\\
              &    1.7         &                200 &  7.9 $\times 10^{16}$ &                6.8 &                -147\\
              &    1.7         &                200 &  3.1 $\times 10^{16}$ &                1.8 &                -156\\
              &    1.7         &                200 &  4.6 $\times 10^{15}$ &                0.5 &                -132\\
              &    1.7         &                200 &  7.7 $\times 10^{15}$ &                2.7 &                -174\\
              &    1.7         &                200 &  8.7 $\times 10^{16}$ &                2.6 &                -181\\
C$^{17}$O     &    1.7         &                200 &  5.2 $\times 10^{16}$ &                3.7 &                -181\\
              &    1.7         &                200 &  2.9 $\times 10^{16}$ &                6.7 &                -173\\
              &    1.7         &                200 &  1.3 $\times 10^{17}$ &                8.5 &                -157\\
              &    1.7         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                -143\\
              &    1.7         &                200 &  1.9 $\times 10^{16}$ &                2.9 &                -132\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                4.5 &                -111\\
              &    1.7         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -105\\
              &    1.7         &                200 &  6.5 $\times 10^{16}$ &                7.1 &                 -83\\
              &    1.7         &                200 &  3.4 $\times 10^{15}$ &                2.7 &                 -57\\
              &    1.7         &                200 &  2.8 $\times 10^{16}$ &                4.4 &                 -39\\
              &    1.7         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 -26\\
              &    1.7         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 -20\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                4.6 &                 -12\\
              &    1.7         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                   9\\
              &    1.7         &                200 &  7.3 $\times 10^{17}$ &                5.3 &                  60\\
              &    1.7         &                200 &  5.5 $\times 10^{16}$ &                5.3 &                  81\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                7.1 &                  95\\
              &    1.7         &                200 &  7.3 $\times 10^{16}$ &                9.2 &                 105\\
              &    1.7         &                200 &  4.9 $\times 10^{16}$ &                1.3 &                 162\\
C$^{18}$O     &    1.7         &                200 &  4.2 $\times 10^{16}$ &                7.5 &                -179\\
              &    1.7         &                200 &  1.4 $\times 10^{16}$ &                7.1 &                -143\\
              &    1.7         &                200 &  1.4 $\times 10^{16}$ &                9.0 &                -134\\
              &    1.7         &                200 &  4.9 $\times 10^{14}$ &                2.6 &                -123\\
              &    1.7         &                200 &  1.8 $\times 10^{16}$ &                1.2 &                 -91\\
              &    1.7         &                200 &  1.7 $\times 10^{17}$ &               15.1 &                 -63\\
              &    1.7         &                200 &  1.6 $\times 10^{16}$ &                3.7 &                 -36\\
              &    1.7         &                200 &  2.6 $\times 10^{16}$ &                2.9 &                 -22\\
              &    1.7         &                200 &  4.8 $\times 10^{15}$ &                2.3 &                 -11\\
              &    1.7         &                200 &  2.4 $\times 10^{12}$ &                5.3 &                  -3\\
              &    1.7         &                200 &  2.3 $\times 10^{16}$ &                4.7 &                  19\\
              &    1.7         &                200 &  4.0 $\times 10^{15}$ &                1.4 &                  27\\
              &    1.7         &                200 &  6.1 $\times 10^{17}$ &                6.9 &                  62\\
              &    1.7         &                200 &  1.5 $\times 10^{15}$ &                2.6 &                  96\\
              &    1.7         &                200 &  4.6 $\times 10^{15}$ &                2.5 &                 107\\
              &    1.7         &                200 &  2.4 $\times 10^{16}$ &                2.3 &                 123\\
              &    1.7         &                200 &  8.0 $\times 10^{16}$ &                6.8 &                 135\\
              &    1.7         &                200 &  1.2 $\times 10^{16}$ &                4.7 &                 158\\
CS            &    1.7         &                200 &  1.1 $\times 10^{14}$ &                3.2 &                 103\\
              &    1.7         &                200 &  6.6 $\times 10^{14}$ &                7.1 &                  38\\
              &    1.7         &                200 &  3.0 $\times 10^{14}$ &                8.1 &                  30\\
              &    1.7         &                200 &  7.4 $\times 10^{13}$ &                2.3 &                  12\\
              &    1.7         &                200 &  4.5 $\times 10^{13}$ &                0.8 &                   8\\
              &    1.7         &                200 &  9.9 $\times 10^{13}$ &                1.6 &                   0\\
              &    1.7         &                200 &  2.2 $\times 10^{14}$ &                3.8 &                 -14\\
              &    1.7         &                200 &  7.3 $\times 10^{13}$ &                1.2 &                 -23\\
              &    1.7         &                200 &  2.9 $\times 10^{13}$ &                0.7 &                 -36\\
              &    1.7         &                200 &  1.4 $\times 10^{14}$ &                5.1 &                 -51\\
              &    1.7         &                200 &  9.0 $\times 10^{11}$ &                0.1 &                 -58\\
              &    1.7         &                200 &  6.6 $\times 10^{12}$ &                1.6 &                 -69\\
              &    1.7         &                200 &  3.1 $\times 10^{13}$ &                3.3 &                 -73\\
              &    1.7         &                200 &  1.8 $\times 10^{13}$ &                3.3 &                 -91\\
              &    1.7         &                200 &  7.3 $\times 10^{13}$ &                2.4 &                -101\\
              &    1.7         &                200 &  6.5 $\times 10^{13}$ &                2.1 &                -108\\
              &    1.7         &                200 &  9.0 $\times 10^{12}$ &                0.8 &                -117\\
$^{13}$CS     &    1.7         &                200 &  1.1 $\times 10^{12}$ &                1.2 &                 105\\
              &    1.7         &                200 &  2.8 $\times 10^{13}$ &                2.0 &                  98\\
              &    1.7         &                200 &  2.5 $\times 10^{12}$ &                0.7 &                  93\\
              &    1.7         &                200 &  5.6 $\times 10^{13}$ &                3.2 &                  86\\
              &    1.7         &                200 &  2.0 $\times 10^{12}$ &                0.8 &                  72\\
              &    1.7         &                200 &  2.6 $\times 10^{12}$ &               23.3 &                  43\\
              &    1.7         &                200 &  4.9 $\times 10^{13}$ &                8.1 &                  33\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                3.1 &                  21\\
              &    1.7         &                200 &  2.4 $\times 10^{13}$ &                0.7 &                  11\\
C$^{33}$S     &    1.7         &                200 &  3.8 $\times 10^{16}$ &               15.2 &                -148\\
              &    1.7         &                200 &  1.2 $\times 10^{15}$ &                9.1 &                -108\\
              &    1.7         &                200 &  6.2 $\times 10^{14}$ &                5.1 &                 -86\\
              &    1.7         &                200 &  5.3 $\times 10^{14}$ &               10.3 &                 -71\\
              &    1.7         &                200 &  3.6 $\times 10^{14}$ &               10.2 &                 -59\\
              &    1.7         &                200 &  5.0 $\times 10^{14}$ &               10.0 &                 -39\\
              &    1.7         &                200 &  1.3 $\times 10^{13}$ &                2.6 &                  -2\\
              &    1.7         &                200 &  7.1 $\times 10^{14}$ &               17.7 &                   2\\
              &    1.7         &                200 &  2.0 $\times 10^{12}$ &                6.8 &                  10\\
              &    1.7         &                200 &  1.9 $\times 10^{14}$ &                9.6 &                  39\\
              &    1.7         &                200 &  4.1 $\times 10^{14}$ &                7.7 &                  82\\
              &    1.7         &                200 &  1.0 $\times 10^{15}$ &                9.2 &                 118\\
              &    1.7         &                200 &  3.5 $\times 10^{14}$ &                6.1 &                 159\\
C$^{34}$S     &    1.7         &                200 &  1.2 $\times 10^{15}$ &                6.8 &                -175\\
              &    1.7         &                200 &  1.2 $\times 10^{15}$ &                8.4 &                -164\\
              &    1.7         &                200 &  5.8 $\times 10^{14}$ &                3.4 &                -154\\
              &    1.7         &                200 &  1.3 $\times 10^{15}$ &               11.1 &                -146\\
              &    1.7         &                200 &  5.3 $\times 10^{14}$ &                7.7 &                -124\\
              &    1.7         &                200 &  4.1 $\times 10^{14}$ &                4.7 &                -116\\
              &    1.7         &                200 &  2.7 $\times 10^{14}$ &                8.4 &                -103\\
              &    1.7         &                200 &  1.5 $\times 10^{14}$ &                3.7 &                 -91\\
              &    1.7         &                200 &  1.9 $\times 10^{14}$ &               11.1 &                 -10\\
              &    1.7         &                200 &  2.8 $\times 10^{14}$ &                7.7 &                   5\\
              &    1.7         &                200 &  1.4 $\times 10^{14}$ &                6.9 &                  27\\
              &    1.7         &                200 &  2.7 $\times 10^{14}$ &                7.1 &                  85\\
              &    1.7         &                200 &  1.3 $\times 10^{14}$ &                2.0 &                  93\\
              &    1.7         &                200 &  2.2 $\times 10^{14}$ &                5.6 &                  99\\
              &    1.7         &                200 &  5.5 $\times 10^{13}$ &                2.3 &                 107\\
              &    1.7         &                200 &  3.1 $\times 10^{14}$ &                5.2 &                 129\\
              &    1.7         &                200 &  3.0 $\times 10^{15}$ &               13.2 &                 153\\
HCN           &    1.7         &                200 &  6.6 $\times 10^{14}$ &                1.4 &                  48\\
              &    1.7         &                200 &  1.7 $\times 10^{14}$ &                0.8 &                  41\\
              &    1.7         &                200 &  9.9 $\times 10^{13}$ &                4.7 &                  -3\\
              &    1.7         &                200 &  2.0 $\times 10^{13}$ &                0.8 &                 -23\\
H$^{13}$CN    &    1.7         &                200 &  6.7 $\times 10^{13}$ &                4.4 &                  93\\
              &    1.7         &                200 &  2.1 $\times 10^{16}$ &               11.1 &                  64\\
              &    1.7         &                200 &  2.2 $\times 10^{15}$ &                5.4 &                  51\\
              &    1.7         &                200 &  7.1 $\times 10^{14}$ &               40.0 &                  45\\
              &    1.7         &                200 &  1.3 $\times 10^{12}$ &                1.1 &                  30\\
              &    1.7         &                200 &  1.7 $\times 10^{12}$ &                4.7 &                  16\\
              &    1.7         &                200 &  4.8 $\times 10^{13}$ &                4.2 &                   2\\
              &    1.7         &                200 &  3.9 $\times 10^{13}$ &                4.1 &                 -11\\
              &    1.7         &                200 &  2.6 $\times 10^{13}$ &                1.4 &                  -6\\
              &    1.7         &                200 &  3.3 $\times 10^{12}$ &                1.7 &                 -28\\
              &    1.7         &                200 &  4.7 $\times 10^{13}$ &                6.4 &                 -28\\
              &    1.7         &                200 &  3.5 $\times 10^{13}$ &               11.0 &                 -46\\
              &    1.7         &                200 &  8.5 $\times 10^{12}$ &                6.0 &                 -80\\
HNC           &    1.7         &                200 &  2.7 $\times 10^{12}$ &                1.0 &                 105\\
              &    1.7         &                200 &  8.5 $\times 10^{12}$ &                0.9 &                 105\\
              &    1.7         &                200 &  1.3 $\times 10^{14}$ &                0.9 &                  63\\
              &    1.7         &                200 &  2.3 $\times 10^{13}$ &                1.5 &                  27\\
              &    1.7         &                200 &  1.8 $\times 10^{13}$ &                1.2 &                   4\\
              &    1.7         &                200 &  2.1 $\times 10^{12}$ &                6.3 &                 -20\\
              &    1.7         &                200 &  2.4 $\times 10^{14}$ &                0.8 &                 -17\\
              &    1.7         &                200 &  1.3 $\times 10^{12}$ &                0.9 &                 -38\\
              &    1.7         &                200 &  9.1 $\times 10^{13}$ &               16.7 &                 -37\\
              &    1.7         &                200 &  1.4 $\times 10^{13}$ &                0.7 &                 -41\\
              &    1.7         &                200 &  1.3 $\times 10^{13}$ &                0.9 &                 -50\\
              &    1.7         &                200 &  1.2 $\times 10^{13}$ &                0.9 &                 -56\\
              &    1.7         &                200 &  3.3 $\times 10^{13}$ &                3.7 &                 -65\\
              &    1.7         &                200 &  2.1 $\times 10^{13}$ &                0.7 &                 -72\\
              &    1.7         &                200 &  1.3 $\times 10^{13}$ &                2.1 &                 -81\\
              &    1.7         &                200 &  1.2 $\times 10^{13}$ &                1.3 &                 -86\\
              &    1.7         &                200 &  1.1 $\times 10^{13}$ &                2.1 &                -101\\
              &    1.7         &                200 &  1.3 $\times 10^{12}$ &                0.9 &                -108\\
              &    1.7         &                200 &  8.7 $\times 10^{11}$ &                0.2 &                -114\\
              &    1.7         &                200 &  1.4 $\times 10^{13}$ &                3.2 &                -124\\
              &    1.7         &                200 &  1.4 $\times 10^{13}$ &                2.1 &                -134\\
HN$^{13}$C    &    1.7         &                200 &  3.5 $\times 10^{13}$ &                8.4 &                -172\\
              &    1.7         &                200 &  5.4 $\times 10^{13}$ &                7.8 &                -132\\
              &    1.7         &                200 &  3.4 $\times 10^{13}$ &                4.1 &                -120\\
              &    1.7         &                200 &  2.6 $\times 10^{13}$ &                6.5 &                 -57\\
              &    1.7         &                200 &  4.0 $\times 10^{14}$ &               11.3 &                 -15\\
              &    1.7         &                200 &  3.9 $\times 10^{13}$ &                2.4 &                   7\\
              &    1.7         &                200 &  3.9 $\times 10^{13}$ &                5.2 &                  34\\
              &    1.7         &                200 &  5.2 $\times 10^{13}$ &                2.1 &                  41\\
              &    1.7         &                200 & 10.0 $\times 10^{13}$ &               13.1 &                  76\\
              &    1.7         &                200 &  3.5 $\times 10^{13}$ &                6.4 &                 112\\
              &    1.7         &                200 &  5.3 $\times 10^{13}$ &                6.2 &                 128\\
HO$^{13}$C$^+$ &    1.7         &                200 &  4.2 $\times 10^{13}$ &               30.0 &                 164\\
              &    1.7         &                200 &  2.2 $\times 10^{13}$ &               31.5 &                 144\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                1.4 &                 139\\
              &    1.7         &                200 &  1.2 $\times 10^{12}$ &                0.5 &                 127\\
              &    1.7         &                200 &  4.2 $\times 10^{13}$ &               31.6 &                 121\\
              &    1.7         &                200 &  2.9 $\times 10^{12}$ &                0.6 &                  94\\
              &    1.7         &                200 &  1.5 $\times 10^{12}$ &                8.5 &                  89\\
              &    1.7         &                200 &  8.2 $\times 10^{13}$ &               12.6 &                 104\\
              &    1.7         &                200 &  3.9 $\times 10^{12}$ &                6.5 &                  69\\
              &    1.7         &                200 &  5.9 $\times 10^{13}$ &                9.7 &                  56\\
              &    1.7         &                200 &  1.2 $\times 10^{12}$ &                7.3 &                  68\\
              &    1.7         &                200 &  1.4 $\times 10^{14}$ &               28.6 &                  22\\
              &    1.7         &                200 &  3.8 $\times 10^{12}$ &                0.6 &                  20\\
              &    1.7         &                200 &  3.3 $\times 10^{13}$ &                0.9 &                  -1\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &               39.5 &                 -10\\
              &    1.7         &                200 &  1.3 $\times 10^{13}$ &                6.8 &                 -22\\
              &    1.7         &                200 &  3.2 $\times 10^{12}$ &                0.7 &                 -23\\
              &    1.7         &                200 &  8.7 $\times 10^{11}$ &                0.2 &                  18\\
              &    1.7         &                200 &  3.7 $\times 10^{13}$ &                3.2 &                 -94\\
\end{supertabular}

==> (inline-14) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A11SgrB2M}\\
H$_2 \! ^{34}$S & ext.           &                 10 &  1.6 $\times 10^{17}$ &               13.0 &                  56\\
SO$_2$        & ext.           &                 15 &  5.2 $\times 10^{15}$ &               12.2 &                  61\\
              & ext.           &                 20 &  1.0 $\times 10^{17}$ &                3.0 &                  54\\
              & ext.           &                 10 &  9.6 $\times 10^{14}$ &                7.2 &                  45\\
H$_2$CO       & ext.           &                 11 &  3.7 $\times 10^{14}$ &                8.7 &                  72\\
              & ext.           &                  9 &  4.6 $\times 10^{14}$ &                8.1 &                  64\\
              & ext.           &                  8 &  7.8 $\times 10^{14}$ &                5.4 &                  57\\
              & ext.           &                 10 &  4.3 $\times 10^{14}$ &                5.3 &                  45\\
              & ext.           &                 14 &  1.9 $\times 10^{14}$ &                7.8 &                  34\\
SO            & ext.           &                 12 &  4.1 $\times 10^{15}$ &               11.8 &                  64\\
              & ext.           &                 11 &  4.1 $\times 10^{15}$ &               11.6 &                  54\\
              & ext.           &                  9 &  1.7 $\times 10^{15}$ &                7.7 &                  45\\
CN            & ext.           &                  5 &  1.0 $\times 10^{14}$ &                4.2 &                  77\\
              & ext.           &                 15 &  4.7 $\times 10^{16}$ &               11.6 &                  66\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                4.5 &                  44\\
              & ext.           &                  9 &  6.3 $\times 10^{14}$ &               12.7 &                  29\\
              & ext.           &                 16 &  1.7 $\times 10^{15}$ &                4.3 &                   3\\
              & ext.           &                 10 &  1.4 $\times 10^{14}$ &                6.1 &                 -29\\
              & ext.           &                 24 &  4.1 $\times 10^{14}$ &                2.5 &                 -50\\
              & ext.           &                 75 &  5.8 $\times 10^{14}$ &                6.4 &                 -53\\
              & ext.           &                 13 &  1.2 $\times 10^{15}$ &               28.5 &                 -41\\
              & ext.           &                 30 &  3.6 $\times 10^{14}$ &                3.5 &                 -86\\
              & ext.           &                  9 &  4.3 $\times 10^{14}$ &               22.9 &                 -98\\
CCH           & ext.           &                  5 &  1.3 $\times 10^{15}$ &                6.8 &                  69\\
              & ext.           &                 11 &  1.3 $\times 10^{14}$ &                1.5 &                  45\\
HNCO          & ext.           &                  8 &  1.0 $\times 10^{16}$ &                6.0 &                  59\\
              & ext.           &                  4 &  6.5 $\times 10^{17}$ &                4.7 &                  49\\
H$_2$CNH      & ext.           &                  6 &  3.2 $\times 10^{14}$ &               17.4 &                  62\\
CH$_3$OCH$_3$ & ext.           &                  8 &  2.6 $\times 10^{13}$ &                8.3 &                  64\\
CH$_3$OH      & ext.           &                 11 &  3.2 $\times 10^{15}$ &                4.6 &                  70\\
              & ext.           &                  4 &  2.8 $\times 10^{15}$ &                0.6 &                  59\\
              & ext.           &                 14 &  1.1 $\times 10^{16}$ &               14.3 &                  51\\
PH$_3$        & ext.           &                  3 &  4.0 $\times 10^{13}$ &                6.7 &                  67\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                6.0 &                  59\\
              & ext.           &                  5 &  2.2 $\times 10^{13}$ &                2.9 &                  53\\
CH$_2$NH      & ext.           &                  4 &  4.8 $\times 10^{12}$ &                2.9 &                  65\\
              & ext.           &                  4 &  1.6 $\times 10^{13}$ &                2.9 &                  57\\
SiO           & ext.           &                  7 &  7.7 $\times 10^{13}$ &                3.6 &                  65\\
              & ext.           &                 12 &  8.9 $\times 10^{14}$ &               20.5 &                  59\\
              & ext.           &                  6 &  1.2 $\times 10^{14}$ &                4.7 &                  45\\
              & ext.           &                  7 &  5.9 $\times 10^{13}$ &               10.2 &                  36\\
OCS           & ext.           &                 12 &  7.9 $\times 10^{17}$ &                3.6 &                  59\\
              & ext.           &                 13 &  1.1 $\times 10^{18}$ &                5.2 &                  55\\
NH$_2$D       & ext.           &                 24 &  1.1 $\times 10^{17}$ &                4.3 &                  57\\
CO            & ext.           &                  3 &  8.2 $\times 10^{15}$ &                6.9 &                 112\\
              & ext.           &                  3 &  4.1 $\times 10^{16}$ &               11.8 &                  92\\
              & ext.           &                  3 &  3.1 $\times 10^{16}$ &               10.5 &                  76\\
              & ext.           &                  3 &  6.5 $\times 10^{15}$ &                2.8 &                  66\\
              & ext.           &                  3 &  5.2 $\times 10^{16}$ &               15.3 &                  58\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &                3.8 &                  44\\
              & ext.           &                  3 &  3.8 $\times 10^{16}$ &               10.8 &                  34\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                1.9 &                  22\\
              & ext.           &                  3 &  3.7 $\times 10^{16}$ &               13.0 &                  16\\
              & ext.           &                  3 &  8.5 $\times 10^{15}$ &                4.5 &                   8\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &                9.2 &                  -2\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               13.1 &                 -26\\
              & ext.           &                  3 &  4.4 $\times 10^{16}$ &               27.9 &                 -22\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &                9.2 &                 -44\\
              & ext.           &                  3 &  8.4 $\times 10^{15}$ &                3.9 &                 -51\\
              & ext.           &                  3 &  7.0 $\times 10^{15}$ &                2.3 &                 -60\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                7.8 &                 -66\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                3.4 &                 -77\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                9.3 &                 -87\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &               10.7 &                 -94\\
              & ext.           &                  3 &  3.6 $\times 10^{16}$ &               15.9 &                -104\\
              & ext.           &                  3 &  8.9 $\times 10^{15}$ &                6.4 &                -112\\
$^{13}$CO     & ext.           &                  3 &  4.0 $\times 10^{16}$ &               20.9 &                  71\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.3 &                  66\\
              & ext.           &                  3 &  6.6 $\times 10^{15}$ &                2.7 &                  59\\
              & ext.           &                  3 &  9.1 $\times 10^{15}$ &                2.6 &                  54\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                1.9 &                  45\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &                3.8 &                  41\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                2.8 &                  31\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                3.1 &                  18\\
              & ext.           &                  3 &  8.0 $\times 10^{15}$ &                8.6 &                   0\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                1.9 &                 -38\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                5.2 &                 -45\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                2.0 &                 -62\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                4.3 &                 -89\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                2.7 &                 -97\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                4.5 &                -105\\
C$^{17}$O     & ext.           &                  3 &  2.5 $\times 10^{14}$ &                7.1 &                -175\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.7 &                -169\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                5.0 &                -161\\
              & ext.           &                  3 &  9.1 $\times 10^{13}$ &                2.5 &                -146\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &                3.3 &                -135\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                7.1 &                -111\\
              & ext.           &                  3 &  7.2 $\times 10^{14}$ &                5.3 &                -105\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                4.7 &                 -88\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                2.7 &                 -77\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                3.8 &                 -68\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                2.9 &                 -52\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &               13.7 &                 -42\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.0 &                 -36\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                3.9 &                 -31\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                2.7 &                 -23\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.7 &                  -7\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.7 &                  -1\\
              & ext.           &                  3 &  7.9 $\times 10^{14}$ &                7.1 &                  10\\
              & ext.           &                  3 &  6.6 $\times 10^{13}$ &                3.2 &                  17\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.8 &                  31\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &               15.9 &                  52\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &                5.2 &                  68\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                3.6 &                 125\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.7 &                 140\\
C$^{18}$O     & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.7 &                -178\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.3 &                -153\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &               11.3 &                -140\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                3.3 &                -123\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.5 &                -104\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &               10.3 &                 -94\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                7.5 &                 -84\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                3.0 &                 -77\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                2.9 &                 -55\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                2.5 &                 -41\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                3.5 &                 -30\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                7.5 &                 -25\\
              & ext.           &                  3 &  5.6 $\times 10^{14}$ &                2.7 &                  19\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                2.7 &                  24\\
              & ext.           &                  3 &  2.9 $\times 10^{16}$ &               13.7 &                  52\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                7.9 &                  72\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &               36.6 &                 103\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                8.3 &                 150\\
CS            & ext.           &                  3 &  7.7 $\times 10^{14}$ &                0.7 &                  81\\
              & ext.           &                  3 &  3.8 $\times 10^{16}$ &               12.0 &                  69\\
              & ext.           &                  3 &  5.3 $\times 10^{13}$ &                6.9 &                  64\\
              & ext.           &                  3 &  2.8 $\times 10^{16}$ &                7.2 &                  56\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                3.5 &                  43\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.3 &                 -23\\
$^{13}$CS     & ext.           &                  3 &  2.3 $\times 10^{15}$ &                9.0 &                 153\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &               14.9 &                  58\\
              & ext.           &                  3 &  6.1 $\times 10^{15}$ &                4.6 &                  46\\
              & ext.           &                  3 &  5.5 $\times 10^{15}$ &                2.1 &                 -40\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                5.0 &                 -67\\
C$^{33}$S     & ext.           &                  3 &  1.8 $\times 10^{16}$ &               32.9 &                -157\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                6.6 &                -151\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.8 &                -135\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                3.6 &                -119\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.3 &                -111\\
              & ext.           &                  3 &  8.8 $\times 10^{15}$ &               20.0 &                 -96\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.0 &                 -88\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                4.7 &                 -77\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                2.3 &                 -64\\
              & ext.           &                  3 &  8.0 $\times 10^{15}$ &               17.3 &                 -49\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                2.5 &                 -41\\
              & ext.           &                  3 &  7.9 $\times 10^{14}$ &                2.7 &                 -32\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                1.8 &                 -24\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                2.5 &                 -10\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                8.5 &                  -3\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                6.0 &                   2\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                2.4 &                  10\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                  20\\
              & ext.           &                  3 &  7.9 $\times 10^{14}$ &                3.3 &                  25\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                0.7 &                  39\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               25.7 &                  63\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.7 &                  64\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                3.0 &                  88\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &               17.6 &                 102\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &               22.1 &                 112\\
              & ext.           &                  3 &  6.4 $\times 10^{13}$ &                2.5 &                 142\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                2.4 &                 160\\
C$^{34}$S     & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.5 &                -174\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                3.7 &                -166\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                6.5 &                -155\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                2.5 &                -144\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                -119\\
              & ext.           &                  3 &  8.1 $\times 10^{14}$ &                3.9 &                -107\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.6 &                 -94\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                2.7 &                 -77\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                7.1 &                 -70\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                2.8 &                 -45\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.5 &                 -30\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                1.9 &                  -7\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                2.5 &                  10\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                  15\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                6.6 &                  23\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.4 &                  32\\
              & ext.           &                  3 &  9.9 $\times 10^{15}$ &                5.1 &                  47\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.0 &                  52\\
              & ext.           &                  3 &  7.2 $\times 10^{15}$ &                6.2 &                  57\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.5 &                 117\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                4.4 &                 144\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                2.9 &                 151\\
              & ext.           &                  3 &  3.2 $\times 10^{16}$ &               11.2 &                 156\\
HCN           & ext.           &                  3 &  7.9 $\times 10^{12}$ &                1.2 &                 148\\
              & ext.           &                  3 &  9.8 $\times 10^{12}$ &                2.6 &                 109\\
              & ext.           &                  3 &  3.2 $\times 10^{12}$ &                4.8 &                 100\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &               29.3 &                  97\\
              & ext.           &                  3 &  9.6 $\times 10^{13}$ &                4.6 &                  79\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.6 &                  70\\
              & ext.           &                  3 &  4.5 $\times 10^{12}$ &                0.5 &                  65\\
              & ext.           &                  3 &  4.8 $\times 10^{13}$ &                5.4 &                  61\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                0.9 &                  31\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.6 &                  23\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &               13.2 &                 -33\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.3 &                 -43\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.2 &                 -67\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &               14.9 &                -103\\
              & ext.           &                  3 &  4.0 $\times 10^{12}$ &                1.0 &                -111\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                0.4 &                -118\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.1 &                -120\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                0.9 &                -107\\
              & ext.           &                  3 &  4.5 $\times 10^{13}$ &                1.2 &                -130\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                0.8 &                -123\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &                4.5 &                -154\\
H$^{13}$CN    & ext.           &                  3 &  2.0 $\times 10^{12}$ &                4.9 &                 158\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                5.0 &                 149\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &               19.3 &                 145\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                8.6 &                 129\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.6 &                 123\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                0.8 &                  71\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                5.7 &                  68\\
              & ext.           &                  3 &  7.5 $\times 10^{13}$ &                5.2 &                  57\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                1.2 &                -156\\
HNC           & ext.           &                  3 &  5.2 $\times 10^{13}$ &                1.8 &                 115\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                1.2 &                  92\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                5.0 &                  78\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &               13.0 &                  68\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                8.6 &                  55\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.9 &                  43\\
              & ext.           &                  3 &  7.3 $\times 10^{13}$ &                1.3 &                  32\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.0 &                 -37\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                5.7 &                 -31\\
              & ext.           &                  3 &  8.9 $\times 10^{12}$ &                0.1 &                -138\\
HN$^{13}$C    & ext.           &                  3 &  1.5 $\times 10^{13}$ &                6.5 &                  59\\
              & ext.           &                  3 &  9.4 $\times 10^{13}$ &               18.7 &                  67\\
H$^{13}$CO$^+$ & ext.           &                  3 &  6.1 $\times 10^{13}$ &               10.7 &                  67\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &               10.8 &                  54\\
HO$^{13}$C$^+$ & ext.           &                  3 &  6.2 $\times 10^{12}$ &                1.2 &                -148\\
\end{supertabular}

==> (inline-15) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A12SgrB2M}\\
H$_2 \! ^{34}$S &    1.4         &                364 &  1.2 $\times 10^{17}$ &                6.0 &                  51\\
CH$_3$CN      &    1.4         &                285 &  4.0 $\times 10^{15}$ &                5.9 &                  50\\
HCCCN         &    1.4         &                144 &  1.8 $\times 10^{15}$ &                0.5 &                  51\\
HCCCN, v$_7$=2 &    1.4         &                363 &  1.3 $\times 10^{15}$ &                0.5 &                  51\\
HNC, v$_2$=1  &    1.4         &                200 &  1.8 $\times 10^{16}$ &                6.6 &                  56\\
              &    1.4         &                132 &  1.3 $\times 10^{17}$ &                5.3 &                  51\\
CH$_3$CHO     &    1.4         &                201 &  5.4 $\times 10^{15}$ &                5.1 &                  50\\
SO            &    1.4         &                296 &  3.1 $\times 10^{18}$ &                4.9 &                  51\\
              &    1.4         &                156 &  1.2 $\times 10^{17}$ &               18.4 &                  44\\
SO$_2$        &    1.4         &                263 &  3.3 $\times 10^{18}$ &                5.3 &                  51\\
              &    1.4         &                106 &  3.9 $\times 10^{16}$ &                1.0 &                  47\\
              &    1.4         &                200 &  5.6 $\times 10^{16}$ &                9.3 &                  37\\
SO$_2$, v$_2$=1 &    1.4         &                186 &  6.3 $\times 10^{18}$ &                7.1 &                  52\\
HNCO          &    1.4         &                178 &  2.8 $\times 10^{16}$ &                5.0 &                  50\\
SiO           &    1.4         &                200 &  3.0 $\times 10^{15}$ &                9.5 &                  57\\
              &    1.4         &                175 &  2.6 $\times 10^{15}$ &               21.9 &                  39\\
HCN, v$_2$=1  &    1.4         &                200 &  1.5 $\times 10^{17}$ &                4.4 &                  51\\
H$_2$CO       &    1.4         &                287 &  6.3 $\times 10^{16}$ &                0.3 &                  50\\
              &    1.4         &                148 &  3.6 $\times 10^{16}$ &               17.1 &                  48\\
NO            &    1.4         &                307 &  1.9 $\times 10^{18}$ &                6.6 &                  51\\
NH$_2$D       &    1.4         &                119 &  1.8 $\times 10^{16}$ &                6.7 &                  73\\
OCS           &    1.4         &                231 &  1.2 $\times 10^{17}$ &                6.1 &                  51\\
              &    1.4         &                238 &  3.7 $\times 10^{16}$ &                4.2 &                  51\\
HC(O)NH$_2$   &    1.4         &                240 &  1.4 $\times 10^{15}$ &                3.8 &                  50\\
H$_2$CCO      &    1.4         &                165 &  3.3 $\times 10^{15}$ &                6.3 &                  51\\
CO            &    1.4         &                200 &  2.3 $\times 10^{16}$ &                0.9 &                 136\\
              &    1.4         &                200 &  1.4 $\times 10^{15}$ &                2.4 &                 135\\
              &    1.4         &                200 &  5.0 $\times 10^{19}$ &               12.0 &                  32\\
              &    1.4         &                200 &  2.5 $\times 10^{19}$ &                1.3 &                  20\\
              &    1.4         &                200 &  7.6 $\times 10^{15}$ &                0.9 &                 -63\\
              &    1.4         &                200 &  3.1 $\times 10^{14}$ &                0.9 &                -129\\
              &    1.4         &                200 &  7.8 $\times 10^{16}$ &                2.4 &                -137\\
              &    1.4         &                200 &  4.1 $\times 10^{16}$ &                2.3 &                -163\\
              &    1.4         &                200 &  1.5 $\times 10^{15}$ &                1.4 &                -173\\
$^{13}$CO     &    1.4         &                200 &  8.9 $\times 10^{15}$ &                0.9 &                 163\\
              &    1.4         &                200 &  4.5 $\times 10^{16}$ &               16.1 &                 156\\
              &    1.4         &                200 &  1.2 $\times 10^{16}$ &                2.7 &                 132\\
              &    1.4         &                200 &  3.8 $\times 10^{18}$ &               13.1 &                  80\\
              &    1.4         &                200 &  6.8 $\times 10^{19}$ &                0.7 &                  50\\
              &    1.4         &                200 &  5.9 $\times 10^{19}$ &               18.5 &                  54\\
              &    1.4         &                200 &  1.0 $\times 10^{17}$ &                3.0 &                  26\\
              &    1.4         &                200 &  4.8 $\times 10^{16}$ &                2.6 &                  -9\\
C$^{17}$O     &    1.4         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -170\\
              &    1.4         &                200 &  2.8 $\times 10^{16}$ &                2.7 &                -164\\
              &    1.4         &                200 &  1.1 $\times 10^{17}$ &                8.1 &                -149\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &                2.8 &                -140\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &                7.1 &                -132\\
              &    1.4         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -114\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                -103\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &                2.8 &                 -95\\
              &    1.4         &                200 &  1.5 $\times 10^{16}$ &                4.8 &                 -84\\
              &    1.4         &                200 &  9.5 $\times 10^{15}$ &                1.4 &                 -74\\
              &    1.4         &                200 &  1.3 $\times 10^{16}$ &                1.9 &                 -52\\
              &    1.4         &                200 &  9.2 $\times 10^{15}$ &                2.7 &                 -39\\
              &    1.4         &                200 &  1.4 $\times 10^{16}$ &                2.4 &                 -26\\
              &    1.4         &                200 &  1.3 $\times 10^{16}$ &                7.1 &                 -17\\
              &    1.4         &                200 &  8.9 $\times 10^{15}$ &                5.2 &                  -2\\
              &    1.4         &                200 &  3.2 $\times 10^{15}$ &                2.4 &                   4\\
              &    1.4         &                200 &  3.6 $\times 10^{15}$ &                3.1 &                   9\\
              &    1.4         &                200 &  8.7 $\times 10^{15}$ &                2.5 &                  23\\
              &    1.4         &                200 &  3.2 $\times 10^{16}$ &                7.1 &                  41\\
              &    1.4         &                200 &  3.6 $\times 10^{18}$ &                6.2 &                  50\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                  92\\
              &    1.4         &                200 &  2.6 $\times 10^{16}$ &                7.1 &                 103\\
              &    1.4         &                200 &  1.3 $\times 10^{16}$ &                4.8 &                 113\\
              &    1.4         &                200 &  1.6 $\times 10^{16}$ &                3.4 &                 127\\
              &    1.4         &                200 &  1.4 $\times 10^{17}$ &               13.0 &                 148\\
C$^{18}$O     &    1.4         &                200 &  1.5 $\times 10^{16}$ &                2.2 &                -159\\
              &    1.4         &                200 &  1.2 $\times 10^{17}$ &                7.8 &                -148\\
              &    1.4         &                200 &  1.3 $\times 10^{17}$ &               10.4 &                -113\\
              &    1.4         &                200 &  9.9 $\times 10^{16}$ &               29.4 &                -104\\
              &    1.4         &                200 &  5.2 $\times 10^{13}$ &                7.7 &                 -82\\
              &    1.4         &                200 &  6.9 $\times 10^{15}$ &                2.8 &                 -66\\
              &    1.4         &                200 &  1.2 $\times 10^{16}$ &                3.6 &                 -52\\
              &    1.4         &                200 &  2.0 $\times 10^{16}$ &                8.8 &                 -36\\
              &    1.4         &                200 &  1.4 $\times 10^{16}$ &                3.8 &                 -25\\
              &    1.4         &                200 &  2.3 $\times 10^{15}$ &                2.7 &                 -19\\
              &    1.4         &                200 &  2.6 $\times 10^{16}$ &                8.0 &                 -11\\
              &    1.4         &                200 &  5.0 $\times 10^{15}$ &                3.4 &                   2\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                8.0 &                   8\\
              &    1.4         &                200 &  3.0 $\times 10^{17}$ &                4.0 &                  40\\
              &    1.4         &                200 &  4.2 $\times 10^{18}$ &                6.0 &                  49\\
              &    1.4         &                200 &  4.0 $\times 10^{16}$ &                2.2 &                  82\\
              &    1.4         &                200 &  1.6 $\times 10^{16}$ &                3.7 &                 108\\
              &    1.4         &                200 &  4.9 $\times 10^{15}$ &                2.3 &                 115\\
              &    1.4         &                200 &  4.6 $\times 10^{12}$ &                2.9 &                 152\\
CS            &    1.4         &                200 &  2.0 $\times 10^{13}$ &                0.6 &                 126\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                 121\\
              &    1.4         &                200 &  3.0 $\times 10^{14}$ &                6.4 &                 100\\
              &    1.4         &                200 &  1.1 $\times 10^{15}$ &                0.7 &                  56\\
              &    1.4         &                200 &  9.3 $\times 10^{15}$ &               14.8 &                  38\\
              &    1.4         &                200 &  5.5 $\times 10^{14}$ &               12.4 &                   2\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.5 &                 -33\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                 -28\\
              &    1.4         &                200 &  4.3 $\times 10^{13}$ &                2.4 &                 -49\\
              &    1.4         &                200 &  1.1 $\times 10^{13}$ &                3.4 &                 -56\\
              &    1.4         &                200 &  5.9 $\times 10^{13}$ &                1.0 &                 -69\\
              &    1.4         &                200 &  8.0 $\times 10^{12}$ &                1.0 &                 -73\\
              &    1.4         &                200 &  3.8 $\times 10^{13}$ &                1.1 &                 -78\\
              &    1.4         &                200 &  4.8 $\times 10^{13}$ &                4.7 &                 -86\\
              &    1.4         &                200 &  1.3 $\times 10^{14}$ &                4.2 &                 -97\\
              &    1.4         &                200 &  2.0 $\times 10^{12}$ &                0.5 &                -101\\
              &    1.4         &                200 &  1.9 $\times 10^{12}$ &                0.5 &                -104\\
              &    1.4         &                200 &  3.5 $\times 10^{13}$ &                1.2 &                -112\\
              &    1.4         &                200 &  5.2 $\times 10^{13}$ &                2.4 &                -118\\
              &    1.4         &                200 &  1.9 $\times 10^{12}$ &                0.1 &                -122\\
              &    1.4         &                200 &  9.8 $\times 10^{13}$ &                3.3 &                -128\\
              &    1.4         &                200 &  1.1 $\times 10^{13}$ &                4.6 &                -134\\
              &    1.4         &                200 &  2.0 $\times 10^{13}$ &                0.8 &                -143\\
              &    1.4         &                200 &  4.2 $\times 10^{13}$ &                2.0 &                -150\\
              &    1.4         &                200 &  8.3 $\times 10^{12}$ &                0.6 &                -156\\
              &    1.4         &                200 &  2.5 $\times 10^{13}$ &                2.4 &                -160\\
              &    1.4         &                200 &  5.9 $\times 10^{12}$ &                0.5 &                -183\\
$^{13}$CS     &    1.4         &                200 &  4.0 $\times 10^{14}$ &               32.2 &                 150\\
              &    1.4         &                200 &  3.0 $\times 10^{13}$ &                1.9 &                 133\\
              &    1.4         &                200 &  4.1 $\times 10^{13}$ &                4.2 &                 120\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                  83\\
              &    1.4         &                200 &  1.1 $\times 10^{13}$ &                0.8 &                  84\\
              &    1.4         &                200 &  4.2 $\times 10^{13}$ &                1.3 &                  37\\
              &    1.4         &                200 &  1.0 $\times 10^{14}$ &                0.7 &                  33\\
              &    1.4         &                200 &  5.2 $\times 10^{13}$ &                7.8 &                  22\\
              &    1.4         &                200 &  2.1 $\times 10^{14}$ &                6.5 &                 -28\\
              &    1.4         &                200 &  8.0 $\times 10^{13}$ &                6.8 &                 -67\\
              &    1.4         &                200 &  1.3 $\times 10^{13}$ &                1.7 &                 -89\\
              &    1.4         &                200 &  1.1 $\times 10^{14}$ &                4.4 &                -101\\
              &    1.4         &                200 &  3.7 $\times 10^{13}$ &                0.7 &                -110\\
              &    1.4         &                200 &  1.9 $\times 10^{14}$ &                1.9 &                -133\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &                2.1 &                -154\\
C$^{33}$S     &    1.4         &                200 &  1.2 $\times 10^{14}$ &                5.7 &                -178\\
              &    1.4         &                200 &  8.5 $\times 10^{15}$ &                5.4 &                -162\\
              &    1.4         &                200 &  5.4 $\times 10^{14}$ &               10.4 &                -133\\
              &    1.4         &                200 &  1.5 $\times 10^{14}$ &                2.7 &                -118\\
              &    1.4         &                200 &  2.4 $\times 10^{15}$ &                7.2 &                -102\\
              &    1.4         &                200 &  7.3 $\times 10^{13}$ &                2.9 &                 -67\\
              &    1.4         &                200 &  1.7 $\times 10^{15}$ &                6.1 &                 -51\\
              &    1.4         &                200 &  5.6 $\times 10^{13}$ &                8.4 &                  -7\\
              &    1.4         &                200 &  7.5 $\times 10^{13}$ &                2.7 &                   2\\
              &    1.4         &                200 &  4.5 $\times 10^{14}$ &               24.7 &                  35\\
              &    1.4         &                200 &  6.5 $\times 10^{14}$ &                7.0 &                 103\\
C$^{34}$S     &    1.4         &                200 &  1.0 $\times 10^{15}$ &                8.1 &                -133\\
              &    1.4         &                200 &  1.8 $\times 10^{13}$ &                9.9 &                 -87\\
              &    1.4         &                200 &  5.7 $\times 10^{13}$ &                6.3 &                 -52\\
              &    1.4         &                200 &  8.7 $\times 10^{13}$ &                7.7 &                 -25\\
              &    1.4         &                200 &  5.6 $\times 10^{13}$ &                6.4 &                 -10\\
              &    1.4         &                200 &  1.2 $\times 10^{14}$ &                5.7 &                  15\\
              &    1.4         &                200 &  2.7 $\times 10^{14}$ &                9.4 &                  40\\
              &    1.4         &                200 &  4.2 $\times 10^{14}$ &                6.2 &                 129\\
              &    1.4         &                200 &  4.0 $\times 10^{15}$ &                5.3 &                 144\\
HCN           &    1.4         &                200 &  2.1 $\times 10^{12}$ &                4.8 &                  89\\
              &    1.4         &                200 &  6.2 $\times 10^{14}$ &                2.7 &                  46\\
              &    1.4         &                200 &  2.1 $\times 10^{15}$ &                5.2 &                  34\\
              &    1.4         &                200 &  8.4 $\times 10^{14}$ &                4.4 &                  25\\
              &    1.4         &                200 &  7.5 $\times 10^{13}$ &                0.9 &                  18\\
              &    1.4         &                200 &  2.7 $\times 10^{13}$ &                3.3 &                   9\\
              &    1.4         &                200 &  1.1 $\times 10^{13}$ &                3.7 &                  -8\\
              &    1.4         &                200 &  6.6 $\times 10^{13}$ &                5.0 &                 -16\\
              &    1.4         &                200 &  7.7 $\times 10^{12}$ &                0.3 &                 -32\\
              &    1.4         &                200 &  4.6 $\times 10^{12}$ &                1.1 &                 -54\\
              &    1.4         &                200 &  1.5 $\times 10^{12}$ &                1.1 &                 -74\\
H$^{13}$CN    &    1.4         &                200 &  1.9 $\times 10^{15}$ &                4.3 &                 138\\
              &    1.4         &                200 &  2.0 $\times 10^{14}$ &                1.3 &                 121\\
              &    1.4         &                200 &  2.6 $\times 10^{13}$ &                0.9 &                 114\\
              &    1.4         &                200 &  2.0 $\times 10^{13}$ &                2.2 &                  98\\
              &    1.4         &                200 &  3.0 $\times 10^{15}$ &                0.7 &                  52\\
              &    1.4         &                200 &  2.7 $\times 10^{15}$ &                4.3 &                  49\\
              &    1.4         &                200 &  3.4 $\times 10^{14}$ &                7.4 &                  31\\
              &    1.4         &                200 &  2.2 $\times 10^{13}$ &                0.8 &                  11\\
              &    1.4         &                200 &  3.2 $\times 10^{13}$ &                2.1 &                   5\\
              &    1.4         &                200 &  2.7 $\times 10^{13}$ &                1.2 &                  -9\\
              &    1.4         &                200 &  2.1 $\times 10^{13}$ &                1.3 &                 -18\\
              &    1.4         &                200 &  5.8 $\times 10^{13}$ &                2.6 &                 -32\\
              &    1.4         &                200 &  2.6 $\times 10^{13}$ &                2.2 &                 -41\\
              &    1.4         &                200 &  5.7 $\times 10^{12}$ &                0.9 &                 -65\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &               39.3 &                 -84\\
              &    1.4         &                200 &  2.4 $\times 10^{13}$ &                2.9 &                 -95\\
              &    1.4         &                200 &  2.9 $\times 10^{12}$ &                1.0 &                -111\\
HNC           &    1.4         &                200 &  3.9 $\times 10^{13}$ &                2.0 &                 102\\
              &    1.4         &                200 &  2.7 $\times 10^{12}$ &                0.2 &                  92\\
              &    1.4         &                200 &  4.1 $\times 10^{13}$ &                3.4 &                  87\\
              &    1.4         &                200 &  1.6 $\times 10^{16}$ &                4.5 &                  51\\
              &    1.4         &                200 &  2.1 $\times 10^{15}$ &               16.5 &                  46\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                  19\\
              &    1.4         &                200 &  2.1 $\times 10^{14}$ &               23.2 &                  24\\
              &    1.4         &                200 &  2.3 $\times 10^{13}$ &                0.1 &                  13\\
              &    1.4         &                200 &  2.1 $\times 10^{13}$ &                1.2 &                   9\\
              &    1.4         &                200 &  2.9 $\times 10^{13}$ &                1.0 &                 -13\\
              &    1.4         &                200 &  3.7 $\times 10^{13}$ &                2.0 &                 -18\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &               23.4 &                 -35\\
              &    1.4         &                200 &  4.1 $\times 10^{13}$ &                3.2 &                 -37\\
              &    1.4         &                200 &  1.6 $\times 10^{13}$ &                2.0 &                 -47\\
              &    1.4         &                200 &  8.6 $\times 10^{11}$ &                0.2 &                 -53\\
              &    1.4         &                200 &  3.6 $\times 10^{13}$ &                3.1 &                 -57\\
              &    1.4         &                200 &  3.2 $\times 10^{13}$ &                1.2 &                 -65\\
              &    1.4         &                200 &  2.9 $\times 10^{12}$ &                0.8 &                 -71\\
              &    1.4         &                200 &  3.5 $\times 10^{13}$ &                3.0 &                 -74\\
              &    1.4         &                200 &  2.2 $\times 10^{13}$ &                5.3 &                 -81\\
              &    1.4         &                200 &  1.0 $\times 10^{13}$ &                0.9 &                 -85\\
              &    1.4         &                200 &  5.3 $\times 10^{12}$ &                1.1 &                 -92\\
              &    1.4         &                200 &  3.2 $\times 10^{12}$ &                0.8 &                 -97\\
              &    1.4         &                200 &  1.4 $\times 10^{13}$ &                1.2 &                -102\\
HN$^{13}$C    &    1.4         &                200 &  2.1 $\times 10^{14}$ &               10.2 &                -161\\
              &    1.4         &                200 &  1.0 $\times 10^{14}$ &                6.9 &                -143\\
              &    1.4         &                200 &  2.5 $\times 10^{13}$ &                5.4 &                 -67\\
              &    1.4         &                200 &  1.4 $\times 10^{14}$ &               10.6 &                 -36\\
              &    1.4         &                200 &  5.9 $\times 10^{13}$ &                4.4 &                 -23\\
              &    1.4         &                200 &  6.0 $\times 10^{14}$ &                5.5 &                  50\\
              &    1.4         &                200 &  4.7 $\times 10^{13}$ &                7.1 &                  99\\
              &    1.4         &                200 &  6.4 $\times 10^{13}$ &                9.3 &                 141\\
H$^{13}$CO$^+$ &    1.4         &                200 &  8.3 $\times 10^{14}$ &                0.8 &                  49\\
              &    1.4         &                200 &  6.6 $\times 10^{14}$ &               14.1 &                  47\\
HO$^{13}$C$^+$ &    1.4         &                200 &  4.1 $\times 10^{12}$ &                1.3 &                 161\\
              &    1.4         &                200 &  6.2 $\times 10^{12}$ &                1.9 &                 154\\
              &    1.4         &                200 &  5.5 $\times 10^{12}$ &                0.7 &                 142\\
              &    1.4         &                200 &  1.1 $\times 10^{13}$ &                3.1 &                 135\\
              &    1.4         &                200 &  1.7 $\times 10^{13}$ &                3.1 &                 127\\
              &    1.4         &                200 &  8.0 $\times 10^{12}$ &                6.8 &                 118\\
              &    1.4         &                200 &  5.1 $\times 10^{12}$ &                0.9 &                  58\\
              &    1.4         &                200 &  7.4 $\times 10^{13}$ &                7.0 &                  41\\
              &    1.4         &                200 &  1.2 $\times 10^{12}$ &                4.2 &                   8\\
              &    1.4         &                200 &  7.7 $\times 10^{12}$ &                0.8 &                  -2\\
              &    1.4         &                200 &  2.7 $\times 10^{12}$ &                1.0 &                 -23\\
              &    1.4         &                200 &  2.3 $\times 10^{13}$ &                9.1 &                 -23\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                3.8 &                 -45\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                4.4 &                 -67\\
              &    1.4         &                200 &  1.7 $\times 10^{12}$ &                0.8 &                 -99\\
              &    1.4         &                200 &  1.5 $\times 10^{12}$ &                0.8 &                -104\\
              &    1.4         &                200 &  2.2 $\times 10^{12}$ &                2.4 &                -129\\
              &    1.4         &                200 &  7.1 $\times 10^{13}$ &                2.4 &                -145\\
              &    1.4         &                200 &  1.5 $\times 10^{13}$ &                3.4 &                -183\\
\end{supertabular}

==> (inline-16) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A12SgrB2M}\\
CH$_3$CN      & ext.           &                 27 &  2.1 $\times 10^{15}$ &                0.2 &                  83\\
              & ext.           &                 20 &  1.3 $\times 10^{15}$ &                7.3 &                 115\\
              & ext.           &                 14 &  8.9 $\times 10^{14}$ &                7.0 &                  83\\
              & ext.           &                  6 &  1.4 $\times 10^{16}$ &                4.4 &                  64\\
HCCCN         & ext.           &                 24 &  1.6 $\times 10^{17}$ &                7.1 &                  64\\
              & ext.           &                  3 &  8.4 $\times 10^{18}$ &                6.7 &                  62\\
SO            & ext.           &                 16 &  8.5 $\times 10^{15}$ &               22.6 &                  67\\
CN            & ext.           &                 16 &  3.1 $\times 10^{15}$ &                1.7 &                  73\\
              & ext.           &                  4 &  1.8 $\times 10^{12}$ &               10.0 &                  67\\
              & ext.           &                 20 &  5.2 $\times 10^{16}$ &                8.2 &                  64\\
              & ext.           &                 25 &  2.2 $\times 10^{16}$ &                3.0 &                  54\\
              & ext.           &                 59 &  1.5 $\times 10^{12}$ &               16.6 &                  51\\
              & ext.           &                 12 &  7.3 $\times 10^{14}$ &               37.3 &                  18\\
              & ext.           &                 18 &  1.8 $\times 10^{15}$ &                5.4 &                  -1\\
              & ext.           &                 20 &  1.1 $\times 10^{15}$ &                6.6 &                 -46\\
              & ext.           &                 12 &  8.5 $\times 10^{13}$ &                1.5 &                 -79\\
              & ext.           &                  9 &  1.6 $\times 10^{14}$ &               15.4 &                -104\\
SO$_2$        & ext.           &                 32 &  2.2 $\times 10^{16}$ &                9.9 &                  64\\
CH$_3$OH      & ext.           &                  3 &  1.9 $\times 10^{15}$ &               12.3 &                  65\\
              & ext.           &                 26 &  6.5 $\times 10^{16}$ &                9.3 &                  62\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                  51\\
CCH           & ext.           &                 10 &  2.0 $\times 10^{15}$ &               12.4 &                  65\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                4.8 &                  51\\
HNCO          & ext.           &                 27 &  2.1 $\times 10^{16}$ &                7.8 &                  64\\
SiO           & ext.           &                 12 &  2.2 $\times 10^{13}$ &                2.0 &                  64\\
              & ext.           &                 16 &  6.1 $\times 10^{14}$ &               17.1 &                  64\\
CH$_2$NH      & ext.           &                  3 &  6.8 $\times 10^{12}$ &               12.4 &                  62\\
              & ext.           &                  8 &  7.4 $\times 10^{13}$ &                5.4 &                  62\\
H$_2$CO       & ext.           &                 20 &  1.5 $\times 10^{16}$ &                8.9 &                  64\\
HCS$^+$       & ext.           &                  3 &  1.7 $\times 10^{15}$ &                4.9 &                  67\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                5.3 &                  60\\
NO            & ext.           &                  9 &  1.3 $\times 10^{16}$ &                7.3 &                  64\\
NH$_2$CN      & ext.           &                 12 &  5.7 $\times 10^{14}$ &               12.2 &                  60\\
H$_2$CNH      & ext.           &                  3 &  3.9 $\times 10^{13}$ &                8.9 &                  67\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                6.1 &                  59\\
OCS           & ext.           &                 16 &  5.8 $\times 10^{17}$ &                7.3 &                  65\\
C$_2$H$_5$CN  & ext.           &                 22 &  7.2 $\times 10^{12}$ &                3.9 &                  66\\
PH$_3$        & ext.           &                 10 &  9.8 $\times 10^{13}$ &                5.0 &                  67\\
NO$^+$        & ext.           &                  3 &  1.1 $\times 10^{14}$ &                4.9 &                  38\\
H$_2$CCO      & ext.           &                 20 &  9.4 $\times 10^{15}$ &               14.8 &                  62\\
H$_2$CS       & ext.           &                 30 &  1.3 $\times 10^{16}$ &                1.0 &                  61\\
              & ext.           &                 22 &  1.7 $\times 10^{15}$ &                7.6 &                  64\\
CO            & ext.           &                  3 &  1.4 $\times 10^{15}$ &                0.9 &                 163\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                0.9 &                 158\\
              & ext.           &                  3 &  5.5 $\times 10^{13}$ &               14.1 &                 148\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.8 &                 128\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                2.6 &                 111\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                0.3 &                 102\\
              & ext.           &                  3 &  4.9 $\times 10^{16}$ &               10.1 &                  99\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                0.1 &                  85\\
              & ext.           &                  3 &  6.8 $\times 10^{16}$ &               25.1 &                  77\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &                0.5 &                  65\\
              & ext.           &                  3 &  3.1 $\times 10^{16}$ &                0.9 &                  57\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &                2.1 &                  52\\
              & ext.           &                  3 &  6.9 $\times 10^{17}$ &                1.4 &                  29\\
              & ext.           &                  3 &  7.0 $\times 10^{16}$ &                7.5 &                  20\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &                1.6 &                   6\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &                5.4 &                  -1\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &                0.6 &                 -12\\
              & ext.           &                  3 &  3.1 $\times 10^{16}$ &               13.3 &                 -22\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                3.1 &                 -30\\
              & ext.           &                  3 &  2.9 $\times 10^{16}$ &                8.8 &                 -46\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                0.4 &                 -60\\
              & ext.           &                  3 &  9.4 $\times 10^{12}$ &                1.5 &                 -62\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                6.0 &                 -70\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                3.0 &                 -77\\
              & ext.           &                  3 &  9.4 $\times 10^{15}$ &                1.3 &                 -87\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                2.0 &                 -93\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &                9.5 &                -104\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                0.8 &                 -98\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                1.2 &                -114\\
$^{13}$CO     & ext.           &                  3 &  3.8 $\times 10^{14}$ &                1.1 &                 115\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &               23.3 &                 105\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                2.8 &                  83\\
              & ext.           &                  3 &  2.4 $\times 10^{17}$ &               34.4 &                  68\\
              & ext.           &                  3 &  7.4 $\times 10^{13}$ &                2.7 &                  72\\
              & ext.           &                  3 &  1.7 $\times 10^{17}$ &                1.3 &                  63\\
              & ext.           &                  3 &  1.0 $\times 10^{17}$ &                4.3 &                  57\\
              & ext.           &                  3 &  9.9 $\times 10^{15}$ &                0.2 &                  40\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                1.3 &                  22\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                2.0 &                   9\\
              & ext.           &                  3 &  8.7 $\times 10^{15}$ &               13.3 &                   0\\
              & ext.           &                  3 &  4.7 $\times 10^{15}$ &                4.4 &                 -38\\
              & ext.           &                  3 &  7.3 $\times 10^{15}$ &                1.4 &                 -44\\
              & ext.           &                  3 &  6.4 $\times 10^{15}$ &                0.9 &                 -48\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                1.4 &                 -60\\
              & ext.           &                  3 &  6.3 $\times 10^{13}$ &                3.8 &                 -65\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                0.5 &                 -79\\
              & ext.           &                  3 &  8.7 $\times 10^{13}$ &                1.0 &                 -96\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                1.0 &                -100\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                2.7 &                -107\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                4.4 &                -119\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               39.9 &                -181\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                0.3 &                -160\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                1.1 &                -162\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                0.9 &                -183\\
C$^{17}$O     & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.9 &                -178\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.7 &                -172\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                -167\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.7 &                -159\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                3.3 &                 -68\\
              & ext.           &                  3 &  7.2 $\times 10^{14}$ &                1.2 &                 -60\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                3.0 &                 -42\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                5.0 &                 -31\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                3.9 &                  15\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &               20.9 &                  60\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                4.3 &                  87\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                1.7 &                 121\\
C$^{18}$O     & ext.           &                  3 &  7.8 $\times 10^{15}$ &               15.6 &                -176\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                9.6 &                -126\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.2 &                 -96\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &               15.6 &                 -44\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                4.5 &                  16\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                5.0 &                  60\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                8.2 &                  68\\
              & ext.           &                  3 &  7.2 $\times 10^{13}$ &                2.9 &                  30\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                5.0 &                  99\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                2.7 &                 125\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.5 &                 132\\
              & ext.           &                  3 &  7.9 $\times 10^{14}$ &                7.1 &                 140\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                4.7 &                 154\\
CS            & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.8 &                 161\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                0.9 &                  85\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &                0.6 &                  82\\
              & ext.           &                  3 &  7.1 $\times 10^{16}$ &               13.2 &                  68\\
              & ext.           &                  3 &  7.4 $\times 10^{17}$ &                0.5 &                  51\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                5.6 &                -175\\
$^{13}$CS     & ext.           &                  3 &  2.9 $\times 10^{15}$ &                4.9 &                 159\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                0.2 &                  78\\
              & ext.           &                  3 &  6.4 $\times 10^{16}$ &               15.8 &                  62\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                6.6 &                  48\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                4.4 &                   3\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &               33.2 &                 -23\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                0.9 &                 -45\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                0.9 &                 -38\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                9.5 &                 -57\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &               10.4 &                 -72\\
              & ext.           &                  3 &  9.0 $\times 10^{12}$ &                0.1 &                 -84\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                1.9 &                -119\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                1.9 &                -123\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.0 &                -122\\
C$^{33}$S     & ext.           &                  3 &  1.5 $\times 10^{16}$ &               21.2 &                -151\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                1.9 &                 -87\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                2.4 &                 -79\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                3.8 &                 -62\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.7 &                 -35\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                2.4 &                 -30\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.3 &                 -22\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                2.5 &                   7\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                4.3 &                  15\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                2.4 &                  27\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &                8.7 &                  52\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &               10.0 &                  66\\
              & ext.           &                  3 &  7.6 $\times 10^{13}$ &               18.7 &                  85\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                6.5 &                  95\\
              & ext.           &                  3 &  4.6 $\times 10^{15}$ &                7.5 &                 119\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                2.5 &                 114\\
              & ext.           &                  3 &  9.9 $\times 10^{12}$ &                2.5 &                 146\\
              & ext.           &                  3 &  9.7 $\times 10^{13}$ &                2.5 &                 160\\
C$^{34}$S     & ext.           &                  3 &  5.3 $\times 10^{14}$ &                2.5 &                -182\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                5.0 &                -173\\
              & ext.           &                  3 &  8.3 $\times 10^{15}$ &               19.8 &                -157\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &               17.4 &                -144\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                6.2 &                -107\\
              & ext.           &                  3 &  4.7 $\times 10^{15}$ &                7.8 &                 -97\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.5 &                 -70\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                2.5 &                 -65\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                5.8 &                 -37\\
              & ext.           &                  3 &  7.2 $\times 10^{14}$ &               14.2 &                 -20\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &                3.1 &                   3\\
              & ext.           &                  3 &  4.6 $\times 10^{15}$ &                3.4 &                  52\\
              & ext.           &                  3 &  3.5 $\times 10^{16}$ &               19.3 &                  67\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.9 &                  88\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                5.3 &                 106\\
HCN           & ext.           &                  3 &  9.8 $\times 10^{13}$ &               28.6 &                 152\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                0.9 &                 133\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                2.4 &                 130\\
              & ext.           &                  3 &  9.3 $\times 10^{12}$ &                0.8 &                 118\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &               10.8 &                 104\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                4.7 &                  70\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &               30.3 &                  66\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.5 &                  63\\
              & ext.           &                  3 &  5.6 $\times 10^{13}$ &                1.1 &                  52\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                1.2 &                  41\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &               28.5 &                  35\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                7.2 &                  -1\\
              & ext.           &                  3 &  9.3 $\times 10^{12}$ &                0.2 &                  -4\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                3.2 &                 -22\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                5.8 &                 -43\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                0.8 &                 -49\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                4.0 &                 -62\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                2.1 &                 -79\\
              & ext.           &                  3 &  7.5 $\times 10^{12}$ &                1.0 &                 -87\\
              & ext.           &                  3 &  6.1 $\times 10^{12}$ &                1.3 &                -100\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                6.6 &                -109\\
H$^{13}$CN    & ext.           &                  3 &  1.3 $\times 10^{14}$ &               10.6 &                 154\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                5.7 &                 148\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &               15.5 &                  66\\
              & ext.           &                  3 &  6.0 $\times 10^{12}$ &                0.9 &                   1\\
              & ext.           &                  3 &  7.2 $\times 10^{12}$ &                1.0 &                 -44\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                1.3 &                 -53\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                0.6 &                 -63\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &               20.7 &                -105\\
HNC           & ext.           &                  3 &  1.0 $\times 10^{12}$ &               12.6 &                 131\\
              & ext.           &                  3 &  8.4 $\times 10^{12}$ &                1.1 &                  75\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                1.9 &                  74\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &               13.4 &                  71\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &               19.3 &                  62\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                2.5 &                  53\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                2.1 &                   1\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                3.7 &                -107\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                1.2 &                -115\\
HN$^{13}$C    & ext.           &                  3 &  6.7 $\times 10^{13}$ &               10.4 &                 -10\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                6.9 &                  66\\
H$^{13}$CO$^+$ & ext.           &                  3 &  1.7 $\times 10^{14}$ &                9.1 &                  68\\
HO$^{13}$C$^+$ & ext.           &                  3 &  5.5 $\times 10^{12}$ &                2.8 &                 108\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                5.1 &                 101\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                3.2 &                  74\\
              & ext.           &                  3 &  7.5 $\times 10^{12}$ &                4.8 &                  53\\
              & ext.           &                  3 &  3.3 $\times 10^{12}$ &                2.1 &                  24\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                1.2 &                 -16\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                6.9 &                 -55\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                6.8 &                -118\\
              & ext.           &                  3 &  8.7 $\times 10^{11}$ &                6.7 &                -167\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &                5.7 &                -172\\
\end{supertabular}

==> (inline-17) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A13SgrB2M}\\
H$_2$CCN      &    1.4         &                 88 &  1.5 $\times 10^{15}$ &                4.1 &                  57\\
SiO           &    1.4         &                379 &  4.3 $\times 10^{15}$ &               12.1 &                  67\\
              &    1.4         &                141 &  1.5 $\times 10^{15}$ &                9.7 &                  52\\
              &    1.4         &                173 &  3.0 $\times 10^{14}$ &               11.2 &                  41\\
OCS           &    1.4         &                148 &  8.8 $\times 10^{16}$ &                4.0 &                  56\\
HC(O)NH$_2$   &    1.4         &                147 &  1.3 $\times 10^{16}$ &               11.0 &                  56\\
SO            &    1.4         &                168 &  3.1 $\times 10^{17}$ &                9.7 &                  65\\
              &    1.4         &                138 &  2.9 $\times 10^{17}$ &                7.2 &                  54\\
CH$_3$OH      &    1.4         &                 12 &  2.7 $\times 10^{16}$ &               25.6 &                  62\\
              &    1.4         &                107 &  4.9 $\times 10^{17}$ &                3.1 &                  58\\
c-C$_3$H$_2$  &    1.4         &                 60 &  1.6 $\times 10^{15}$ &                2.8 &                  57\\
H$_2$CO       &    1.4         &                369 &  1.0 $\times 10^{12}$ &                2.5 &                  57\\
H$_2$CCO      &    1.4         &                110 & 10.0 $\times 10^{15}$ &                4.0 &                  57\\
SO$_2$        &    1.4         &                109 &  5.8 $\times 10^{17}$ &               14.6 &                  60\\
HCCCN         &    1.4         &                220 &  6.2 $\times 10^{15}$ &                5.2 &                  57\\
              &    1.4         &                227 &  1.5 $\times 10^{15}$ &                0.3 &                  56\\
HCCCN, v$_7$=2 &    1.4         &                 74 &  1.6 $\times 10^{17}$ &                3.7 &                  58\\
CH$_3$OCHO    &    1.4         &                153 &  6.3 $\times 10^{12}$ &                3.8 &                  57\\
HNC, v$_2$=1  &    1.4         &               1002 &  4.5 $\times 10^{15}$ &                4.2 &                  58\\
CH$_3$CN      &    1.4         &                118 &  1.4 $\times 10^{16}$ &                3.7 &                  57\\
CH$_2$NH      &    1.4         &                148 &  3.3 $\times 10^{16}$ &                3.7 &                  57\\
H$_2 \! ^{34}$S &    1.4         &                 96 &  1.6 $\times 10^{16}$ &                9.0 &                  64\\
              &    1.4         &                242 &  4.1 $\times 10^{16}$ &                8.3 &                  54\\
CH$_3$OCH$_3$ &    1.4         &                 93 &  5.2 $\times 10^{16}$ &                4.1 &                  57\\
HNCO          &    1.4         &                133 &  3.7 $\times 10^{16}$ &                7.6 &                  57\\
              &    1.4         &                148 &  1.8 $\times 10^{16}$ &                3.0 &                  58\\
CN            &    1.4         &                168 &  3.7 $\times 10^{12}$ &                2.9 &                -101\\
H$_2$CS       &    1.4         &                109 &  1.3 $\times 10^{16}$ &                4.0 &                  57\\
H$_2$CNH      &    1.4         &                112 &  1.3 $\times 10^{16}$ &               10.5 &                  54\\
CH$_3$CHO     &    1.4         &                 80 &  5.6 $\times 10^{15}$ &                5.1 &                  57\\
C$_2$H$_5$CN  &    1.4         &                 51 &  8.4 $\times 10^{15}$ &                2.6 &                  58\\
NO            &    1.4         &                158 &  5.9 $\times 10^{17}$ &                4.2 &                  57\\
CO            &    1.4         &                200 &  1.7 $\times 10^{17}$ &                1.0 &                  47\\
$^{13}$CO     &    1.4         &                200 &  3.1 $\times 10^{15}$ &                1.8 &                 155\\
              &    1.4         &                200 &  4.3 $\times 10^{14}$ &                6.0 &                 133\\
              &    1.4         &                200 &  8.1 $\times 10^{14}$ &                1.1 &                 118\\
              &    1.4         &                200 &  7.1 $\times 10^{14}$ &                2.7 &                 125\\
              &    1.4         &                200 &  4.4 $\times 10^{17}$ &                0.8 &                  78\\
              &    1.4         &                200 &  8.6 $\times 10^{15}$ &                2.7 &                 -11\\
              &    1.4         &                200 &  5.4 $\times 10^{14}$ &                1.0 &                -147\\
              &    1.4         &                200 &  2.6 $\times 10^{16}$ &                2.8 &                -140\\
C$^{17}$O     &    1.4         &                200 &  1.1 $\times 10^{16}$ &                1.6 &                -180\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                3.8 &                -159\\
              &    1.4         &                200 &  3.2 $\times 10^{15}$ &                3.1 &                -151\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                5.8 &                -135\\
              &    1.4         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -119\\
              &    1.4         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                -102\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                3.6 &                -103\\
              &    1.4         &                200 &  3.4 $\times 10^{16}$ &                8.2 &                 -90\\
              &    1.4         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                 -58\\
              &    1.4         &                200 &  3.2 $\times 10^{15}$ &                2.5 &                 -52\\
              &    1.4         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                 -31\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                7.5 &                 -23\\
              &    1.4         &                200 &  3.2 $\times 10^{15}$ &                7.1 &                   1\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                   6\\
              &    1.4         &                200 &  1.0 $\times 10^{14}$ &                0.5 &                  12\\
              &    1.4         &                200 &  3.3 $\times 10^{15}$ &                2.5 &                  17\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                  23\\
              &    1.4         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 -10\\
              &    1.4         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                  36\\
              &    1.4         &                200 &  1.0 $\times 10^{17}$ &                5.3 &                  68\\
              &    1.4         &                200 &  2.9 $\times 10^{16}$ &                2.7 &                  79\\
              &    1.4         &                200 &  3.4 $\times 10^{16}$ &                8.0 &                 102\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                3.9 &                 115\\
              &    1.4         &                200 &  3.2 $\times 10^{15}$ &                7.1 &                 127\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                3.0 &                 132\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                2.5 &                 143\\
              &    1.4         &                200 &  4.3 $\times 10^{16}$ &                4.0 &                 158\\
C$^{18}$O     &    1.4         &                200 &  1.4 $\times 10^{17}$ &                7.7 &                -162\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &                2.4 &                -147\\
              &    1.4         &                200 &  3.7 $\times 10^{16}$ &                3.8 &                -143\\
              &    1.4         &                200 &  3.1 $\times 10^{15}$ &                2.7 &                 -92\\
              &    1.4         &                200 &  1.9 $\times 10^{16}$ &                3.6 &                 -72\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                 -50\\
              &    1.4         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 -28\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &                2.8 &                 -22\\
              &    1.4         &                200 &  3.1 $\times 10^{16}$ &                7.5 &                   2\\
              &    1.4         &                200 &  1.0 $\times 10^{16}$ &                2.0 &                  13\\
              &    1.4         &                200 &  2.4 $\times 10^{17}$ &                5.3 &                  71\\
              &    1.4         &                200 &  3.2 $\times 10^{16}$ &                2.7 &                  79\\
              &    1.4         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                 101\\
              &    1.4         &                200 &  1.2 $\times 10^{15}$ &                2.7 &                 126\\
              &    1.4         &                200 &  8.9 $\times 10^{16}$ &                3.4 &                 133\\
CS            &    1.4         &                200 &  2.8 $\times 10^{14}$ &                3.4 &                 117\\
              &    1.4         &                200 &  5.5 $\times 10^{14}$ &                2.7 &                  78\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                  66\\
              &    1.4         &                200 &  1.4 $\times 10^{12}$ &                1.7 &                  26\\
              &    1.4         &                200 &  3.4 $\times 10^{13}$ &                0.9 &                  27\\
              &    1.4         &                200 &  7.0 $\times 10^{12}$ &                1.1 &                  20\\
              &    1.4         &                200 &  3.5 $\times 10^{13}$ &                1.5 &                   0\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                3.8 &                 -16\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                3.9 &                 -10\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &                0.9 &                  -5\\
              &    1.4         &                200 &  1.3 $\times 10^{13}$ &                0.9 &                 -47\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                3.0 &                  46\\
              &    1.4         &                200 &  2.1 $\times 10^{13}$ &                0.8 &                 -66\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                4.7 &                 -64\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.8 &                 -86\\
              &    1.4         &                200 &  9.6 $\times 10^{12}$ &                0.9 &                 -85\\
              &    1.4         &                200 &  7.5 $\times 10^{13}$ &                0.6 &                -103\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                6.5 &                 -99\\
$^{13}$CS     &    1.4         &                200 &  1.5 $\times 10^{14}$ &                1.2 &                  71\\
              &    1.4         &                200 &  1.7 $\times 10^{12}$ &                1.0 &                  27\\
              &    1.4         &                200 &  1.6 $\times 10^{12}$ &                1.2 &                  17\\
              &    1.4         &                200 &  5.0 $\times 10^{12}$ &                1.3 &                   0\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.3 &                  -8\\
              &    1.4         &                200 &  5.6 $\times 10^{12}$ &                0.5 &                   5\\
              &    1.4         &                200 &  1.8 $\times 10^{13}$ &                1.6 &                 -31\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                2.4 &                 143\\
              &    1.4         &                200 &  1.5 $\times 10^{12}$ &                0.7 &                 -64\\
              &    1.4         &                200 &  1.8 $\times 10^{12}$ &                1.9 &                 -78\\
              &    1.4         &                200 &  4.2 $\times 10^{13}$ &                2.6 &                -106\\
C$^{33}$S     &    1.4         &                200 &  5.0 $\times 10^{14}$ &               13.4 &                -163\\
              &    1.4         &                200 &  1.4 $\times 10^{14}$ &                2.0 &                -157\\
              &    1.4         &                200 &  8.9 $\times 10^{13}$ &                2.1 &                -149\\
              &    1.4         &                200 &  9.7 $\times 10^{13}$ &                4.7 &                -124\\
              &    1.4         &                200 &  9.8 $\times 10^{13}$ &                3.4 &                -114\\
              &    1.4         &                200 &  2.4 $\times 10^{14}$ &                8.3 &                -103\\
              &    1.4         &                200 &  3.9 $\times 10^{14}$ &                7.9 &                 -87\\
              &    1.4         &                200 &  8.0 $\times 10^{13}$ &                2.8 &                 -74\\
              &    1.4         &                200 &  5.9 $\times 10^{13}$ &                3.1 &                 -64\\
              &    1.4         &                200 &  7.0 $\times 10^{13}$ &                3.7 &                 -57\\
              &    1.4         &                200 &  1.2 $\times 10^{14}$ &                5.3 &                 -44\\
              &    1.4         &                200 &  5.7 $\times 10^{13}$ &                2.9 &                 -37\\
              &    1.4         &                200 &  5.7 $\times 10^{13}$ &                2.6 &                 -30\\
              &    1.4         &                200 &  1.6 $\times 10^{14}$ &                5.0 &                 -10\\
              &    1.4         &                200 &  2.0 $\times 10^{14}$ &               13.6 &                   2\\
              &    1.4         &                200 &  7.6 $\times 10^{13}$ &                3.5 &                  20\\
              &    1.4         &                200 &  8.6 $\times 10^{13}$ &                6.1 &                  31\\
              &    1.4         &                200 &  2.8 $\times 10^{14}$ &                3.7 &                  79\\
              &    1.4         &                200 &  1.1 $\times 10^{14}$ &                6.1 &                 101\\
              &    1.4         &                200 &  2.3 $\times 10^{14}$ &                4.2 &                 109\\
              &    1.4         &                200 &  6.1 $\times 10^{13}$ &                3.0 &                 125\\
              &    1.4         &                200 &  1.3 $\times 10^{14}$ &                6.1 &                 135\\
              &    1.4         &                200 &  7.2 $\times 10^{13}$ &                6.1 &                 145\\
              &    1.4         &                200 &  1.1 $\times 10^{14}$ &                2.8 &                 151\\
C$^{34}$S     &    1.4         &                200 &  3.4 $\times 10^{14}$ &                4.8 &                -176\\
              &    1.4         &                200 &  4.8 $\times 10^{14}$ &               13.6 &                -165\\
              &    1.4         &                200 &  2.3 $\times 10^{14}$ &                3.2 &                -154\\
              &    1.4         &                200 &  2.3 $\times 10^{14}$ &                6.1 &                -144\\
              &    1.4         &                200 &  1.9 $\times 10^{14}$ &                4.7 &                -128\\
              &    1.4         &                200 &  2.0 $\times 10^{14}$ &                5.8 &                -119\\
              &    1.4         &                200 & 10.0 $\times 10^{13}$ &                3.4 &                -107\\
              &    1.4         &                200 &  9.5 $\times 10^{13}$ &                7.3 &                 -92\\
              &    1.4         &                200 &  9.4 $\times 10^{13}$ &                6.2 &                 -84\\
              &    1.4         &                200 & 10.0 $\times 10^{13}$ &               11.4 &                 -22\\
              &    1.4         &                200 &  1.0 $\times 10^{14}$ &                7.4 &                  -1\\
              &    1.4         &                200 &  9.4 $\times 10^{13}$ &                5.3 &                  27\\
              &    1.4         &                200 &  9.9 $\times 10^{14}$ &                6.0 &                  70\\
              &    1.4         &                200 &  1.6 $\times 10^{14}$ &                6.7 &                  95\\
              &    1.4         &                200 &  1.7 $\times 10^{14}$ &                4.3 &                 127\\
              &    1.4         &                200 &  9.3 $\times 10^{14}$ &                4.1 &                 142\\
              &    1.4         &                200 &  2.5 $\times 10^{14}$ &               26.3 &                 151\\
HCN           &    1.4         &                200 &  4.4 $\times 10^{12}$ &                0.9 &                 147\\
              &    1.4         &                200 &  1.2 $\times 10^{15}$ &                3.9 &                  46\\
              &    1.4         &                200 &  5.7 $\times 10^{13}$ &                0.9 &                  30\\
              &    1.4         &                200 &  1.5 $\times 10^{14}$ &                1.0 &                  80\\
              &    1.4         &                200 &  1.5 $\times 10^{15}$ &               16.2 &                  38\\
              &    1.4         &                200 &  1.2 $\times 10^{12}$ &               18.8 &                  19\\
              &    1.4         &                200 &  1.4 $\times 10^{13}$ &                0.1 &                   7\\
              &    1.4         &                200 &  1.4 $\times 10^{14}$ &                4.1 &                  -3\\
              &    1.4         &                200 &  9.1 $\times 10^{12}$ &                2.0 &                 -16\\
              &    1.4         &                200 &  6.2 $\times 10^{13}$ &                3.4 &                 -22\\
              &    1.4         &                200 &  2.3 $\times 10^{13}$ &                2.5 &                 -33\\
              &    1.4         &                200 &  8.5 $\times 10^{13}$ &                3.4 &                 -43\\
              &    1.4         &                200 &  5.5 $\times 10^{12}$ &                0.4 &                 -51\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                  17\\
              &    1.4         &                200 &  5.0 $\times 10^{13}$ &                5.2 &                 -60\\
              &    1.4         &                200 &  2.6 $\times 10^{12}$ &                1.2 &                 -77\\
              &    1.4         &                200 &  1.4 $\times 10^{13}$ &                0.8 &                 -78\\
              &    1.4         &                200 &  1.0 $\times 10^{13}$ &                1.4 &                 -90\\
              &    1.4         &                200 &  4.4 $\times 10^{13}$ &                1.6 &                -136\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.9 &                -104\\
              &    1.4         &                200 &  3.5 $\times 10^{12}$ &                0.9 &                -174\\
              &    1.4         &                200 &  9.8 $\times 10^{12}$ &                3.0 &                -177\\
              &    1.4         &                200 &  1.3 $\times 10^{12}$ &                0.8 &                -185\\
H$^{13}$CN    &    1.4         &                200 &  1.5 $\times 10^{12}$ &               12.6 &                 145\\
              &    1.4         &                200 &  2.0 $\times 10^{15}$ &                7.4 &                 146\\
              &    1.4         &                200 &  8.1 $\times 10^{14}$ &                2.9 &                 132\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                2.1 &                 113\\
              &    1.4         &                200 &  2.2 $\times 10^{12}$ &                2.5 &                  85\\
              &    1.4         &                200 &  9.4 $\times 10^{13}$ &                5.7 &                  74\\
              &    1.4         &                200 &  1.1 $\times 10^{16}$ &               13.4 &                  56\\
              &    1.4         &                200 &  9.0 $\times 10^{13}$ &                4.0 &                  33\\
              &    1.4         &                200 &  1.7 $\times 10^{14}$ &                7.0 &                  22\\
              &    1.4         &                200 &  1.3 $\times 10^{12}$ &                0.6 &                  17\\
              &    1.4         &                200 &  3.0 $\times 10^{13}$ &                2.8 &                   5\\
              &    1.4         &                200 &  1.2 $\times 10^{12}$ &                1.2 &                  -5\\
              &    1.4         &                200 &  4.7 $\times 10^{12}$ &                0.9 &                 -10\\
              &    1.4         &                200 &  1.8 $\times 10^{12}$ &                0.9 &                  -5\\
              &    1.4         &                200 &  1.7 $\times 10^{13}$ &                7.7 &                -177\\
              &    1.4         &                200 &  2.7 $\times 10^{12}$ &                0.3 &                 -26\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.9 &                 -45\\
              &    1.4         &                200 &  1.4 $\times 10^{12}$ &                3.8 &                 -61\\
              &    1.4         &                200 &  3.9 $\times 10^{12}$ &                1.7 &                 -65\\
              &    1.4         &                200 &  6.9 $\times 10^{13}$ &                1.8 &                 -78\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                 -96\\
              &    1.4         &                200 &  1.2 $\times 10^{12}$ &                0.8 &                 -97\\
              &    1.4         &                200 &  1.4 $\times 10^{12}$ &                0.5 &                 -86\\
              &    1.4         &                200 &  2.5 $\times 10^{12}$ &                1.3 &                -100\\
              &    1.4         &                200 &  7.6 $\times 10^{12}$ &                2.2 &                -106\\
              &    1.4         &                200 &  2.2 $\times 10^{13}$ &                2.7 &                -115\\
              &    1.4         &                200 &  1.2 $\times 10^{12}$ &                0.8 &                -125\\
              &    1.4         &                200 &  1.2 $\times 10^{13}$ &                0.4 &                -139\\
              &    1.4         &                200 &  2.6 $\times 10^{12}$ &                2.3 &                -136\\
              &    1.4         &                200 &  7.8 $\times 10^{12}$ &                1.1 &                -176\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &                1.0 &                 -94\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.4 &                -185\\
HNC           &    1.4         &                200 &  4.0 $\times 10^{13}$ &                2.4 &                 108\\
              &    1.4         &                200 &  9.3 $\times 10^{12}$ &                0.5 &                 101\\
              &    1.4         &                200 &  1.7 $\times 10^{12}$ &               23.2 &                  87\\
              &    1.4         &                200 &  1.9 $\times 10^{14}$ &                2.4 &                  80\\
              &    1.4         &                200 &  4.5 $\times 10^{12}$ &                0.5 &                  23\\
              &    1.4         &                200 &  4.4 $\times 10^{13}$ &                1.7 &                  10\\
              &    1.4         &                200 &  2.7 $\times 10^{13}$ &                3.7 &                   5\\
              &    1.4         &                200 &  1.2 $\times 10^{13}$ &                0.8 &                  -7\\
              &    1.4         &                200 &  7.6 $\times 10^{12}$ &               14.9 &                  -4\\
              &    1.4         &                200 &  5.4 $\times 10^{13}$ &                0.7 &                 -10\\
              &    1.4         &                200 &  1.6 $\times 10^{12}$ &                0.9 &                 -45\\
              &    1.4         &                200 &  1.4 $\times 10^{12}$ &               30.8 &                 -32\\
              &    1.4         &                200 &  3.7 $\times 10^{13}$ &                5.7 &                 -43\\
              &    1.4         &                200 &  1.6 $\times 10^{12}$ &                0.2 &                 -50\\
              &    1.4         &                200 &  5.6 $\times 10^{12}$ &                0.9 &                 -55\\
              &    1.4         &                200 &  3.6 $\times 10^{12}$ &                2.8 &                -113\\
              &    1.4         &                200 &  6.1 $\times 10^{13}$ &                4.4 &                 -73\\
              &    1.4         &                200 &  1.7 $\times 10^{13}$ &                3.2 &                 -89\\
              &    1.4         &                200 &  1.3 $\times 10^{12}$ &               29.6 &                 -92\\
              &    1.4         &                200 &  1.5 $\times 10^{12}$ &                2.1 &                -115\\
              &    1.4         &                200 &  1.7 $\times 10^{12}$ &                0.4 &                -101\\
              &    1.4         &                200 &  2.3 $\times 10^{12}$ &                3.4 &                -114\\
              &    1.4         &                200 &  4.9 $\times 10^{13}$ &                6.3 &                -124\\
              &    1.4         &                200 &  2.2 $\times 10^{13}$ &                2.2 &                -134\\
              &    1.4         &                200 &  1.9 $\times 10^{13}$ &                2.0 &                -149\\
              &    1.4         &                200 &  2.9 $\times 10^{13}$ &                2.8 &                -158\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &               28.0 &                -155\\
              &    1.4         &                200 &  4.0 $\times 10^{13}$ &                4.3 &                -170\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                5.8 &                -182\\
HN$^{13}$C    &    1.4         &                200 &  5.7 $\times 10^{13}$ &                5.6 &                -134\\
              &    1.4         &                200 &  4.2 $\times 10^{13}$ &                3.9 &                -122\\
              &    1.4         &                200 &  2.8 $\times 10^{13}$ &                5.4 &                 -60\\
              &    1.4         &                200 &  2.6 $\times 10^{14}$ &               10.6 &                 -18\\
              &    1.4         &                200 &  3.7 $\times 10^{13}$ &                5.0 &                   6\\
              &    1.4         &                200 &  3.2 $\times 10^{13}$ &                2.9 &                  39\\
              &    1.4         &                200 &  8.6 $\times 10^{13}$ &                4.5 &                  50\\
              &    1.4         &                200 &  9.0 $\times 10^{13}$ &                2.5 &                  57\\
              &    1.4         &                200 &  6.7 $\times 10^{13}$ &               11.5 &                  75\\
              &    1.4         &                200 &  6.5 $\times 10^{13}$ &                7.3 &                 108\\
H$^{13}$CO$^+$ &    1.4         &                200 &  3.6 $\times 10^{14}$ &               10.1 &                  64\\
HO$^{13}$C$^+$ &    1.4         &                200 &  1.0 $\times 10^{12}$ &                2.4 &                 162\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.0 &                 144\\
              &    1.4         &                200 &  1.6 $\times 10^{12}$ &                0.8 &                 142\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                4.0 &                 129\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.7 &                 113\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                1.2 &                 129\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                2.7 &                 101\\
              &    1.4         &                200 &  2.0 $\times 10^{12}$ &                0.9 &                  90\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &                0.9 &                  83\\
              &    1.4         &                200 &  3.1 $\times 10^{13}$ &                2.9 &                  81\\
              &    1.4         &                200 &  1.9 $\times 10^{13}$ &                3.2 &                  66\\
              &    1.4         &                200 &  4.0 $\times 10^{13}$ &                1.5 &                  62\\
              &    1.4         &                200 &  1.2 $\times 10^{13}$ &                1.1 &                  58\\
              &    1.4         &                200 &  1.2 $\times 10^{12}$ &                2.3 &                  28\\
              &    1.4         &                200 &  1.8 $\times 10^{13}$ &                3.0 &                  15\\
              &    1.4         &                200 &  1.3 $\times 10^{12}$ &               19.4 &                  -5\\
              &    1.4         &                200 &  2.8 $\times 10^{12}$ &                1.2 &                 -20\\
              &    1.4         &                200 &  5.9 $\times 10^{12}$ &                2.4 &                 -27\\
              &    1.4         &                200 &  7.4 $\times 10^{12}$ &                2.8 &                 -46\\
              &    1.4         &                200 &  9.3 $\times 10^{12}$ &                0.5 &                 -43\\
              &    1.4         &                200 &  1.2 $\times 10^{13}$ &                2.0 &                 -75\\
              &    1.4         &                200 &  4.9 $\times 10^{12}$ &                4.9 &                 -69\\
              &    1.4         &                200 &  2.2 $\times 10^{12}$ &                0.8 &                 -94\\
              &    1.4         &                200 &  6.7 $\times 10^{12}$ &                0.9 &                 -67\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &               18.8 &                 -80\\
              &    1.4         &                200 &  3.2 $\times 10^{12}$ &               10.1 &                 -96\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &                0.9 &                -137\\
              &    1.4         &                200 &  1.0 $\times 10^{12}$ &                2.3 &                 -90\\
              &    1.4         &                200 &  1.4 $\times 10^{13}$ &                2.8 &                -121\\
              &    1.4         &                200 &  1.2 $\times 10^{12}$ &                1.4 &                -140\\
              &    1.4         &                200 &  1.1 $\times 10^{12}$ &                1.4 &                -160\\
              &    1.4         &                200 &  1.2 $\times 10^{12}$ &                2.5 &                -156\\
              &    1.4         &                200 &  1.8 $\times 10^{12}$ &                2.5 &                -158\\
\end{supertabular}

==> (inline-18) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A13SgrB2M}\\
SiO           & ext.           &                 17 &  3.6 $\times 10^{14}$ &                6.6 &                  58\\
CCH           & ext.           &                  3 &  7.7 $\times 10^{12}$ &                2.8 &                 113\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &               18.7 &                  64\\
              & ext.           &                  4 &  4.1 $\times 10^{14}$ &                0.7 &                  52\\
SO            & ext.           &                 25 &  4.9 $\times 10^{15}$ &                6.0 &                  57\\
H$_2$CO       & ext.           &                  5 &  7.6 $\times 10^{13}$ &                0.7 &                  70\\
PH$_3$        & ext.           &                 38 &  2.1 $\times 10^{19}$ &                7.8 &                  64\\
              & ext.           &                 29 &  7.1 $\times 10^{15}$ &                1.3 &                  55\\
CN            & ext.           &                  8 &  3.3 $\times 10^{14}$ &                0.3 &                  73\\
              & ext.           &                 18 &  4.4 $\times 10^{16}$ &               11.6 &                  63\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &               23.1 &                  21\\
              & ext.           &                 24 &  4.6 $\times 10^{12}$ &                3.0 &                  23\\
              & ext.           &                 13 &  1.8 $\times 10^{15}$ &               13.4 &                  -2\\
              & ext.           &                 29 &  1.3 $\times 10^{16}$ &               12.4 &                  -9\\
              & ext.           &                 16 &  2.6 $\times 10^{14}$ &                2.0 &                 -43\\
              & ext.           &                 77 &  4.3 $\times 10^{15}$ &                6.5 &                 -54\\
              & ext.           &                 16 &  1.8 $\times 10^{15}$ &                8.8 &                 -53\\
              & ext.           &                 12 &  1.7 $\times 10^{14}$ &                2.3 &                 -79\\
              & ext.           &                  9 &  1.5 $\times 10^{14}$ &               19.4 &                -102\\
H$_2$CS       & ext.           &                 21 &  1.8 $\times 10^{15}$ &                5.8 &                  64\\
CO            & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.1 &                 128\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                1.0 &                 114\\
              & ext.           &                  3 &  7.3 $\times 10^{16}$ &               12.2 &                  95\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                0.5 &                  87\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                1.0 &                 -39\\
              & ext.           &                  3 &  7.5 $\times 10^{16}$ &               23.0 &                  69\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                0.4 &                  62\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                1.3 &                  51\\
              & ext.           &                  3 &  6.6 $\times 10^{15}$ &                2.0 &                  40\\
              & ext.           &                  3 &  5.7 $\times 10^{16}$ &               28.2 &                  26\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                3.4 &                  19\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                0.8 &                   6\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                8.2 &                  -1\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                0.6 &                  -5\\
              & ext.           &                  3 &  4.5 $\times 10^{16}$ &               35.7 &                   0\\
              & ext.           &                  3 &  3.2 $\times 10^{16}$ &               13.1 &                 -25\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &                8.6 &                 -45\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                2.0 &                 -51\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                1.9 &                 -60\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               11.4 &                 -69\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                4.6 &                 -77\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &                6.2 &                 -87\\
              & ext.           &                  3 &  8.6 $\times 10^{15}$ &                5.1 &                -112\\
              & ext.           &                  3 &  4.8 $\times 10^{16}$ &               16.6 &                -100\\
$^{13}$CO     & ext.           &                  3 &  7.6 $\times 10^{14}$ &                1.1 &                 135\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                6.4 &                 113\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &                4.8 &                  96\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                1.8 &                  88\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                1.0 &                  91\\
              & ext.           &                  3 &  2.7 $\times 10^{16}$ &                0.6 &                  75\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                1.0 &                 120\\
              & ext.           &                  3 &  1.5 $\times 10^{17}$ &               34.5 &                  53\\
              & ext.           &                  3 &  6.2 $\times 10^{16}$ &                6.4 &                  47\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                1.1 &                  22\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                2.7 &                  15\\
              & ext.           &                  3 &  8.0 $\times 10^{15}$ &                6.2 &                   4\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                1.1 &                  -3\\
              & ext.           &                  3 &  4.1 $\times 10^{16}$ &               34.5 &                 -35\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                1.1 &                 -48\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &               15.0 &                 -75\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                2.5 &                 -78\\
              & ext.           &                  3 &  8.1 $\times 10^{15}$ &                0.9 &                 -94\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                0.7 &                 -24\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                1.1 &                -103\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                1.0 &                -106\\
C$^{17}$O     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.6 &                -143\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                8.0 &                -124\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.4 &                -108\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 -97\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &               11.2 &                 -82\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.8 &                 -68\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                 -60\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 -55\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                9.6 &                 -63\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                7.1 &                  -4\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.8 &                  29\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                  33\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &                7.7 &                  49\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                3.0 &                  60\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                4.3 &                  84\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 108\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 140\\
C$^{18}$O     & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.7 &                -170\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &               10.0 &                -136\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                9.0 &                -123\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                -107\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                8.5 &                 -57\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.3 &                 -41\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                7.5 &                 -16\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                2.7 &                  21\\
              & ext.           &                  3 &  5.2 $\times 10^{16}$ &               10.7 &                  48\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.7 &                  76\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                3.8 &                  95\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                2.5 &                 106\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                4.1 &                 112\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.2 &                 117\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.6 &                 123\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &               12.7 &                 144\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.6 &                 153\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.2 &                 158\\
CS            & ext.           &                  3 &  3.8 $\times 10^{15}$ &                3.5 &                  88\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                1.7 &                  71\\
              & ext.           &                  3 &  1.2 $\times 10^{17}$ &                7.4 &                  56\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                1.0 &                  -3\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                3.2 &                  37\\
$^{13}$CS     & ext.           &                  3 &  1.7 $\times 10^{12}$ &                0.8 &                 163\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &               18.9 &                 108\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                2.5 &                  61\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &                7.7 &                  52\\
              & ext.           &                  3 &  8.3 $\times 10^{16}$ &                0.2 &                  46\\
              & ext.           &                  3 &  5.7 $\times 10^{13}$ &                2.0 &                -132\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                3.6 &                 -78\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &               18.1 &                -123\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                1.9 &                 -96\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                1.2 &                -110\\
C$^{33}$S     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.5 &                -134\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                2.5 &                -128\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                2.5 &                 -52\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                2.5 &                 -40\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.7 &                 -17\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                2.5 &                  15\\
              & ext.           &                  3 &  8.1 $\times 10^{14}$ &                2.7 &                  39\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                5.9 &                  52\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &                5.6 &                  62\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                2.1 &                  89\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                7.6 &                 117\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                2.5 &                 158\\
C$^{34}$S     & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.0 &                -137\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.5 &                 -84\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.9 &                 -70\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                2.6 &                 -40\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                6.2 &                 -35\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.5 &                 -15\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.5 &                  -5\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.5 &                  20\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.4 &                  40\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                6.0 &                  52\\
              & ext.           &                  3 &  3.4 $\times 10^{16}$ &               17.4 &                  60\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                  82\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.5 &                 110\\
              & ext.           &                  3 &  8.1 $\times 10^{15}$ &                3.6 &                 136\\
HCN           & ext.           &                  3 &  1.4 $\times 10^{13}$ &                2.3 &                 125\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                0.9 &                 115\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                1.6 &                 111\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                4.2 &                 104\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                2.1 &                 100\\
              & ext.           &                  3 &  6.7 $\times 10^{13}$ &                8.8 &                  89\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                7.6 &                  77\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.8 &                  65\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &               22.9 &                  60\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &                3.5 &                  28\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                5.3 &                  35\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &                3.0 &                  17\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                5.1 &                   9\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                5.6 &                 -69\\
              & ext.           &                  3 &  4.7 $\times 10^{13}$ &                1.7 &                -105\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                6.7 &                -115\\
H$^{13}$CN    & ext.           &                  3 &  9.1 $\times 10^{13}$ &                5.4 &                 125\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                0.2 &                  73\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &               13.0 &                  59\\
HNC           & ext.           &                  3 &  1.9 $\times 10^{13}$ &                2.2 &                  87\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &               18.4 &                  67\\
              & ext.           &                  3 &  8.1 $\times 10^{12}$ &                1.4 &                  64\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                5.3 &                  55\\
              & ext.           &                  3 &  5.8 $\times 10^{13}$ &                3.7 &                  46\\
              & ext.           &                  3 &  8.6 $\times 10^{12}$ &                1.7 &                  40\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                1.1 &                  21\\
              & ext.           &                  3 &  7.1 $\times 10^{13}$ &               38.0 &                  19\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                0.3 &                   2\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &               37.4 &                -102\\
H$^{13}$CO$^+$ & ext.           &                  3 &  2.6 $\times 10^{14}$ &               13.1 &                  57\\
\end{supertabular}

==> (inline-19) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A14SgrB2M}\\
SiO           &    1.1         &                305 &  1.4 $\times 10^{16}$ &               15.9 &                  74\\
              &    1.1         &                142 &  1.0 $\times 10^{12}$ &                4.4 &                  64\\
              &    1.1         &                 82 &  1.3 $\times 10^{15}$ &                5.3 &                  43\\
H$_2 \! ^{34}$S &    1.1         &                139 &  4.6 $\times 10^{17}$ &                4.2 &                  55\\
              &    1.1         &                145 &  1.2 $\times 10^{17}$ &                7.1 &                  50\\
HCN, v$_2$=1  &    1.1         &                200 &  1.9 $\times 10^{17}$ &                4.8 &                  56\\
SO            &    1.1         &                373 &  5.2 $\times 10^{17}$ &               13.6 &                  70\\
              &    1.1         &                382 &  9.9 $\times 10^{18}$ &                8.3 &                  53\\
              &    1.1         &                 78 &  6.6 $\times 10^{17}$ &               10.4 &                  52\\
CH$_3$CN      &    1.1         &                200 &  3.4 $\times 10^{13}$ &                3.0 &                 103\\
H$_2$CO       &    1.1         &                198 &  5.0 $\times 10^{15}$ &                4.9 &                  75\\
CN            &    1.1         &                200 &  1.9 $\times 10^{15}$ &                7.0 &                 103\\
OCS           &    1.1         &                200 &  1.0 $\times 10^{17}$ &                4.3 &                  55\\
              &    1.1         &                200 &  6.9 $\times 10^{16}$ &                6.6 &                  51\\
SO$_2$        &    1.1         &                150 &  4.4 $\times 10^{17}$ &               11.7 &                  69\\
              &    1.1         &                337 &  1.9 $\times 10^{18}$ &                4.1 &                  56\\
              &    1.1         &                254 &  7.6 $\times 10^{18}$ &                7.7 &                  52\\
SO$_2$, v$_2$=1 &    1.1         &                195 &  1.4 $\times 10^{19}$ &                8.1 &                  53\\
NO            &    1.1         &                128 &  3.1 $\times 10^{18}$ &                5.1 &                  53\\
NO$^+$        &    1.1         &                100 &  1.8 $\times 10^{15}$ &                4.0 &                  73\\
              &    1.1         &                100 &  2.2 $\times 10^{15}$ &                3.5 &                  68\\
NH$_2$D       &    1.1         &                262 &  2.4 $\times 10^{16}$ &                6.1 &                  73\\
CH$_2$NH      &    1.1         &                228 &  8.2 $\times 10^{14}$ &               16.0 &                  78\\
HNCO          &    1.1         &                188 &  1.4 $\times 10^{16}$ &                6.1 &                  54\\
HCCCN         &    1.1         &                308 &  1.6 $\times 10^{15}$ &                3.9 &                  54\\
CO            &    1.1         &                200 &  2.7 $\times 10^{13}$ &                1.0 &                 139\\
              &    1.1         &                200 &  3.1 $\times 10^{16}$ &               23.3 &                 113\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &               24.1 &                 104\\
              &    1.1         &                200 &  1.6 $\times 10^{15}$ &                0.1 &                 103\\
              &    1.1         &                200 &  4.4 $\times 10^{17}$ &                0.7 &                 100\\
              &    1.1         &                200 &  1.4 $\times 10^{19}$ &                9.7 &                  86\\
              &    1.1         &                200 &  2.6 $\times 10^{19}$ &                2.0 &                  78\\
              &    1.1         &                200 &  1.3 $\times 10^{17}$ &                1.1 &                  46\\
              &    1.1         &                200 &  1.1 $\times 10^{18}$ &                6.3 &                  35\\
              &    1.1         &                200 &  3.1 $\times 10^{17}$ &                6.3 &                -137\\
              &    1.1         &                200 &  4.7 $\times 10^{13}$ &                0.8 &                -160\\
              &    1.1         &                200 &  1.4 $\times 10^{13}$ &                0.9 &                -164\\
              &    1.1         &                200 &  2.0 $\times 10^{16}$ &                2.4 &                -168\\
              &    1.1         &                200 &  3.0 $\times 10^{16}$ &                0.4 &                -184\\
              &    1.1         &                200 &  1.4 $\times 10^{13}$ &                0.7 &                -184\\
$^{13}$CO     &    1.1         &                200 &  1.8 $\times 10^{17}$ &               29.9 &                 163\\
              &    1.1         &                200 &  1.1 $\times 10^{15}$ &               29.8 &                 161\\
              &    1.1         &                200 &  4.4 $\times 10^{14}$ &                0.9 &                 158\\
              &    1.1         &                200 &  5.0 $\times 10^{14}$ &                0.8 &                 154\\
              &    1.1         &                200 &  5.6 $\times 10^{15}$ &                1.0 &                 147\\
              &    1.1         &                200 &  4.7 $\times 10^{16}$ &                2.3 &                 124\\
              &    1.1         &                200 &  2.4 $\times 10^{15}$ &               29.9 &                 112\\
              &    1.1         &                200 &  6.0 $\times 10^{16}$ &                3.3 &                  98\\
              &    1.1         &                200 &  1.6 $\times 10^{17}$ &                1.1 &                  84\\
              &    1.1         &                200 &  1.5 $\times 10^{18}$ &                6.9 &                  77\\
              &    1.1         &                200 &  3.2 $\times 10^{17}$ &                3.0 &                  56\\
              &    1.1         &                200 & 10.0 $\times 10^{17}$ &                4.6 &                  49\\
              &    1.1         &                200 &  5.1 $\times 10^{16}$ &                0.9 &                  16\\
              &    1.1         &                200 &  5.0 $\times 10^{15}$ &                1.1 &                  -9\\
              &    1.1         &                200 &  7.5 $\times 10^{15}$ &                0.9 &                 -68\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                0.9 &                -112\\
              &    1.1         &                200 &  1.3 $\times 10^{15}$ &                3.4 &                -142\\
              &    1.1         &                200 &  5.4 $\times 10^{15}$ &                0.9 &                -152\\
C$^{17}$O     &    1.1         &                200 &  3.3 $\times 10^{16}$ &                2.7 &                -176\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                3.5 &                -164\\
              &    1.1         &                200 &  5.4 $\times 10^{15}$ &                2.4 &                -159\\
              &    1.1         &                200 &  1.9 $\times 10^{17}$ &                6.7 &                -150\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                -138\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                -122\\
              &    1.1         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                 -92\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 -79\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 -31\\
              &    1.1         &                200 &  9.7 $\times 10^{15}$ &                1.2 &                  -7\\
              &    1.1         &                200 &  1.4 $\times 10^{16}$ &                2.7 &                   4\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                  25\\
              &    1.1         &                200 &  1.8 $\times 10^{18}$ &                6.3 &                  54\\
              &    1.1         &                200 &  7.8 $\times 10^{16}$ &                6.9 &                  81\\
              &    1.1         &                200 &  9.5 $\times 10^{15}$ &                2.5 &                  89\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                  97\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 105\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                0.6 &                 111\\
              &    1.1         &                200 &  7.5 $\times 10^{16}$ &                8.4 &                 150\\
C$^{18}$O     &    1.1         &                200 &  9.4 $\times 10^{16}$ &                5.8 &                -123\\
              &    1.1         &                200 &  8.7 $\times 10^{13}$ &                6.9 &                 -77\\
              &    1.1         &                200 &  2.8 $\times 10^{15}$ &                2.4 &                 -58\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                1.7 &                 -52\\
              &    1.1         &                200 &  9.9 $\times 10^{15}$ &                2.1 &                 -36\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                1.3 &                 -25\\
              &    1.1         &                200 &  4.4 $\times 10^{15}$ &                4.0 &                 -17\\
              &    1.1         &                200 &  4.4 $\times 10^{16}$ &                5.1 &                  -6\\
              &    1.1         &                200 &  3.1 $\times 10^{15}$ &                1.7 &                   2\\
              &    1.1         &                200 &  3.2 $\times 10^{18}$ &                8.3 &                  54\\
              &    1.1         &                200 &  2.7 $\times 10^{17}$ &               10.8 &                  76\\
              &    1.1         &                200 &  6.5 $\times 10^{16}$ &                1.7 &                  85\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                3.0 &                  97\\
              &    1.1         &                200 &  3.4 $\times 10^{16}$ &                9.6 &                 111\\
              &    1.1         &                200 &  1.3 $\times 10^{16}$ &                1.6 &                 129\\
              &    1.1         &                200 &  5.0 $\times 10^{16}$ &                2.5 &                 150\\
CS            &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                 152\\
              &    1.1         &                200 &  2.0 $\times 10^{14}$ &                3.5 &                 148\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.6 &                 135\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                 102\\
              &    1.1         &                200 &  1.6 $\times 10^{16}$ &               10.7 &                  75\\
              &    1.1         &                200 &  1.6 $\times 10^{15}$ &                3.8 &                  43\\
              &    1.1         &                200 &  2.1 $\times 10^{14}$ &                4.6 &                  24\\
              &    1.1         &                200 &  4.4 $\times 10^{13}$ &                3.4 &                  17\\
              &    1.1         &                200 &  9.2 $\times 10^{14}$ &                9.0 &                   2\\
              &    1.1         &                200 &  2.5 $\times 10^{12}$ &                0.1 &                  -9\\
              &    1.1         &                200 &  4.2 $\times 10^{13}$ &                1.0 &                 -12\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &                0.8 &                 -46\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                0.7 &                 -51\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                0.7 &                 -58\\
              &    1.1         &                200 &  5.3 $\times 10^{13}$ &                2.9 &                 -59\\
              &    1.1         &                200 &  2.4 $\times 10^{13}$ &                2.5 &                 -63\\
              &    1.1         &                200 &  6.4 $\times 10^{13}$ &                0.9 &                 -72\\
              &    1.1         &                200 &  9.1 $\times 10^{12}$ &                2.5 &                 -79\\
              &    1.1         &                200 &  6.0 $\times 10^{13}$ &                0.4 &                 -82\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                3.9 &                 -86\\
              &    1.1         &                200 &  1.3 $\times 10^{12}$ &                0.3 &                 -93\\
              &    1.1         &                200 &  4.5 $\times 10^{12}$ &                1.3 &                 -98\\
              &    1.1         &                200 &  4.3 $\times 10^{12}$ &                1.2 &                -107\\
              &    1.1         &                200 &  4.6 $\times 10^{12}$ &                1.3 &                -112\\
              &    1.1         &                200 &  4.4 $\times 10^{13}$ &                1.0 &                -125\\
              &    1.1         &                200 &  2.9 $\times 10^{13}$ &                3.9 &                -132\\
              &    1.1         &                200 &  3.3 $\times 10^{13}$ &                2.1 &                -140\\
              &    1.1         &                200 &  4.1 $\times 10^{12}$ &                1.1 &                -154\\
              &    1.1         &                200 &  1.9 $\times 10^{14}$ &                1.9 &                -168\\
              &    1.1         &                200 &  8.4 $\times 10^{18}$ &                0.1 &                -182\\
$^{13}$CS     &    1.1         &                200 &  1.1 $\times 10^{12}$ &               16.1 &                 162\\
              &    1.1         &                200 &  1.0 $\times 10^{14}$ &                7.6 &                 108\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                1.3 &                 103\\
              &    1.1         &                200 &  1.6 $\times 10^{15}$ &               11.7 &                  72\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.0 &                  56\\
              &    1.1         &                200 &  1.5 $\times 10^{12}$ &                0.8 &                  46\\
              &    1.1         &                200 &  2.9 $\times 10^{13}$ &                1.0 &                  14\\
              &    1.1         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                 -40\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                0.8 &                 -62\\
              &    1.1         &                200 &  5.0 $\times 10^{13}$ &                1.0 &                 -68\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                6.2 &                -100\\
              &    1.1         &                200 &  2.0 $\times 10^{13}$ &                1.0 &                -136\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &               20.8 &                -136\\
              &    1.1         &                200 &  2.4 $\times 10^{12}$ &                2.6 &                -147\\
              &    1.1         &                200 &  2.5 $\times 10^{13}$ &                2.6 &                -161\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                0.7 &                -175\\
              &    1.1         &                200 &  2.8 $\times 10^{13}$ &                1.5 &                -179\\
C$^{33}$S     &    1.1         &                200 &  1.5 $\times 10^{16}$ &               10.2 &                -161\\
              &    1.1         &                200 &  6.7 $\times 10^{14}$ &                7.5 &                -133\\
              &    1.1         &                200 &  2.4 $\times 10^{15}$ &                8.8 &                -100\\
              &    1.1         &                200 &  3.4 $\times 10^{14}$ &                7.8 &                 -83\\
              &    1.1         &                200 &  3.8 $\times 10^{15}$ &                7.8 &                 -51\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                7.8 &                  30\\
              &    1.1         &                200 &  2.6 $\times 10^{14}$ &                8.1 &                  74\\
              &    1.1         &                200 &  1.4 $\times 10^{15}$ &                9.4 &                 106\\
              &    1.1         &                200 &  1.8 $\times 10^{14}$ &                7.9 &                 124\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                4.3 &                 143\\
              &    1.1         &                200 &  8.9 $\times 10^{13}$ &                2.5 &                 149\\
C$^{34}$S     &    1.1         &                200 &  1.8 $\times 10^{14}$ &                6.5 &                -163\\
              &    1.1         &                200 &  1.8 $\times 10^{15}$ &                7.9 &                -133\\
              &    1.1         &                200 &  1.8 $\times 10^{14}$ &                7.3 &                 -84\\
              &    1.1         &                200 &  6.8 $\times 10^{13}$ &                2.6 &                 -76\\
              &    1.1         &                200 &  2.5 $\times 10^{14}$ &               15.9 &                 -62\\
              &    1.1         &                200 &  1.8 $\times 10^{14}$ &                6.8 &                 -47\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                5.6 &                 -35\\
              &    1.1         &                200 &  1.4 $\times 10^{14}$ &                7.6 &                 -12\\
              &    1.1         &                200 &  5.7 $\times 10^{13}$ &                0.7 &                  -5\\
              &    1.1         &                200 &  7.0 $\times 10^{13}$ &                5.7 &                  20\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &                3.1 &                  45\\
              &    1.1         &                200 &  7.7 $\times 10^{14}$ &                4.4 &                  55\\
              &    1.1         &                200 &  1.3 $\times 10^{15}$ &                9.2 &                  75\\
              &    1.1         &                200 &  8.0 $\times 10^{13}$ &                6.3 &                  15\\
              &    1.1         &                200 &  6.3 $\times 10^{15}$ &                8.3 &                 143\\
              &    1.1         &                200 &  4.3 $\times 10^{13}$ &               10.4 &                 161\\
HCN           &    1.1         &                200 &  1.4 $\times 10^{14}$ &                4.3 &                 113\\
              &    1.1         &                200 &  5.3 $\times 10^{16}$ &               13.9 &                  82\\
              &    1.1         &                200 &  1.8 $\times 10^{15}$ &                5.6 &                  36\\
              &    1.1         &                200 &  3.2 $\times 10^{13}$ &                7.7 &                  25\\
              &    1.1         &                200 &  4.9 $\times 10^{13}$ &                0.8 &                  22\\
              &    1.1         &                200 &  3.2 $\times 10^{14}$ &                7.1 &                  18\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                2.6 &                 -34\\
H$^{13}$CN    &    1.1         &                200 &  9.3 $\times 10^{14}$ &                1.7 &                 150\\
              &    1.1         &                200 &  7.1 $\times 10^{15}$ &               21.6 &                 140\\
              &    1.1         &                200 &  5.9 $\times 10^{12}$ &                0.6 &                 127\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                1.4 &                 105\\
              &    1.1         &                200 &  2.4 $\times 10^{14}$ &                0.2 &                  94\\
              &    1.1         &                200 &  3.0 $\times 10^{15}$ &               11.2 &                  80\\
              &    1.1         &                200 &  7.5 $\times 10^{14}$ &                4.5 &                  43\\
              &    1.1         &                200 &  5.4 $\times 10^{12}$ &                0.5 &                  20\\
              &    1.1         &                200 &  9.7 $\times 10^{13}$ &                4.1 &                  17\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &               14.1 &                   9\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.1 &                   0\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                  -9\\
              &    1.1         &                200 &  1.4 $\times 10^{13}$ &                2.2 &                 -16\\
              &    1.1         &                200 &  2.2 $\times 10^{14}$ &                0.8 &                 -27\\
              &    1.1         &                200 &  1.4 $\times 10^{12}$ &                6.8 &                 -28\\
              &    1.1         &                200 &  1.6 $\times 10^{12}$ &                0.5 &                 -49\\
              &    1.1         &                200 &  9.9 $\times 10^{12}$ &                0.8 &                 -27\\
              &    1.1         &                200 &  3.9 $\times 10^{15}$ &                0.5 &                 -43\\
              &    1.1         &                200 &  1.2 $\times 10^{12}$ &                0.1 &                 -71\\
              &    1.1         &                200 &  7.4 $\times 10^{14}$ &                0.7 &                 -57\\
              &    1.1         &                200 &  2.0 $\times 10^{13}$ &                1.7 &                 -66\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                3.3 &                 -74\\
              &    1.1         &                200 &  4.8 $\times 10^{13}$ &                2.1 &                 -90\\
              &    1.1         &                200 &  9.9 $\times 10^{12}$ &                0.9 &                 -98\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                1.6 &                -103\\
              &    1.1         &                200 &  7.3 $\times 10^{12}$ &                0.9 &                -109\\
              &    1.1         &                200 &  2.0 $\times 10^{14}$ &               25.8 &                -115\\
              &    1.1         &                200 &  2.6 $\times 10^{13}$ &                4.5 &                -125\\
              &    1.1         &                200 &  1.8 $\times 10^{12}$ &                0.3 &                -129\\
              &    1.1         &                200 &  4.0 $\times 10^{13}$ &                2.3 &                -134\\
              &    1.1         &                200 &  7.5 $\times 10^{13}$ &                3.5 &                -141\\
              &    1.1         &                200 &  1.5 $\times 10^{13}$ &                1.4 &                -149\\
              &    1.1         &                200 &  2.6 $\times 10^{13}$ &                1.3 &                -159\\
              &    1.1         &                200 &  1.8 $\times 10^{13}$ &                5.0 &                -168\\
              &    1.1         &                200 &  2.0 $\times 10^{12}$ &                0.5 &                -174\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                2.7 &                -186\\
HNC           &    1.1         &                200 &  1.2 $\times 10^{13}$ &                0.8 &                 163\\
              &    1.1         &                200 &  1.1 $\times 10^{12}$ &                0.9 &                 156\\
              &    1.1         &                200 &  6.7 $\times 10^{13}$ &                0.9 &                 148\\
              &    1.1         &                200 &  8.1 $\times 10^{13}$ &                6.0 &                 142\\
              &    1.1         &                200 &  2.3 $\times 10^{15}$ &                5.0 &                 119\\
              &    1.1         &                200 &  2.4 $\times 10^{13}$ &                0.5 &                 108\\
              &    1.1         &                200 &  5.6 $\times 10^{14}$ &                9.1 &                  90\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                0.8 &                  86\\
              &    1.1         &                200 &  5.9 $\times 10^{15}$ &                9.5 &                  74\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                0.7 &                  26\\
              &    1.1         &                200 &  2.5 $\times 10^{13}$ &                2.6 &                  21\\
              &    1.1         &                200 &  2.8 $\times 10^{13}$ &                0.8 &                  17\\
              &    1.1         &                200 &  8.0 $\times 10^{13}$ &                2.6 &                  13\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                1.1 &                 -14\\
              &    1.1         &                200 &  3.4 $\times 10^{12}$ &                1.0 &                 -21\\
              &    1.1         &                200 &  2.4 $\times 10^{12}$ &               14.8 &                 -28\\
              &    1.1         &                200 &  7.4 $\times 10^{13}$ &                3.9 &                 -39\\
              &    1.1         &                200 &  8.4 $\times 10^{12}$ &                1.0 &                 -44\\
              &    1.1         &                200 &  4.9 $\times 10^{12}$ &                0.8 &                 -53\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &               18.3 &                 -60\\
              &    1.1         &                200 &  4.5 $\times 10^{13}$ &                3.4 &                 -69\\
              &    1.1         &                200 &  7.8 $\times 10^{12}$ &                0.7 &                 -75\\
              &    1.1         &                200 &  5.8 $\times 10^{13}$ &                3.0 &                 -85\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                2.1 &                 -94\\
              &    1.1         &                200 &  1.5 $\times 10^{12}$ &                0.4 &                 -97\\
              &    1.1         &                200 &  1.3 $\times 10^{12}$ &                0.8 &                -102\\
              &    1.1         &                200 &  3.2 $\times 10^{13}$ &                0.2 &                -106\\
              &    1.1         &                200 &  2.1 $\times 10^{12}$ &                2.1 &                -111\\
              &    1.1         &                200 &  2.0 $\times 10^{12}$ &                2.2 &                -122\\
              &    1.1         &                200 &  1.3 $\times 10^{12}$ &                1.3 &                -126\\
              &    1.1         &                200 &  2.3 $\times 10^{12}$ &                0.9 &                -141\\
              &    1.1         &                200 &  1.0 $\times 10^{13}$ &                1.6 &                -148\\
              &    1.1         &                200 &  2.0 $\times 10^{13}$ &                0.9 &                -156\\
              &    1.1         &                200 &  2.1 $\times 10^{12}$ &                2.1 &                -164\\
              &    1.1         &                200 &  1.0 $\times 10^{13}$ &                1.3 &                -168\\
              &    1.1         &                200 &  2.2 $\times 10^{12}$ &                1.0 &                -175\\
              &    1.1         &                200 &  4.3 $\times 10^{13}$ &                0.9 &                -182\\
HN$^{13}$C    &    1.1         &                200 &  3.5 $\times 10^{14}$ &                8.5 &                -161\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                5.0 &                -144\\
              &    1.1         &                200 &  1.8 $\times 10^{14}$ &                7.5 &                 -35\\
              &    1.1         &                200 &  1.6 $\times 10^{15}$ &                8.3 &                  57\\
              &    1.1         &                200 &  4.8 $\times 10^{13}$ &                5.6 &                 104\\
H$^{13}$CO$^+$ &    1.1         &                200 &  3.7 $\times 10^{14}$ &               13.5 &                  83\\
              &    1.1         &                200 &  4.3 $\times 10^{14}$ &                6.4 &                  55\\
HO$^{13}$C$^+$ &    1.1         &                200 &  1.8 $\times 10^{13}$ &                1.7 &                 132\\
              &    1.1         &                200 &  1.2 $\times 10^{12}$ &                0.4 &                 129\\
              &    1.1         &                200 &  5.1 $\times 10^{13}$ &                9.2 &                 121\\
              &    1.1         &                200 &  1.7 $\times 10^{12}$ &                1.8 &                  96\\
              &    1.1         &                200 &  5.1 $\times 10^{12}$ &                1.1 &                  86\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                9.0 &                  62\\
              &    1.1         &                200 &  2.1 $\times 10^{14}$ &               26.2 &                  61\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                9.4 &                  42\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                3.7 &                  33\\
              &    1.1         &                200 &  1.9 $\times 10^{12}$ &                0.7 &                  12\\
              &    1.1         &                200 &  2.8 $\times 10^{13}$ &                0.6 &                   6\\
              &    1.1         &                200 &  8.4 $\times 10^{12}$ &                0.7 &                   4\\
              &    1.1         &                200 &  2.2 $\times 10^{13}$ &                2.6 &                  -1\\
\end{supertabular}

==> (inline-20) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A14SgrB2M}\\
SiO           & ext.           &                 10 &  9.0 $\times 10^{12}$ &                3.0 &                  57\\
CH$_3$CN      & ext.           &                 18 &  1.8 $\times 10^{15}$ &                6.0 &                 116\\
              & ext.           &                 19 &  1.2 $\times 10^{15}$ &                5.9 &                  85\\
              & ext.           &                 16 &  3.5 $\times 10^{12}$ &                6.1 &                  67\\
H$_2$CO       & ext.           &                 11 &  9.3 $\times 10^{14}$ &                4.0 &                  70\\
              & ext.           &                 14 &  1.7 $\times 10^{15}$ &                4.1 &                  61\\
              & ext.           &                 11 &  3.1 $\times 10^{14}$ &                2.0 &                  53\\
CN            & ext.           &                 16 &  4.2 $\times 10^{15}$ &                5.0 &                  67\\
              & ext.           &                 23 &  5.9 $\times 10^{16}$ &               11.5 &                  61\\
              & ext.           &                 25 &  1.2 $\times 10^{17}$ &                9.5 &                  31\\
              & ext.           &                 20 &  2.7 $\times 10^{15}$ &               10.3 &                   1\\
              & ext.           &                 14 &  4.2 $\times 10^{14}$ &                3.7 &                  -2\\
              & ext.           &                 22 &  1.5 $\times 10^{15}$ &                2.8 &                 -43\\
              & ext.           &                 75 &  1.1 $\times 10^{13}$ &                4.9 &                 -53\\
              & ext.           &                 11 &  6.7 $\times 10^{13}$ &                3.7 &                 -80\\
              & ext.           &                  8 &  2.6 $\times 10^{14}$ &               20.5 &                -142\\
H$_2$CNH      & ext.           &                 19 &  1.5 $\times 10^{15}$ &                7.6 &                  64\\
CH$_3$OH      & ext.           &                 22 &  2.8 $\times 10^{16}$ &                7.3 &                  64\\
              & ext.           &                 16 &  6.5 $\times 10^{15}$ &                7.3 &                  60\\
CCH           & ext.           &                  3 &  8.4 $\times 10^{15}$ &               13.4 &                  64\\
CH$_2$NH      & ext.           &                 10 &  9.3 $\times 10^{12}$ &                2.5 &                  73\\
              & ext.           &                  6 &  8.3 $\times 10^{14}$ &               17.3 &                  61\\
              & ext.           &                  3 &  2.4 $\times 10^{12}$ &                2.9 &                  29\\
              & ext.           &                  8 &  1.2 $\times 10^{12}$ &                4.7 &                  16\\
              & ext.           &                  5 &  3.4 $\times 10^{13}$ &               14.0 &                   2\\
H$_2$CCO      & ext.           &                 19 &  1.7 $\times 10^{15}$ &                5.9 &                  62\\
              & ext.           &                 19 &  4.3 $\times 10^{15}$ &                7.0 &                  66\\
HNCO          & ext.           &                 24 &  4.1 $\times 10^{16}$ &                8.4 &                  66\\
HCCCN         & ext.           &                 21 &  4.0 $\times 10^{17}$ &                3.7 &                  64\\
H$_2$CS       & ext.           &                 10 &  2.2 $\times 10^{15}$ &                5.2 &                  67\\
CO            & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.2 &                 146\\
              & ext.           &                  3 &  4.5 $\times 10^{13}$ &               26.2 &                 137\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                2.2 &                 145\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.8 &                 129\\
              & ext.           &                  3 &  6.0 $\times 10^{12}$ &               25.9 &                  92\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                0.2 &                  65\\
              & ext.           &                  3 &  3.1 $\times 10^{16}$ &                9.3 &                  59\\
              & ext.           &                  3 &  2.9 $\times 10^{16}$ &                1.8 &                  30\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                7.7 &                  17\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                0.4 &                   0\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.2 &                   1\\
              & ext.           &                  3 &  8.8 $\times 10^{16}$ &               37.9 &                  -4\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                0.5 &                 -10\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                7.3 &                 -27\\
              & ext.           &                  3 &  3.0 $\times 10^{16}$ &                9.4 &                 -47\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                0.7 &                 -46\\
              & ext.           &                  3 &  4.7 $\times 10^{15}$ &                1.0 &                 -60\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &               17.8 &                 -75\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                0.9 &                -102\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &                6.5 &                 -88\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                4.6 &                 -93\\
              & ext.           &                  3 &  3.8 $\times 10^{16}$ &               13.8 &                -106\\
              & ext.           &                  3 &  7.7 $\times 10^{13}$ &                0.9 &                  64\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &                1.1 &                -136\\
$^{13}$CO     & ext.           &                  3 &  1.7 $\times 10^{16}$ &               11.2 &                  92\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                0.1 &                  68\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &                5.9 &                  65\\
              & ext.           &                  3 &  7.9 $\times 10^{15}$ &                2.3 &                  40\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &               17.2 &                  30\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                0.5 &                  22\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.2 &                  15\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                2.3 &                   7\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                1.7 &                   1\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                3.1 &                 -37\\
              & ext.           &                  3 &  6.5 $\times 10^{15}$ &                0.7 &                 -43\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                1.5 &                 -48\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                2.1 &                -105\\
              & ext.           &                  3 &  5.7 $\times 10^{13}$ &                1.0 &                -114\\
              & ext.           &                  3 &  5.6 $\times 10^{13}$ &                1.0 &                -119\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                4.0 &                -126\\
              & ext.           &                  3 &  5.1 $\times 10^{13}$ &                2.6 &                -156\\
C$^{17}$O     & ext.           &                  3 &  9.7 $\times 10^{14}$ &                2.6 &                -180\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                3.2 &                -114\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.1 &                -108\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                3.0 &                -100\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                6.3 &                 -87\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                 -68\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                3.5 &                 -60\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                0.8 &                 -42\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &               20.5 &                 -36\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                7.1 &                 -26\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.7 &                 -15\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                2.7 &                 -10\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                0.5 &                   1\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                3.6 &                  15\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                1.9 &                  22\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &                7.1 &                  44\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                4.6 &                  68\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.7 &                 108\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 113\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.8 &                 124\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                6.2 &                 132\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                3.0 &                 137\\
C$^{18}$O     & ext.           &                  3 &  7.1 $\times 10^{15}$ &                8.6 &                -175\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                2.7 &                -164\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                2.9 &                -155\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.4 &                -140\\
              & ext.           &                  3 &  5.7 $\times 10^{15}$ &                8.7 &                -135\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                7.5 &                -116\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                5.8 &                -110\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                8.9 &                 -93\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                6.6 &                 -66\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                7.5 &                 -44\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &               48.3 &                   0\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                0.8 &                   5\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                5.1 &                  30\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                3.8 &                  41\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                3.1 &                  68\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                7.2 &                  95\\
              & ext.           &                  3 &  5.7 $\times 10^{13}$ &                2.9 &                  98\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                5.1 &                 115\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                6.6 &                 150\\
CS            & ext.           &                  3 &  1.4 $\times 10^{12}$ &                0.6 &                 161\\
              & ext.           &                  3 &  8.3 $\times 10^{16}$ &                6.6 &                  69\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                0.7 &                  61\\
              & ext.           &                  3 &  7.4 $\times 10^{16}$ &                2.8 &                  54\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                3.1 &                -174\\
$^{13}$CS     & ext.           &                  3 &  7.3 $\times 10^{12}$ &                1.1 &                 152\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &               10.2 &                 135\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                6.0 &                  98\\
              & ext.           &                  3 &  2.6 $\times 10^{16}$ &                8.1 &                  66\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                1.1 &                  50\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &                6.7 &                  40\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &                0.6 &                  32\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                6.5 &                   4\\
              & ext.           &                  3 &  5.9 $\times 10^{12}$ &                0.2 &                  -3\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &               14.9 &                 -14\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                1.7 &                 -38\\
              & ext.           &                  3 &  6.0 $\times 10^{13}$ &                4.7 &                 -53\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                1.1 &                 -57\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                0.2 &                 -56\\
              & ext.           &                  3 &  6.3 $\times 10^{13}$ &                1.0 &                 -58\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                0.3 &                 -67\\
              & ext.           &                  3 &  6.4 $\times 10^{13}$ &               30.0 &                 -73\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                2.6 &                 -79\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                1.1 &                 -88\\
              & ext.           &                  3 &  6.9 $\times 10^{14}$ &                1.3 &                 -93\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.8 &                -119\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                1.0 &                -124\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                1.0 &                 -72\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.1 &                -181\\
C$^{33}$S     & ext.           &                  3 &  2.6 $\times 10^{16}$ &                5.6 &                -153\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.5 &                 -92\\
              & ext.           &                  3 &  5.1 $\times 10^{15}$ &                6.2 &                 -40\\
              & ext.           &                  3 &  9.8 $\times 10^{13}$ &                2.5 &                 -10\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.5 &                  -2\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.5 &                  10\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                2.5 &                  17\\
              & ext.           &                  3 &  5.2 $\times 10^{12}$ &                2.5 &                  25\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.5 &                  44\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               10.8 &                  64\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                5.5 &                 112\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.5 &                 153\\
C$^{34}$S     & ext.           &                  3 &  1.8 $\times 10^{16}$ &               18.1 &                -157\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                2.5 &                -107\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                2.7 &                -102\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.5 &                 -20\\
              & ext.           &                  3 &  8.1 $\times 10^{14}$ &                2.5 &                  -3\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                2.5 &                  27\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                6.7 &                  65\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                6.2 &                 101\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                2.5 &                 108\\
HCN           & ext.           &                  3 &  1.4 $\times 10^{13}$ &                2.0 &                 143\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                4.6 &                  72\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                2.5 &                  66\\
              & ext.           &                  3 &  6.0 $\times 10^{13}$ &                1.9 &                  55\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.1 &                  50\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.4 &                  42\\
              & ext.           &                  3 &  5.7 $\times 10^{13}$ &                1.9 &                  32\\
              & ext.           &                  3 &  7.9 $\times 10^{13}$ &                3.0 &                   5\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                6.2 &                  -1\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                1.9 &                 -65\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                3.6 &                 -73\\
H$^{13}$CN    & ext.           &                  3 &  1.1 $\times 10^{19}$ &                0.1 &                  71\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                7.5 &                  64\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                1.0 &                  55\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                3.0 &                  -9\\
HNC           & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                 164\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.9 &                 139\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                5.8 &                  71\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &               15.3 &                  62\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                2.9 &                  51\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                4.0 &                  40\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                0.9 &                  31\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                5.6 &                   0\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                8.6 &                  -6\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                7.7 &                 -27\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                0.9 &                -104\\
HN$^{13}$C    & ext.           &                  3 &  7.2 $\times 10^{13}$ &                8.1 &                  -9\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &               10.8 &                  66\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                6.8 &                 116\\
H$^{13}$CO$^+$ & ext.           &                  3 &  6.9 $\times 10^{13}$ &                1.4 &                  67\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                1.4 &                  62\\
HO$^{13}$C$^+$ & ext.           &                  3 &  6.6 $\times 10^{12}$ &                2.3 &                 106\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                3.8 &                  19\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                3.4 &                 -15\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                3.4 &                 -52\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                2.5 &                 -57\\
              & ext.           &                  3 &  8.6 $\times 10^{13}$ &                9.8 &                -116\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.6 &                 -92\\
\end{supertabular}

==> (inline-21) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A15SgrB2M}\\
RRL-H         &    0.9         &               8850 &  6.6 $\times 10^{8}$  &               28.9 &                  77\\
H$_2 \! ^{34}$S &    0.9         &                169 &  5.4 $\times 10^{16}$ &                6.6 &                  63\\
SO$_2$        &    0.9         &                 57 &  6.2 $\times 10^{16}$ &                8.6 &                  73\\
              &    0.9         &                165 &  1.1 $\times 10^{18}$ &                3.4 &                  56\\
              &    0.9         &                117 &  8.9 $\times 10^{17}$ &                3.9 &                  51\\
SO$_2$, v$_2$=1 &    0.9         &                 57 &  6.2 $\times 10^{16}$ &                8.6 &                  73\\
SO            &    0.9         &                820 &  2.5 $\times 10^{17}$ &               18.1 &                  76\\
              &    0.9         &                138 &  1.3 $\times 10^{18}$ &                5.3 &                  53\\
H$_2$CO       &    0.9         &                 35 &  1.2 $\times 10^{15}$ &                2.6 &                  85\\
              &    0.9         &                102 &  1.1 $\times 10^{15}$ &                0.5 &                  81\\
              &    0.9         &                300 &  4.0 $\times 10^{15}$ &                2.0 &                  78\\
CN            &    0.9         &                102 &  3.3 $\times 10^{12}$ &                1.6 &                 -86\\
H$_2$CS       &    0.9         &                202 &  1.6 $\times 10^{14}$ &                3.1 &                  85\\
              &    0.9         &                224 &  5.6 $\times 10^{14}$ &                3.3 &                  77\\
              &    0.9         &                210 &  2.4 $\times 10^{14}$ &                0.8 &                  73\\
              &    0.9         &                110 &  3.0 $\times 10^{15}$ &                2.9 &                  69\\
HNC, v$_2$=1  &    0.9         &                897 &  1.6 $\times 10^{15}$ &                2.7 &                  64\\
NO            &    0.9         &                139 &  2.6 $\times 10^{17}$ &                0.3 &                  55\\
              &    0.9         &                223 &  5.5 $\times 10^{17}$ &                3.8 &                  52\\
NH$_2$D       &    0.9         &                123 &  4.8 $\times 10^{15}$ &                9.9 &                  74\\
SiO           &    0.9         &               1097 &  7.5 $\times 10^{16}$ &               32.0 &                  64\\
H$_2$CCO      &    0.9         &                200 &  1.7 $\times 10^{14}$ &                4.0 &                  72\\
CO            &    0.9         &                200 &  8.9 $\times 10^{14}$ &                1.0 &                 143\\
              &    0.9         &                200 &  4.4 $\times 10^{18}$ &                8.0 &                  84\\
              &    0.9         &                200 &  5.0 $\times 10^{17}$ &                0.4 &                  54\\
              &    0.9         &                200 &  4.1 $\times 10^{17}$ &                1.7 &                  45\\
              &    0.9         &                200 &  3.4 $\times 10^{15}$ &                4.5 &                  -6\\
              &    0.9         &                200 &  5.6 $\times 10^{16}$ &                1.0 &                 -63\\
              &    0.9         &                200 &  2.4 $\times 10^{16}$ &                2.0 &                 -80\\
              &    0.9         &                200 &  3.7 $\times 10^{15}$ &                1.2 &                -117\\
              &    0.9         &                200 &  1.9 $\times 10^{16}$ &                2.6 &                -126\\
              &    0.9         &                200 &  9.2 $\times 10^{16}$ &                3.5 &                -137\\
              &    0.9         &                200 &  3.2 $\times 10^{15}$ &                1.0 &                -154\\
$^{13}$CO     &    0.9         &                200 &  1.2 $\times 10^{16}$ &                2.7 &                  -1\\
              &    0.9         &                200 &  2.0 $\times 10^{17}$ &                7.4 &                  36\\
              &    0.9         &                200 &  1.3 $\times 10^{17}$ &                2.7 &                  47\\
              &    0.9         &                200 &  5.7 $\times 10^{17}$ &                2.5 &                  55\\
              &    0.9         &                200 &  2.3 $\times 10^{18}$ &                9.6 &                  79\\
              &    0.9         &                200 &  2.0 $\times 10^{17}$ &                2.1 &                  89\\
              &    0.9         &                200 &  3.4 $\times 10^{17}$ &                2.3 &                  94\\
              &    0.9         &                200 &  3.2 $\times 10^{16}$ &                3.4 &                 107\\
              &    0.9         &                200 &  2.2 $\times 10^{16}$ &                2.8 &                 114\\
              &    0.9         &                200 &  2.0 $\times 10^{16}$ &                2.6 &                 123\\
              &    0.9         &                200 &  1.4 $\times 10^{16}$ &                2.2 &                 128\\
              &    0.9         &                200 &  3.2 $\times 10^{14}$ &                2.7 &                 133\\
              &    0.9         &                200 &  1.2 $\times 10^{16}$ &                7.4 &                 139\\
              &    0.9         &                200 &  2.0 $\times 10^{16}$ &                7.4 &                 156\\
C$^{17}$O     &    0.9         &                200 &  6.6 $\times 10^{16}$ &                3.3 &                -146\\
              &    0.9         &                200 &  2.3 $\times 10^{16}$ &                2.9 &                -130\\
              &    0.9         &                200 &  7.2 $\times 10^{16}$ &                6.4 &                -100\\
              &    0.9         &                200 &  2.3 $\times 10^{16}$ &                2.9 &                 -60\\
              &    0.9         &                200 &  1.5 $\times 10^{15}$ &               43.6 &                 -52\\
              &    0.9         &                200 &  1.8 $\times 10^{16}$ &                2.7 &                 -44\\
              &    0.9         &                200 &  8.5 $\times 10^{15}$ &                3.5 &                 -31\\
              &    0.9         &                200 &  1.4 $\times 10^{16}$ &                2.7 &                 -10\\
              &    0.9         &                200 &  1.3 $\times 10^{16}$ &                1.8 &                   6\\
              &    0.9         &                200 &  4.0 $\times 10^{16}$ &                4.6 &                  15\\
              &    0.9         &                200 &  2.4 $\times 10^{16}$ &                3.8 &                  28\\
              &    0.9         &                200 &  3.0 $\times 10^{16}$ &               10.1 &                  36\\
              &    0.9         &                200 &  4.6 $\times 10^{17}$ &                4.2 &                  55\\
              &    0.9         &                200 &  2.2 $\times 10^{17}$ &                7.4 &                  71\\
              &    0.9         &                200 &  2.6 $\times 10^{16}$ &                2.4 &                  86\\
              &    0.9         &                200 &  6.7 $\times 10^{16}$ &                4.6 &                  92\\
              &    0.9         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                 126\\
              &    0.9         &                200 &  9.7 $\times 10^{14}$ &                3.2 &                 147\\
C$^{18}$O     &    0.9         &                200 &  2.4 $\times 10^{15}$ &                2.7 &                -131\\
              &    0.9         &                200 &  2.4 $\times 10^{16}$ &                7.5 &                -119\\
              &    0.9         &                200 &  2.5 $\times 10^{14}$ &                2.7 &                -110\\
              &    0.9         &                200 &  4.6 $\times 10^{16}$ &                2.7 &                 -85\\
              &    0.9         &                200 &  8.4 $\times 10^{16}$ &                2.7 &                 -49\\
              &    0.9         &                200 &  9.6 $\times 10^{16}$ &                2.5 &                 -44\\
              &    0.9         &                200 &  2.2 $\times 10^{15}$ &                2.7 &                  -9\\
              &    0.9         &                200 &  7.5 $\times 10^{15}$ &                2.7 &                  11\\
              &    0.9         &                200 &  1.5 $\times 10^{16}$ &                2.7 &                  16\\
              &    0.9         &                200 &  2.8 $\times 10^{16}$ &               40.3 &                  30\\
              &    0.9         &                200 &  4.6 $\times 10^{16}$ &                5.0 &                  35\\
              &    0.9         &                200 &  1.1 $\times 10^{18}$ &                4.8 &                  55\\
              &    0.9         &                200 &  6.7 $\times 10^{17}$ &                9.3 &                  73\\
              &    0.9         &                200 &  6.0 $\times 10^{16}$ &                2.2 &                  86\\
              &    0.9         &                200 &  2.7 $\times 10^{15}$ &                2.7 &                 161\\
CS            &    0.9         &                200 &  1.0 $\times 10^{12}$ &                0.5 &                 164\\
              &    0.9         &                200 &  1.3 $\times 10^{12}$ &                0.5 &                 164\\
              &    0.9         &                200 &  2.0 $\times 10^{13}$ &                0.5 &                 164\\
              &    0.9         &                200 &  5.9 $\times 10^{13}$ &                1.2 &                 149\\
              &    0.9         &                200 &  1.7 $\times 10^{12}$ &                0.9 &                 140\\
              &    0.9         &                200 &  1.9 $\times 10^{14}$ &               11.8 &                 110\\
              &    0.9         &                200 &  1.3 $\times 10^{12}$ &               12.0 &                  92\\
              &    0.9         &                200 &  6.2 $\times 10^{15}$ &               10.5 &                  80\\
              &    0.9         &                200 &  1.5 $\times 10^{13}$ &                1.0 &                  37\\
              &    0.9         &                200 &  5.0 $\times 10^{13}$ &                0.5 &                   5\\
              &    0.9         &                200 &  2.5 $\times 10^{14}$ &                5.2 &                   1\\
              &    0.9         &                200 &  6.3 $\times 10^{13}$ &               10.2 &                  -9\\
              &    0.9         &                200 &  2.8 $\times 10^{13}$ &                2.3 &                 -22\\
              &    0.9         &                200 &  2.8 $\times 10^{13}$ &                0.5 &                -153\\
              &    0.9         &                200 &  1.7 $\times 10^{14}$ &                6.2 &                 -32\\
              &    0.9         &                200 &  9.1 $\times 10^{13}$ &                4.6 &                 -52\\
              &    0.9         &                200 &  8.9 $\times 10^{13}$ &                4.2 &                 -61\\
              &    0.9         &                200 &  8.4 $\times 10^{13}$ &                4.3 &                 -77\\
              &    0.9         &                200 &  1.5 $\times 10^{13}$ &               36.1 &                 -86\\
              &    0.9         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                 -97\\
              &    0.9         &                200 &  1.8 $\times 10^{12}$ &                1.1 &                -105\\
              &    0.9         &                200 &  3.0 $\times 10^{13}$ &                0.6 &                -109\\
              &    0.9         &                200 &  5.9 $\times 10^{12}$ &                2.2 &                -117\\
              &    0.9         &                200 &  1.6 $\times 10^{12}$ &                0.6 &                -112\\
              &    0.9         &                200 &  2.9 $\times 10^{13}$ &                1.3 &                -137\\
              &    0.9         &                200 &  1.7 $\times 10^{12}$ &                0.7 &                -151\\
              &    0.9         &                200 &  1.5 $\times 10^{12}$ &                5.4 &                -151\\
              &    0.9         &                200 &  1.6 $\times 10^{12}$ &                0.6 &                  -7\\
              &    0.9         &                200 &  1.5 $\times 10^{12}$ &                0.7 &                -164\\
$^{13}$CS     &    0.9         &                200 &  9.1 $\times 10^{13}$ &                2.9 &                 147\\
              &    0.9         &                200 &  1.8 $\times 10^{12}$ &                0.9 &                 140\\
              &    0.9         &                200 &  6.4 $\times 10^{12}$ &                0.6 &                  89\\
              &    0.9         &                200 &  3.8 $\times 10^{14}$ &               12.1 &                  79\\
              &    0.9         &                200 &  2.5 $\times 10^{13}$ &                1.0 &                  31\\
              &    0.9         &                200 &  3.4 $\times 10^{13}$ &                1.9 &                  14\\
              &    0.9         &                200 &  1.8 $\times 10^{13}$ &                1.9 &                   5\\
              &    0.9         &                200 &  3.8 $\times 10^{13}$ &                2.6 &                 -26\\
              &    0.9         &                200 &  5.9 $\times 10^{13}$ &                5.8 &                 -32\\
              &    0.9         &                200 &  2.0 $\times 10^{13}$ &                1.9 &                 -41\\
              &    0.9         &                200 &  1.8 $\times 10^{13}$ &                2.4 &                -104\\
              &    0.9         &                200 &  1.2 $\times 10^{14}$ &                2.8 &                -142\\
              &    0.9         &                200 &  5.6 $\times 10^{12}$ &                1.0 &                -151\\
              &    0.9         &                200 &  7.9 $\times 10^{12}$ &                1.3 &                -138\\
              &    0.9         &                200 &  1.6 $\times 10^{13}$ &                2.8 &                -165\\
              &    0.9         &                200 &  6.1 $\times 10^{12}$ &                2.4 &                -183\\
C$^{33}$S     &    0.9         &                200 &  4.3 $\times 10^{15}$ &                8.4 &                -160\\
              &    0.9         &                200 &  1.6 $\times 10^{15}$ &                8.0 &                 -99\\
              &    0.9         &                200 &  1.2 $\times 10^{15}$ &                6.8 &                 -51\\
              &    0.9         &                200 &  7.0 $\times 10^{13}$ &                3.2 &                 106\\
C$^{34}$S     &    0.9         &                200 &  8.9 $\times 10^{14}$ &                6.5 &                -132\\
              &    0.9         &                200 &  1.1 $\times 10^{14}$ &                8.8 &                 -27\\
              &    0.9         &                200 &  9.8 $\times 10^{13}$ &                6.4 &                  10\\
              &    0.9         &                200 &  8.7 $\times 10^{13}$ &                2.8 &                  40\\
              &    0.9         &                200 &  2.7 $\times 10^{14}$ &                4.6 &                  72\\
              &    0.9         &                200 &  8.9 $\times 10^{13}$ &                2.3 &                  77\\
              &    0.9         &                200 &  1.0 $\times 10^{14}$ &                6.2 &                  92\\
              &    0.9         &                200 &  9.6 $\times 10^{13}$ &                8.3 &                 121\\
              &    0.9         &                200 &  5.6 $\times 10^{15}$ &                8.8 &                 146\\
              &    0.9         &                200 &  3.0 $\times 10^{14}$ &                1.9 &                 163\\
HCN           &    0.9         &                200 &  1.7 $\times 10^{15}$ &                7.1 &                  85\\
              &    0.9         &                200 &  2.6 $\times 10^{14}$ &                3.2 &                  50\\
              &    0.9         &                200 &  2.0 $\times 10^{13}$ &                3.0 &                  40\\
              &    0.9         &                200 &  1.3 $\times 10^{13}$ &                1.6 &                  18\\
              &    0.9         &                200 &  2.8 $\times 10^{13}$ &                2.7 &                   8\\
              &    0.9         &                200 &  1.2 $\times 10^{13}$ &                2.6 &                 -24\\
              &    0.9         &                200 &  3.3 $\times 10^{12}$ &                1.0 &                 -44\\
              &    0.9         &                200 &  3.3 $\times 10^{12}$ &                1.0 &                 -79\\
H$^{13}$CN    &    0.9         &                200 &  1.2 $\times 10^{12}$ &                6.2 &                 150\\
              &    0.9         &                200 &  6.2 $\times 10^{14}$ &                4.5 &                 140\\
              &    0.9         &                200 &  1.7 $\times 10^{14}$ &                5.1 &                 127\\
              &    0.9         &                200 &  6.2 $\times 10^{13}$ &               33.5 &                 103\\
              &    0.9         &                200 &  4.4 $\times 10^{14}$ &               12.7 &                  84\\
              &    0.9         &                200 &  8.8 $\times 10^{11}$ &                1.2 &                  68\\
              &    0.9         &                200 &  1.7 $\times 10^{12}$ &                0.4 &                  62\\
              &    0.9         &                200 &  1.7 $\times 10^{13}$ &                3.5 &                  20\\
              &    0.9         &                200 &  1.6 $\times 10^{12}$ &                0.1 &                  15\\
              &    0.9         &                200 &  1.8 $\times 10^{13}$ &                3.6 &                   9\\
              &    0.9         &                200 &  1.5 $\times 10^{13}$ &                9.0 &                 -26\\
              &    0.9         &                200 &  4.5 $\times 10^{13}$ &                1.6 &                 -41\\
              &    0.9         &                200 &  6.6 $\times 10^{14}$ &                0.7 &                 -52\\
              &    0.9         &                200 &  1.0 $\times 10^{12}$ &               23.0 &                 -77\\
              &    0.9         &                200 &  1.6 $\times 10^{13}$ &                2.1 &                 -61\\
              &    0.9         &                200 &  1.1 $\times 10^{13}$ &                2.1 &                 -84\\
              &    0.9         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                 -89\\
              &    0.9         &                200 &  1.1 $\times 10^{12}$ &                1.5 &                 -96\\
              &    0.9         &                200 &  1.4 $\times 10^{13}$ &                1.2 &                -104\\
              &    0.9         &                200 &  2.0 $\times 10^{12}$ &                1.4 &                -115\\
              &    0.9         &                200 &  1.8 $\times 10^{13}$ &                2.2 &                -115\\
              &    0.9         &                200 &  3.7 $\times 10^{12}$ &                0.8 &                -123\\
              &    0.9         &                200 &  2.4 $\times 10^{13}$ &                2.2 &                -133\\
              &    0.9         &                200 &  2.2 $\times 10^{12}$ &                0.3 &                -143\\
              &    0.9         &                200 &  7.7 $\times 10^{12}$ &                1.3 &                -173\\
              &    0.9         &                200 &  2.2 $\times 10^{12}$ &                2.2 &                -181\\
HNC           &    0.9         &                200 &  3.2 $\times 10^{13}$ &                4.1 &                 152\\
              &    0.9         &                200 &  6.0 $\times 10^{13}$ &                2.4 &                 146\\
              &    0.9         &                200 &  2.5 $\times 10^{12}$ &                0.3 &                 136\\
              &    0.9         &                200 &  6.2 $\times 10^{13}$ &                0.8 &                 124\\
              &    0.9         &                200 &  1.0 $\times 10^{12}$ &                1.0 &                 122\\
              &    0.9         &                200 &  6.4 $\times 10^{14}$ &               11.7 &                  89\\
              &    0.9         &                200 &  5.8 $\times 10^{14}$ &                5.5 &                  80\\
              &    0.9         &                200 &  3.6 $\times 10^{14}$ &                2.1 &                  52\\
              &    0.9         &                200 &  2.3 $\times 10^{14}$ &                3.0 &                  48\\
              &    0.9         &                200 &  3.0 $\times 10^{12}$ &                0.5 &                  36\\
              &    0.9         &                200 &  4.4 $\times 10^{13}$ &                3.8 &                  27\\
              &    0.9         &                200 &  2.3 $\times 10^{13}$ &                3.6 &                  17\\
              &    0.9         &                200 &  1.4 $\times 10^{13}$ &                1.7 &                  11\\
              &    0.9         &                200 &  4.1 $\times 10^{12}$ &                0.9 &                   4\\
              &    0.9         &                200 &  1.0 $\times 10^{12}$ &                3.6 &                  -5\\
              &    0.9         &                200 &  3.8 $\times 10^{13}$ &                2.4 &                 -17\\
              &    0.9         &                200 &  9.5 $\times 10^{12}$ &                0.8 &                 -23\\
              &    0.9         &                200 &  1.5 $\times 10^{13}$ &                1.7 &                 -31\\
              &    0.9         &                200 &  4.9 $\times 10^{12}$ &                1.2 &                 -42\\
              &    0.9         &                200 &  1.3 $\times 10^{13}$ &                0.8 &                 -47\\
              &    0.9         &                200 &  1.8 $\times 10^{13}$ &                1.4 &                 -51\\
              &    0.9         &                200 &  3.2 $\times 10^{13}$ &                2.9 &                 -58\\
              &    0.9         &                200 &  2.1 $\times 10^{13}$ &                1.4 &                 -62\\
              &    0.9         &                200 &  5.9 $\times 10^{13}$ &                3.8 &                 -70\\
              &    0.9         &                200 &  1.1 $\times 10^{13}$ &                1.0 &                 -77\\
              &    0.9         &                200 &  2.4 $\times 10^{13}$ &                1.0 &                 -87\\
              &    0.9         &                200 &  4.0 $\times 10^{13}$ &                1.4 &                 -96\\
              &    0.9         &                200 &  1.1 $\times 10^{13}$ &                0.8 &                -100\\
              &    0.9         &                200 &  1.3 $\times 10^{13}$ &                1.0 &                -108\\
              &    0.9         &                200 &  4.9 $\times 10^{12}$ &                1.1 &                -112\\
              &    0.9         &                200 &  1.1 $\times 10^{13}$ &                4.4 &                -132\\
              &    0.9         &                200 &  2.6 $\times 10^{13}$ &                2.6 &                -139\\
              &    0.9         &                200 &  3.3 $\times 10^{12}$ &                0.9 &                -144\\
              &    0.9         &                200 &  2.3 $\times 10^{12}$ &                0.4 &                -151\\
              &    0.9         &                200 &  2.2 $\times 10^{13}$ &                0.6 &                -158\\
              &    0.9         &                200 &  4.2 $\times 10^{13}$ &                2.3 &                -167\\
              &    0.9         &                200 &  3.6 $\times 10^{13}$ &                2.5 &                -172\\
              &    0.9         &                200 &  2.9 $\times 10^{12}$ &                0.9 &                -174\\
              &    0.9         &                200 &  2.9 $\times 10^{12}$ &                0.2 &                -186\\
HN$^{13}$C    &    0.9         &                200 &  2.2 $\times 10^{14}$ &               11.7 &                -159\\
              &    0.9         &                200 &  5.2 $\times 10^{13}$ &                7.3 &                 -67\\
              &    0.9         &                200 &  3.0 $\times 10^{13}$ &                2.4 &                 -32\\
              &    0.9         &                200 &  2.7 $\times 10^{13}$ &                8.0 &                 141\\
H$^{13}$CO$^+$ &    0.9         &                200 &  9.7 $\times 10^{13}$ &                5.6 &                  71\\
              &    0.9         &                200 &  2.3 $\times 10^{14}$ &               13.0 &                  79\\
HO$^{13}$C$^+$ &    0.9         &                200 &  1.1 $\times 10^{14}$ &               20.4 &                 126\\
              &    0.9         &                200 &  1.2 $\times 10^{13}$ &                1.0 &                 119\\
              &    0.9         &                200 &  1.0 $\times 10^{13}$ &                1.8 &                 109\\
              &    0.9         &                200 &  2.0 $\times 10^{12}$ &                0.2 &                  96\\
              &    0.9         &                200 &  5.3 $\times 10^{13}$ &               13.0 &                  86\\
              &    0.9         &                200 &  3.2 $\times 10^{12}$ &                1.7 &                  84\\
              &    0.9         &                200 &  1.4 $\times 10^{13}$ &                1.2 &                  77\\
              &    0.9         &                200 &  6.9 $\times 10^{13}$ &                9.4 &                  69\\
              &    0.9         &                200 &  7.6 $\times 10^{12}$ &                0.9 &                  59\\
              &    0.9         &                200 &  1.1 $\times 10^{13}$ &                0.8 &                  54\\
              &    0.9         &                200 &  1.4 $\times 10^{13}$ &                0.3 &                  48\\
              &    0.9         &                200 &  6.0 $\times 10^{13}$ &                5.5 &                  43\\
              &    0.9         &                200 &  5.9 $\times 10^{12}$ &                1.2 &                  22\\
              &    0.9         &                200 &  1.7 $\times 10^{13}$ &                3.7 &                  13\\
              &    0.9         &                200 &  2.6 $\times 10^{13}$ &                0.5 &                   4\\
              &    0.9         &                200 &  3.1 $\times 10^{13}$ &                2.5 &                  -1\\
              &    0.9         &                200 &  9.1 $\times 10^{12}$ &                2.8 &                  -7\\
              &    0.9         &                200 &  5.5 $\times 10^{12}$ &                1.0 &                 -15\\
              &    0.9         &                200 &  2.2 $\times 10^{13}$ &                2.8 &                 -29\\
              &    0.9         &                200 &  8.6 $\times 10^{12}$ &                2.0 &                 -35\\
              &    0.9         &                200 &  8.9 $\times 10^{12}$ &                2.0 &                 -46\\
              &    0.9         &                200 &  2.9 $\times 10^{13}$ &                4.9 &                 -64\\
              &    0.9         &                200 &  3.2 $\times 10^{13}$ &                2.9 &                 -72\\
              &    0.9         &                200 &  1.3 $\times 10^{13}$ &                2.7 &                 -79\\
              &    0.9         &                200 &  1.9 $\times 10^{12}$ &                7.4 &                -123\\
              &    0.9         &                200 &  3.0 $\times 10^{13}$ &                2.3 &                 -96\\
              &    0.9         &                200 &  1.3 $\times 10^{12}$ &                1.0 &                 -95\\
              &    0.9         &                200 &  8.9 $\times 10^{12}$ &                2.2 &                -126\\
\end{supertabular}

==> (inline-22) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A15SgrB2M}\\
SO            & ext.           &                  4 &  9.7 $\times 10^{15}$ &                1.9 &                  52\\
              & ext.           &                 34 &  1.9 $\times 10^{17}$ &                0.1 &                  52\\
H$_2$CO       & ext.           &                 15 &  6.9 $\times 10^{14}$ &                3.1 &                  74\\
              & ext.           &                 16 &  1.8 $\times 10^{16}$ &                5.2 &                  65\\
              & ext.           &                  9 &  6.3 $\times 10^{14}$ &                8.1 &                  57\\
CN            & ext.           &                  3 &  1.3 $\times 10^{14}$ &                7.1 &                  74\\
              & ext.           &                  3 &  6.8 $\times 10^{13}$ &                6.4 &                  60\\
              & ext.           &                 12 &  1.2 $\times 10^{15}$ &                0.4 &                  36\\
              & ext.           &                 30 &  4.1 $\times 10^{14}$ &                2.4 &                 -33\\
              & ext.           &                 24 &  6.9 $\times 10^{18}$ &                9.0 &                 -52\\
              & ext.           &                 49 &  4.4 $\times 10^{12}$ &                3.4 &                 -74\\
              & ext.           &                  7 &  2.9 $\times 10^{13}$ &               10.3 &                -106\\
              & ext.           &                  5 &  1.1 $\times 10^{14}$ &               13.9 &                 -77\\
H$_2$CS       & ext.           &                  3 &  9.9 $\times 10^{17}$ &                2.1 &                  50\\
              & ext.           &                 25 &  1.4 $\times 10^{14}$ &                2.0 &                  47\\
              & ext.           &                  3 &  9.1 $\times 10^{17}$ &                2.1 &                  60\\
H$_2$CNH      & ext.           &                 10 &  1.0 $\times 10^{12}$ &                7.0 &                 -90\\
SiO           & ext.           &                 11 &  9.0 $\times 10^{15}$ &                5.0 &                  61\\
              & ext.           &                 21 &  7.1 $\times 10^{15}$ &               25.6 &                  52\\
OCS           & ext.           &                 12 &  8.7 $\times 10^{17}$ &                5.8 &                  67\\
              & ext.           &                 12 &  1.2 $\times 10^{18}$ &                5.1 &                  61\\
CH$_3$CHO     & ext.           &                 20 &  9.4 $\times 10^{16}$ &                9.7 &                  64\\
C$_2$H$_5$CN  & ext.           &                 12 &  6.0 $\times 10^{14}$ &                5.0 &                  64\\
CH$_3$OH      & ext.           &                 10 &  6.9 $\times 10^{15}$ &                7.3 &                  63\\
              & ext.           &                 10 &  1.4 $\times 10^{15}$ &                7.9 &                  50\\
CCH           & ext.           &                  3 &  5.8 $\times 10^{15}$ &               12.9 &                  56\\
CH$_3$OCH$_3$ & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.9 &                  59\\
CH$_3$CN      & ext.           &                 23 &  3.9 $\times 10^{12}$ &                2.6 &                  79\\
              & ext.           &                 16 &  1.5 $\times 10^{14}$ &                5.4 &                  75\\
              & ext.           &                  5 &  5.0 $\times 10^{17}$ &               17.8 &                  64\\
              & ext.           &                  9 &  4.8 $\times 10^{15}$ &                5.0 &                  57\\
              & ext.           &                 10 &  1.9 $\times 10^{16}$ &                5.8 &                  62\\
              & ext.           &                 19 &  6.2 $\times 10^{16}$ &                4.6 &                  64\\
CH$_2$NH      & ext.           &                 10 &  1.1 $\times 10^{12}$ &                2.5 &                  74\\
              & ext.           &                  6 &  1.9 $\times 10^{14}$ &               14.3 &                  63\\
HNCO          & ext.           &                 20 &  6.9 $\times 10^{17}$ &                5.0 &                  64\\
HCCCN         & ext.           &                 17 &  8.5 $\times 10^{17}$ &                8.9 &                  62\\
c-C$_3$H$_2$  & ext.           &                 10 &  2.5 $\times 10^{14}$ &                6.7 &                  58\\
CO            & ext.           &                  3 &  4.2 $\times 10^{14}$ &                1.2 &                 161\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                4.1 &                 154\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                3.3 &                 144\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                1.3 &                 131\\
              & ext.           &                  3 &  4.7 $\times 10^{15}$ &                2.5 &                 123\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                1.6 &                 113\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.5 &                 110\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                1.2 &                 103\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                2.5 &                  99\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                1.7 &                  67\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                2.5 &                  61\\
              & ext.           &                  3 &  3.0 $\times 10^{16}$ &               25.2 &                  52\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &                1.8 &                  40\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.9 &                  28\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                4.6 &                  22\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                0.7 &                  15\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                0.9 &                   7\\
              & ext.           &                  3 &  8.1 $\times 10^{15}$ &                1.3 &                   4\\
              & ext.           &                  3 &  9.9 $\times 10^{15}$ &                3.1 &                  -2\\
              & ext.           &                  3 &  9.2 $\times 10^{15}$ &                5.5 &                 -20\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                2.5 &                 -27\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                5.4 &                 -33\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.3 &                 -41\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                8.2 &                 -46\\
              & ext.           &                  3 &  4.7 $\times 10^{15}$ &                2.6 &                 -59\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.3 &                 -68\\
              & ext.           &                  3 &  7.1 $\times 10^{15}$ &                3.8 &                 -78\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                1.4 &                 -86\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                0.9 &                 -91\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &               15.2 &                -102\\
$^{13}$CO     & ext.           &                  3 &  8.5 $\times 10^{14}$ &                0.8 &                  -2\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                4.2 &                   3\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                7.3 &                  22\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                2.7 &                  30\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                8.1 &                  41\\
              & ext.           &                  3 &  3.5 $\times 10^{16}$ &               26.9 &                  60\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.2 &                  69\\
C$^{17}$O     & ext.           &                  3 &  5.7 $\times 10^{15}$ &               10.6 &                -178\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                2.7 &                -168\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                2.3 &                -161\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                4.4 &                -156\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.3 &                -138\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                7.3 &                -122\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                3.0 &                -108\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                7.2 &                 -68\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                3.0 &                 -55\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                7.3 &                 -49\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                2.8 &                 -23\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.6 &                 -11\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                5.9 &                  -4\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                7.3 &                   1\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                7.3 &                   9\\
              & ext.           &                  3 &  9.0 $\times 10^{15}$ &                5.5 &                  63\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.9 &                 101\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                2.7 &                 116\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                4.0 &                 133\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                2.6 &                 157\\
C$^{18}$O     & ext.           &                  3 &  2.7 $\times 10^{15}$ &                2.8 &                -178\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &               13.6 &                -137\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                7.4 &                -112\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                -107\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &               22.7 &                 -93\\
              & ext.           &                  3 &  6.6 $\times 10^{15}$ &               24.0 &                 -74\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                2.5 &                 -68\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                2.7 &                 -47\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.3 &                 -42\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.7 &                 -33\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.6 &                 -28\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.7 &                 -19\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &                2.7 &                 -11\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                2.7 &                  -6\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                2.7 &                  13\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                5.9 &                  19\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               11.8 &                  50\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                5.1 &                  62\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                7.6 &                 100\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.6 &                 106\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &               10.9 &                 118\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &               11.8 &                 130\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                4.2 &                 149\\
CS            & ext.           &                  3 &  3.9 $\times 10^{12}$ &                0.8 &                 131\\
              & ext.           &                  3 &  8.1 $\times 10^{16}$ &               17.3 &                  59\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                4.0 &                  45\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                1.7 &                  32\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &                0.7 &                  -3\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                1.3 &                  13\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                0.7 &                 -19\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                2.9 &                 -80\\
              & ext.           &                  3 &  9.0 $\times 10^{13}$ &                0.7 &                -181\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                0.8 &                -174\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.6 &                -182\\
$^{13}$CS     & ext.           &                  3 &  1.4 $\times 10^{15}$ &                0.7 &                 157\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                9.9 &                 134\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                0.5 &                 127\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &                1.1 &                  96\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                  89\\
              & ext.           &                  3 &  4.2 $\times 10^{17}$ &                1.0 &                  61\\
              & ext.           &                  3 &  1.0 $\times 10^{17}$ &               16.4 &                  55\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                2.0 &                 -10\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &               12.7 &                 -15\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.0 &                 -42\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                1.3 &                 -49\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                4.0 &                 -56\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                0.2 &                 -72\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                3.0 &                 -81\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                2.3 &                 -91\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                1.0 &                -114\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                2.4 &                -122\\
              & ext.           &                  3 &  8.6 $\times 10^{13}$ &                1.1 &                 -63\\
C$^{33}$S     & ext.           &                  3 &  1.0 $\times 10^{15}$ &                5.6 &                -178\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                2.8 &                -152\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                6.7 &                -121\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                2.9 &                -111\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &               48.5 &                 -89\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                5.7 &                 -79\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                1.9 &                 -67\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &               13.9 &                 -61\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                5.1 &                 -37\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.6 &                 -25\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.4 &                 -17\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                7.4 &                 -10\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                7.7 &                  10\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                2.5 &                  20\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                2.9 &                  32\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.1 &                 143\\
              & ext.           &                  3 &  7.6 $\times 10^{15}$ &                4.0 &                  49\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                6.1 &                  64\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.3 &                  76\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                2.5 &                  81\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &               10.4 &                 114\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                6.8 &                 131\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &               29.1 &                 151\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                1.5 &                 155\\
C$^{34}$S     & ext.           &                  3 &  1.0 $\times 10^{16}$ &               22.7 &                -159\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                -113\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                -107\\
              & ext.           &                  3 &  9.5 $\times 10^{15}$ &               11.6 &                 -92\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                 -85\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                2.5 &                 -80\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.3 &                 -72\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.8 &                 -60\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.9 &                 -50\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                9.6 &                 -42\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                  15\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                  34\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                  37\\
              & ext.           &                  3 &  4.4 $\times 10^{16}$ &                9.5 &                  52\\
              & ext.           &                  3 &  2.7 $\times 10^{16}$ &                6.8 &                  62\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                  90\\
              & ext.           &                  3 &  6.6 $\times 10^{13}$ &                2.5 &                 107\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                6.2 &                 115\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.4 &                 127\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                1.6 &                 133\\
              & ext.           &                  3 &  5.5 $\times 10^{15}$ &                2.9 &                 156\\
HCN           & ext.           &                  3 &  8.2 $\times 10^{12}$ &                0.9 &                 106\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                3.1 &                 102\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                0.9 &                  97\\
              & ext.           &                  3 &  5.9 $\times 10^{13}$ &                1.0 &                  76\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &                1.1 &                  45\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.4 &                  38\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                2.4 &                  32\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                5.0 &                  23\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.0 &                  13\\
              & ext.           &                  3 &  6.2 $\times 10^{12}$ &                2.5 &                  -4\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                1.9 &                -125\\
              & ext.           &                  3 &  8.4 $\times 10^{12}$ &               16.4 &                -142\\
H$^{13}$CN    & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                 113\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                6.6 &                  60\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                3.0 &                  47\\
HNC           & ext.           &                  3 &  6.6 $\times 10^{12}$ &                1.0 &                 112\\
              & ext.           &                  3 &  7.2 $\times 10^{13}$ &                5.2 &                  69\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &                3.0 &                  63\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.1 &                  56\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                1.9 &                  45\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                0.7 &                   0\\
              & ext.           &                  3 &  7.7 $\times 10^{12}$ &                1.0 &                 -55\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.0 &                -102\\
HN$^{13}$C    & ext.           &                  3 &  3.8 $\times 10^{13}$ &                8.6 &                 -74\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                5.5 &                  52\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                5.1 &                  59\\
H$^{13}$CO$^+$ & ext.           &                  3 &  1.6 $\times 10^{14}$ &                8.6 &                  57\\
\end{supertabular}

==> (inline-23) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A16SgrB2M}\\
RRL-H         &    1.7         &               9445 &  6.5 $\times 10^{8}$  &               18.5 &                  60\\
CN            &    1.7         &                200 &  3.3 $\times 10^{15}$ &                3.7 &                  76\\
NO$^+$        &    1.7         &                200 &  2.5 $\times 10^{15}$ &                2.9 &                  75\\
              &    1.7         &                200 &  1.9 $\times 10^{15}$ &                2.0 &                  68\\
              &    1.7         &                200 &  3.1 $\times 10^{15}$ &                7.3 &                  48\\
CH$_2$NH      &    1.7         &                291 &  6.4 $\times 10^{14}$ &                1.1 &                  75\\
HCS$^+$       &    1.7         &                199 &  1.1 $\times 10^{14}$ &                8.0 &                  75\\
CCH           &    1.7         &                100 &  1.0 $\times 10^{14}$ &                2.2 &                  50\\
NO            &    1.7         &                303 &  2.8 $\times 10^{15}$ &                1.1 &                  81\\
SO$_2$        &    1.7         &                 66 &  2.1 $\times 10^{16}$ &                3.2 &                  59\\
SO$_2$, v$_2$=1 &    1.7         &                 66 &  2.1 $\times 10^{16}$ &                3.2 &                  59\\
SO            &    1.7         &                730 &  7.9 $\times 10^{15}$ &                5.8 &                  71\\
              &    1.7         &                511 &  6.1 $\times 10^{15}$ &                3.7 &                  60\\
              &    1.7         &                261 &  5.3 $\times 10^{15}$ &                4.1 &                  52\\
CO            &    1.7         &                200 &  3.8 $\times 10^{14}$ &                0.3 &                 158\\
              &    1.7         &                200 &  2.1 $\times 10^{15}$ &                4.0 &                 160\\
              &    1.7         &                200 &  2.0 $\times 10^{16}$ &                2.7 &                 144\\
              &    1.7         &                200 &  8.9 $\times 10^{17}$ &                7.0 &                  99\\
              &    1.7         &                200 &  2.6 $\times 10^{18}$ &                1.3 &                  76\\
              &    1.7         &                200 &  2.7 $\times 10^{18}$ &                1.2 &                  51\\
              &    1.7         &                200 &  4.7 $\times 10^{16}$ &                1.0 &                 -14\\
$^{13}$CO     &    1.7         &                200 &  2.9 $\times 10^{15}$ &                1.3 &                 130\\
              &    1.7         &                200 &  2.4 $\times 10^{13}$ &                1.5 &                  28\\
              &    1.7         &                200 &  1.3 $\times 10^{13}$ &                3.6 &                  19\\
              &    1.7         &                200 &  2.0 $\times 10^{12}$ &                1.1 &                  -8\\
              &    1.7         &                200 &  2.7 $\times 10^{14}$ &                3.4 &                 -68\\
              &    1.7         &                200 &  1.9 $\times 10^{14}$ &                3.2 &                  72\\
              &    1.7         &                200 &  3.5 $\times 10^{15}$ &                1.5 &                -112\\
C$^{17}$O     &    1.7         &                200 &  1.1 $\times 10^{15}$ &                2.7 &                -175\\
              &    1.7         &                200 &  1.1 $\times 10^{15}$ &                2.7 &                -164\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                4.5 &                -137\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                6.9 &                -124\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                7.1 &                -100\\
              &    1.7         &                200 &  3.5 $\times 10^{15}$ &                2.6 &                 -92\\
              &    1.7         &                200 &  3.1 $\times 10^{15}$ &                2.7 &                 -73\\
              &    1.7         &                200 &  9.8 $\times 10^{15}$ &                3.2 &                 -55\\
              &    1.7         &                200 &  8.6 $\times 10^{15}$ &                3.3 &                 -23\\
              &    1.7         &                200 &  7.1 $\times 10^{15}$ &               14.9 &                 -18\\
              &    1.7         &                200 &  7.5 $\times 10^{15}$ &                2.7 &                 -10\\
              &    1.7         &                200 &  1.7 $\times 10^{16}$ &               14.3 &                   4\\
              &    1.7         &                200 &  4.4 $\times 10^{15}$ &                2.7 &                  17\\
              &    1.7         &                200 &  3.3 $\times 10^{14}$ &                2.7 &                  22\\
              &    1.7         &                200 &  4.9 $\times 10^{15}$ &                3.7 &                 113\\
              &    1.7         &                200 &  1.3 $\times 10^{16}$ &                2.7 &                 119\\
              &    1.7         &                200 &  4.7 $\times 10^{15}$ &                2.7 &                 129\\
              &    1.7         &                200 &  2.9 $\times 10^{15}$ &               27.7 &                 149\\
C$^{18}$O     &    1.7         &                200 &  1.5 $\times 10^{15}$ &                2.8 &                -153\\
              &    1.7         &                200 &  4.8 $\times 10^{15}$ &                2.8 &                -118\\
              &    1.7         &                200 &  4.8 $\times 10^{15}$ &                2.8 &                -112\\
              &    1.7         &                200 &  1.5 $\times 10^{15}$ &                2.8 &                -104\\
              &    1.7         &                200 &  1.5 $\times 10^{15}$ &                1.7 &                 -90\\
              &    1.7         &                200 &  2.9 $\times 10^{15}$ &                2.8 &                 -25\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                4.1 &                 -14\\
              &    1.7         &                200 &  1.5 $\times 10^{15}$ &                2.8 &                   2\\
              &    1.7         &                200 &  2.8 $\times 10^{16}$ &                9.2 &                  30\\
              &    1.7         &                200 &  4.6 $\times 10^{14}$ &                1.3 &                 123\\
              &    1.7         &                200 &  7.4 $\times 10^{15}$ &                5.0 &                 131\\
              &    1.7         &                200 &  3.6 $\times 10^{15}$ &                2.8 &                 156\\
CS            &    1.7         &                200 &  1.7 $\times 10^{13}$ &                4.1 &                 145\\
              &    1.7         &                200 &  2.1 $\times 10^{14}$ &                9.1 &                 139\\
              &    1.7         &                200 &  1.1 $\times 10^{13}$ &                1.1 &                 130\\
              &    1.7         &                200 &  7.0 $\times 10^{13}$ &                2.6 &                 112\\
              &    1.7         &                200 &  1.2 $\times 10^{13}$ &                5.1 &                 105\\
              &    1.7         &                200 &  4.4 $\times 10^{12}$ &                0.8 &                 102\\
              &    1.7         &                200 &  1.6 $\times 10^{15}$ &                1.0 &                  73\\
              &    1.7         &                200 &  7.4 $\times 10^{12}$ &                0.8 &                  22\\
              &    1.7         &                200 &  2.6 $\times 10^{14}$ &               30.0 &                -101\\
              &    1.7         &                200 &  2.4 $\times 10^{13}$ &                1.7 &                   8\\
              &    1.7         &                200 &  8.5 $\times 10^{13}$ &                2.7 &                   4\\
              &    1.7         &                200 &  1.6 $\times 10^{13}$ &                0.8 &                  -7\\
              &    1.7         &                200 &  5.7 $\times 10^{12}$ &                0.8 &                  -9\\
              &    1.7         &                200 &  5.1 $\times 10^{12}$ &                1.0 &                 -15\\
              &    1.7         &                200 &  6.6 $\times 10^{13}$ &                4.1 &                 -35\\
              &    1.7         &                200 &  2.3 $\times 10^{13}$ &                1.2 &                 -41\\
              &    1.7         &                200 & 10.0 $\times 10^{13}$ &                5.7 &                 -50\\
              &    1.7         &                200 &  8.9 $\times 10^{13}$ &                4.8 &                 -57\\
              &    1.7         &                200 &  5.4 $\times 10^{13}$ &                2.8 &                 -82\\
              &    1.7         &                200 &  1.4 $\times 10^{13}$ &               37.6 &                -177\\
              &    1.7         &                200 &  2.9 $\times 10^{13}$ &                1.6 &                 -93\\
              &    1.7         &                200 &  2.6 $\times 10^{13}$ &                2.4 &                -106\\
              &    1.7         &                200 &  1.3 $\times 10^{14}$ &                3.9 &                -116\\
              &    1.7         &                200 &  7.1 $\times 10^{13}$ &                2.4 &                -126\\
              &    1.7         &                200 &  3.2 $\times 10^{13}$ &                2.0 &                -135\\
              &    1.7         &                200 &  6.6 $\times 10^{13}$ &                6.6 &                -142\\
              &    1.7         &                200 &  1.7 $\times 10^{13}$ &                4.5 &                -151\\
              &    1.7         &                200 &  6.0 $\times 10^{13}$ &                1.9 &                -155\\
$^{13}$CS     &    1.7         &                200 &  5.9 $\times 10^{13}$ &                0.4 &                 145\\
              &    1.7         &                200 &  1.4 $\times 10^{14}$ &                3.7 &                 150\\
              &    1.7         &                200 &  1.9 $\times 10^{13}$ &                0.1 &                 128\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                1.1 &                 105\\
              &    1.7         &                200 &  4.5 $\times 10^{13}$ &                8.0 &                  14\\
              &    1.7         &                200 &  2.1 $\times 10^{13}$ &                1.5 &                 -41\\
              &    1.7         &                200 &  2.8 $\times 10^{13}$ &                2.7 &                 -66\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                1.0 &                -135\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                1.0 &                -137\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                4.3 &                -142\\
              &    1.7         &                200 &  2.0 $\times 10^{12}$ &                0.3 &                -160\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                9.9 &                -186\\
              &    1.7         &                200 &  1.5 $\times 10^{13}$ &               13.7 &                -186\\
C$^{33}$S     &    1.7         &                200 &  8.2 $\times 10^{13}$ &                9.6 &                 -20\\
C$^{34}$S     &    1.7         &                200 &  1.0 $\times 10^{14}$ &                6.6 &                 -59\\
              &    1.7         &                200 &  1.1 $\times 10^{14}$ &                7.3 &                 -32\\
              &    1.7         &                200 &  8.0 $\times 10^{14}$ &                6.2 &                 149\\
HCN           &    1.7         &                200 &  5.3 $\times 10^{12}$ &                0.2 &                 161\\
              &    1.7         &                200 &  9.6 $\times 10^{13}$ &                1.0 &                  76\\
              &    1.7         &                200 &  6.4 $\times 10^{13}$ &                1.9 &                  48\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                  10\\
              &    1.7         &                200 &  6.0 $\times 10^{12}$ &                1.0 &                 -53\\
              &    1.7         &                200 &  6.8 $\times 10^{12}$ &                1.9 &                 -56\\
              &    1.7         &                200 &  5.0 $\times 10^{12}$ &                2.7 &                 -77\\
              &    1.7         &                200 &  6.2 $\times 10^{12}$ &                4.1 &                -120\\
              &    1.7         &                200 &  3.2 $\times 10^{12}$ &                1.8 &                -136\\
              &    1.7         &                200 &  3.8 $\times 10^{12}$ &                0.3 &                -158\\
              &    1.7         &                200 &  2.4 $\times 10^{12}$ &                0.5 &                -163\\
              &    1.7         &                200 &  1.7 $\times 10^{12}$ &                0.7 &                -168\\
              &    1.7         &                200 &  6.2 $\times 10^{12}$ &                3.6 &                -173\\
              &    1.7         &                200 &  3.7 $\times 10^{12}$ &                2.2 &                -184\\
H$^{13}$CN    &    1.7         &                200 &  4.7 $\times 10^{12}$ &                0.9 &                 137\\
              &    1.7         &                200 &  5.8 $\times 10^{14}$ &               19.5 &                 142\\
              &    1.7         &                200 &  3.6 $\times 10^{14}$ &                3.7 &                 141\\
              &    1.7         &                200 &  1.1 $\times 10^{13}$ &               14.3 &                 137\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                1.3 &                 118\\
              &    1.7         &                200 &  1.3 $\times 10^{13}$ &                7.2 &                 101\\
              &    1.7         &                200 &  1.7 $\times 10^{12}$ &                0.2 &                  85\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                7.4 &                  84\\
              &    1.7         &                200 &  1.8 $\times 10^{13}$ &                5.4 &                  75\\
              &    1.7         &                200 &  2.1 $\times 10^{12}$ &                0.8 &                  46\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                1.5 &                  36\\
              &    1.7         &                200 &  2.7 $\times 10^{12}$ &                1.5 &                  24\\
              &    1.7         &                200 &  2.5 $\times 10^{13}$ &                0.9 &                  22\\
              &    1.7         &                200 &  4.8 $\times 10^{13}$ &               10.4 &                  10\\
              &    1.7         &                200 &  2.3 $\times 10^{12}$ &                0.8 &                   2\\
              &    1.7         &                200 &  4.3 $\times 10^{12}$ &                1.4 &                 -11\\
              &    1.7         &                200 &  2.7 $\times 10^{12}$ &                2.1 &                 -16\\
              &    1.7         &                200 &  3.7 $\times 10^{12}$ &                0.3 &                 -28\\
              &    1.7         &                200 &  3.5 $\times 10^{13}$ &                1.1 &                 -32\\
              &    1.7         &                200 &  9.5 $\times 10^{12}$ &                2.6 &                 -39\\
              &    1.7         &                200 &  7.4 $\times 10^{12}$ &                0.9 &                 -53\\
              &    1.7         &                200 &  3.0 $\times 10^{13}$ &                2.2 &                 -59\\
              &    1.7         &                200 &  2.0 $\times 10^{13}$ &                1.7 &                 -99\\
              &    1.7         &                200 &  1.4 $\times 10^{14}$ &               38.4 &                -110\\
              &    1.7         &                200 &  1.3 $\times 10^{13}$ &                2.0 &                -116\\
              &    1.7         &                200 &  6.2 $\times 10^{12}$ &                7.9 &                -142\\
              &    1.7         &                200 &  3.2 $\times 10^{13}$ &                5.6 &                -148\\
              &    1.7         &                200 &  6.6 $\times 10^{12}$ &                1.1 &                -157\\
              &    1.7         &                200 &  1.2 $\times 10^{13}$ &                2.2 &                -166\\
              &    1.7         &                200 &  1.4 $\times 10^{12}$ &                0.2 &                -169\\
HNC           &    1.7         &                200 &  1.0 $\times 10^{12}$ &               39.7 &                  90\\
              &    1.7         &                200 &  1.9 $\times 10^{12}$ &                0.7 &                 159\\
              &    1.7         &                200 &  2.6 $\times 10^{12}$ &                0.7 &                 157\\
              &    1.7         &                200 &  5.6 $\times 10^{12}$ &                0.3 &                 153\\
              &    1.7         &                200 &  1.8 $\times 10^{13}$ &                5.7 &                 146\\
              &    1.7         &                200 &  2.4 $\times 10^{13}$ &                2.8 &                 100\\
              &    1.7         &                200 &  1.8 $\times 10^{14}$ &                1.2 &                  74\\
              &    1.7         &                200 &  8.9 $\times 10^{13}$ &                2.8 &                  52\\
              &    1.7         &                200 &  8.7 $\times 10^{11}$ &                0.5 &                  45\\
              &    1.7         &                200 &  7.1 $\times 10^{12}$ &                1.7 &                  23\\
              &    1.7         &                200 &  1.2 $\times 10^{13}$ &                2.9 &                  14\\
              &    1.7         &                200 &  1.0 $\times 10^{14}$ &                2.1 &                   3\\
              &    1.7         &                200 &  2.2 $\times 10^{13}$ &                3.5 &                 -15\\
              &    1.7         &                200 &  6.7 $\times 10^{12}$ &                0.6 &                 -23\\
              &    1.7         &                200 & 10.0 $\times 10^{12}$ &                2.0 &                 -30\\
              &    1.7         &                200 &  2.3 $\times 10^{13}$ &                2.7 &                 -37\\
              &    1.7         &                200 &  6.1 $\times 10^{12}$ &                2.7 &                 -43\\
              &    1.7         &                200 &  3.4 $\times 10^{12}$ &                2.1 &                 -49\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                0.6 &                 -57\\
              &    1.7         &                200 &  7.4 $\times 10^{12}$ &                3.2 &                 -65\\
              &    1.7         &                200 &  5.0 $\times 10^{12}$ &                0.1 &                 -68\\
              &    1.7         &                200 &  2.3 $\times 10^{13}$ &                1.1 &                 -76\\
              &    1.7         &                200 &  1.2 $\times 10^{13}$ &                1.3 &                 -80\\
              &    1.7         &                200 &  7.7 $\times 10^{12}$ &                0.1 &                 -88\\
              &    1.7         &                200 &  6.6 $\times 10^{12}$ &                1.0 &                -105\\
              &    1.7         &                200 &  4.9 $\times 10^{12}$ &                1.3 &                -111\\
              &    1.7         &                200 &  7.9 $\times 10^{12}$ &                1.0 &                -122\\
              &    1.7         &                200 &  1.0 $\times 10^{13}$ &                2.2 &                -136\\
              &    1.7         &                200 &  8.1 $\times 10^{12}$ &                2.7 &                -145\\
              &    1.7         &                200 &  1.3 $\times 10^{13}$ &                1.9 &                -154\\
              &    1.7         &                200 &  2.9 $\times 10^{12}$ &               11.9 &                -185\\
              &    1.7         &                200 &  1.6 $\times 10^{13}$ &                1.6 &                -167\\
              &    1.7         &                200 &  2.2 $\times 10^{12}$ &                0.8 &                -175\\
              &    1.7         &                200 &  1.7 $\times 10^{13}$ &                3.6 &                -180\\
HN$^{13}$C    &    1.7         &                200 &  6.7 $\times 10^{13}$ &               10.1 &                 -96\\
              &    1.7         &                200 &  2.6 $\times 10^{13}$ &                8.2 &                 -71\\
              &    1.7         &                200 &  6.4 $\times 10^{13}$ &               24.7 &                  23\\
H$^{13}$CO$^+$ &    1.7         &                200 &  2.4 $\times 10^{14}$ &                9.2 &                  62\\
HO$^{13}$C$^+$ &    1.7         &                200 &  6.4 $\times 10^{13}$ &               26.5 &                 163\\
              &    1.7         &                200 &  1.8 $\times 10^{14}$ &               26.6 &                 124\\
              &    1.7         &                200 &  2.0 $\times 10^{13}$ &                4.9 &                  81\\
              &    1.7         &                200 &  3.7 $\times 10^{13}$ &               18.1 &                  38\\
              &    1.7         &                200 &  3.6 $\times 10^{13}$ &               12.1 &                   1\\
              &    1.7         &                200 &  1.7 $\times 10^{14}$ &               24.5 &                 -50\\
              &    1.7         &                200 &  5.0 $\times 10^{12}$ &                7.8 &                 -78\\
              &    1.7         &                200 &  9.5 $\times 10^{13}$ &               30.5 &                 -86\\
\end{supertabular}

==> (inline-24) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A16SgrB2M}\\
CN            & ext.           &                  3 &  1.9 $\times 10^{12}$ &                2.2 &                  67\\
              & ext.           &                 20 &  5.9 $\times 10^{14}$ &               16.3 &                  62\\
              & ext.           &                  9 &  3.1 $\times 10^{13}$ &                7.0 &                  46\\
              & ext.           &                 10 &  1.0 $\times 10^{14}$ &               21.0 &                  33\\
              & ext.           &                  5 &  2.4 $\times 10^{13}$ &                7.4 &                   8\\
              & ext.           &                 16 &  5.9 $\times 10^{13}$ &                2.9 &                  -2\\
              & ext.           &                 42 &  1.0 $\times 10^{12}$ &                9.8 &                 -12\\
              & ext.           &                 18 &  7.4 $\times 10^{13}$ &                7.9 &                 -46\\
              & ext.           &                 66 &  1.0 $\times 10^{12}$ &                4.0 &                  41\\
              & ext.           &                 18 &  1.6 $\times 10^{14}$ &               17.5 &                -102\\
H$_2 \! ^{34}$S & ext.           &                 14 &  1.4 $\times 10^{16}$ &                2.4 &                  81\\
              & ext.           &                 14 &  2.0 $\times 10^{15}$ &                0.8 &                  63\\
              & ext.           &                 43 &  7.4 $\times 10^{16}$ &                3.8 &                  54\\
H$_2$CO       & ext.           &                  4 &  1.0 $\times 10^{13}$ &                5.6 &                  83\\
              & ext.           &                 42 &  4.4 $\times 10^{16}$ &                9.4 &                  62\\
              & ext.           &                 16 &  2.1 $\times 10^{14}$ &               11.2 &                  46\\
              & ext.           &                 10 &  4.0 $\times 10^{12}$ &                3.3 &                  36\\
HC(O)NH$_2$   & ext.           &                 21 &  1.2 $\times 10^{15}$ &               14.8 &                  64\\
CH$_2$NH      & ext.           &                  4 &  1.4 $\times 10^{13}$ &                0.1 &                  67\\
              & ext.           &                 19 &  1.4 $\times 10^{12}$ &                4.9 &                  59\\
              & ext.           &                 10 &  1.9 $\times 10^{13}$ &                2.9 &                   3\\
              & ext.           &                  9 &  1.6 $\times 10^{13}$ &                3.8 &                  -3\\
PH$_3$        & ext.           &                  3 &  1.4 $\times 10^{13}$ &                7.0 &                  57\\
              & ext.           &                  3 &  7.1 $\times 10^{12}$ &                6.1 &                  47\\
H$_2$CCO      & ext.           &                 16 &  2.6 $\times 10^{15}$ &               11.3 &                  63\\
SiO           & ext.           &                  3 &  2.6 $\times 10^{15}$ &                1.8 &                  65\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                0.5 &                  56\\
              & ext.           &                 18 &  1.3 $\times 10^{14}$ &               13.9 &                  48\\
CH$_3$CN      & ext.           &                 10 &  1.9 $\times 10^{13}$ &                2.9 &                  67\\
              & ext.           &                 47 &  1.9 $\times 10^{17}$ &                6.9 &                  63\\
H$_2$CS       & ext.           &                 26 &  4.9 $\times 10^{14}$ &                0.3 &                  67\\
              & ext.           &                 17 &  1.1 $\times 10^{15}$ &               10.4 &                  60\\
HCS$^+$       & ext.           &                  5 &  1.1 $\times 10^{14}$ &                7.4 &                  61\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                3.2 &                  54\\
H$_2$CCN      & ext.           &                 14 &  4.9 $\times 10^{13}$ &                5.1 &                  51\\
              & ext.           &                 14 &  2.4 $\times 10^{13}$ &                2.0 &                  63\\
CCH           & ext.           &                  4 &  9.4 $\times 10^{14}$ &                7.2 &                  61\\
CH$_3$OH      & ext.           &                 33 &  1.9 $\times 10^{16}$ &               17.1 &                  59\\
              & ext.           &                 30 &  3.5 $\times 10^{15}$ &                7.9 &                  62\\
              & ext.           &                  9 &  2.2 $\times 10^{14}$ &                2.3 &                  13\\
              & ext.           &                 12 &  9.5 $\times 10^{13}$ &                3.2 &                   1\\
              & ext.           &                 40 &  5.5 $\times 10^{12}$ &                7.0 &                  -9\\
NO            & ext.           &                  4 &  3.8 $\times 10^{14}$ &                2.9 &                  73\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                2.9 &                  55\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                4.5 &                  67\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                3.9 &                  63\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                1.3 &                  57\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                1.0 &                  49\\
              & ext.           &                 30 &  3.9 $\times 10^{16}$ &               38.0 &                  34\\
H$_2$C$^{33}$S & ext.           &                  7 &  1.3 $\times 10^{15}$ &               22.4 &                  55\\
H$_2$CNH      & ext.           &                  3 &  2.5 $\times 10^{13}$ &                8.3 &                  59\\
              & ext.           &                  7 &  5.3 $\times 10^{13}$ &                5.6 &                  67\\
SO$_2$        & ext.           &                  9 &  9.2 $\times 10^{13}$ &                5.7 &                  67\\
              & ext.           &                 45 &  1.2 $\times 10^{18}$ &                6.1 &                  49\\
OCS           & ext.           &                 17 &  4.9 $\times 10^{16}$ &                7.1 &                  57\\
              & ext.           &                 19 &  1.0 $\times 10^{16}$ &                5.2 &                  50\\
              & ext.           &                 45 &  4.7 $\times 10^{17}$ &                7.6 &                  62\\
SO            & ext.           &                 19 &  2.5 $\times 10^{14}$ &                8.4 &                  82\\
              & ext.           &                 13 &  1.4 $\times 10^{15}$ &               18.7 &                  50\\
HNCO          & ext.           &                 21 &  1.0 $\times 10^{15}$ &               12.8 &                  59\\
HCCCN         & ext.           &                 12 &  6.0 $\times 10^{16}$ &                6.5 &                  69\\
              & ext.           &                 36 &  7.4 $\times 10^{15}$ &               10.7 &                  61\\
              & ext.           &                  9 &  3.3 $\times 10^{18}$ &                8.0 &                  51\\
CH$_3$NH$_2$  & ext.           &                  9 &  5.6 $\times 10^{14}$ &               13.2 &                  61\\
CO            & ext.           &                  3 &  1.4 $\times 10^{14}$ &                1.0 &                 159\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                1.0 &                 146\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                1.1 &                 134\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.2 &                 128\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                1.3 &                 118\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.4 &                 107\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                5.0 &                  90\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                0.9 &                  85\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                1.1 &                  65\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                0.7 &                  57\\
              & ext.           &                  3 &  4.4 $\times 10^{16}$ &                5.0 &                  42\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                0.2 &                  33\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.2 &                  28\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                8.3 &                  14\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                1.0 &                  24\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               22.5 &                   2\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.6 &                  -7\\
              & ext.           &                  3 &  8.6 $\times 10^{14}$ &                0.7 &                 -20\\
              & ext.           &                  3 &  7.7 $\times 10^{15}$ &               12.1 &                 -26\\
              & ext.           &                  3 &  8.5 $\times 10^{15}$ &               13.3 &                 -46\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &               19.7 &                 -54\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                1.5 &                 -61\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                6.1 &                 -75\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                0.1 &                 -81\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                0.5 &                -184\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               25.3 &                -101\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                6.2 &                -111\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                1.0 &                -125\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                7.7 &                -142\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                2.5 &                -152\\
$^{13}$CO     & ext.           &                  3 &  1.2 $\times 10^{16}$ &               14.8 &                  89\\
              & ext.           &                  3 &  8.9 $\times 10^{15}$ &                1.3 &                  80\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                1.9 &                  70\\
              & ext.           &                  3 &  7.2 $\times 10^{15}$ &                8.9 &                  61\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &                1.0 &                  54\\
              & ext.           &                  3 &  8.5 $\times 10^{15}$ &                1.5 &                  48\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                9.6 &                  43\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                1.5 &                  26\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &               35.3 &                  12\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                4.2 &                   0\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                3.8 &                 -44\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                2.4 &                 -50\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.1 &                -182\\
              & ext.           &                  3 &  8.8 $\times 10^{13}$ &                2.6 &                -186\\
C$^{17}$O     & ext.           &                  3 &  7.5 $\times 10^{14}$ &                2.7 &                -172\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                7.3 &                -167\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                3.8 &                -156\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                3.4 &                -130\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.7 &                -119\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                4.8 &                -111\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                7.1 &                -106\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.8 &                 -63\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                4.4 &                 -44\\
              & ext.           &                  3 &  6.8 $\times 10^{13}$ &                0.5 &                 -28\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                3.8 &                  12\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &               12.0 &                  49\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               22.1 &                  57\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                7.1 &                  80\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                2.6 &                  88\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.5 &                  95\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                2.8 &                 109\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.9 &                 124\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.8 &                 137\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.9 &                 144\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                3.6 &                 154\\
C$^{18}$O     & ext.           &                  3 &  2.3 $\times 10^{15}$ &                7.6 &                -178\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                7.5 &                -159\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &               16.9 &                -140\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                2.8 &                -120\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                7.6 &                 -99\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                3.8 &                 -82\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &                6.8 &                 -77\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                3.5 &                 -69\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                7.2 &                 -60\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                3.7 &                 -44\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &                7.5 &                 -30\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                7.5 &                 -22\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                5.1 &                   5\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                7.5 &                  13\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &               21.6 &                  49\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                7.7 &                  69\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                5.2 &                  78\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                3.5 &                 100\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                4.4 &                 106\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                3.4 &                 111\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                3.5 &                 117\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                9.5 &                 142\\
CS            & ext.           &                  3 &  1.4 $\times 10^{16}$ &                8.5 &                  84\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &                0.3 &                  72\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &                4.5 &                  66\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                1.0 &                  59\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &               17.2 &                  56\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.0 &                  54\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &               10.6 &                  42\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                4.1 &                -171\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                9.3 &                -176\\
$^{13}$CS     & ext.           &                  3 &  9.2 $\times 10^{13}$ &                1.1 &                  80\\
              & ext.           &                  3 &  7.1 $\times 10^{13}$ &                1.0 &                  64\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &               15.1 &                  58\\
              & ext.           &                  3 &  5.1 $\times 10^{12}$ &                0.5 &                  13\\
              & ext.           &                  3 &  5.1 $\times 10^{13}$ &               20.4 &                  -1\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                0.1 &                 -33\\
              & ext.           &                  3 &  7.8 $\times 10^{13}$ &                3.7 &                 -47\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                3.5 &                 -53\\
C$^{33}$S     & ext.           &                  3 &  3.7 $\times 10^{14}$ &                2.2 &                -178\\
              & ext.           &                  3 &  9.7 $\times 10^{15}$ &               13.2 &                -161\\
              & ext.           &                  3 &  4.6 $\times 10^{15}$ &                9.7 &                -150\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.5 &                -121\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                6.1 &                -109\\
              & ext.           &                  3 &  6.7 $\times 10^{15}$ &               16.9 &                -100\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.4 &                 -81\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.6 &                 -72\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                2.4 &                 -59\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &               22.6 &                 -52\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                7.6 &                 -37\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.2 &                 -27\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                2.5 &                  25\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                7.6 &                  39\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.8 &                  49\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               15.3 &                  59\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &               10.3 &                  84\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &               16.4 &                 110\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                1.9 &                 115\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                1.9 &                 120\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.5 &                 141\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                5.6 &                 161\\
C$^{34}$S     & ext.           &                  3 &  7.6 $\times 10^{14}$ &                6.1 &                -181\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                2.0 &                -170\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &               32.2 &                -166\\
              & ext.           &                  3 &  8.6 $\times 10^{14}$ &                2.5 &                -159\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                6.2 &                -146\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &               14.0 &                -132\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                5.4 &                -122\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                8.2 &                 -94\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.6 &                 -84\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.5 &                 -47\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.6 &                   5\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.5 &                  20\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                  27\\
              & ext.           &                  3 &  5.7 $\times 10^{15}$ &                6.0 &                  45\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &               12.0 &                  60\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                6.5 &                  80\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &               10.8 &                 105\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                 122\\
              & ext.           &                  3 &  8.8 $\times 10^{15}$ &               14.4 &                 137\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                2.2 &                 145\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                6.1 &                 156\\
HCN           & ext.           &                  3 &  1.1 $\times 10^{13}$ &                0.8 &                 105\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                2.1 &                  98\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                0.7 &                  93\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                8.6 &                  87\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &               27.2 &                  58\\
              & ext.           &                  3 &  3.2 $\times 10^{13}$ &                0.3 &                  43\\
              & ext.           &                  3 &  6.5 $\times 10^{13}$ &               14.6 &                  36\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.4 &                  27\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                4.2 &                  -1\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                1.0 &                 -43\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                 -54\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                6.4 &                -103\\
H$^{13}$CN    & ext.           &                  3 &  4.2 $\times 10^{13}$ &                5.8 &                  68\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                1.0 &                  63\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &               10.7 &                  56\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &               26.5 &                  48\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                0.6 &                 -53\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                4.7 &                 -75\\
HNC           & ext.           &                  3 &  4.2 $\times 10^{13}$ &                9.1 &                 131\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                 131\\
              & ext.           &                  3 &  8.7 $\times 10^{12}$ &                2.1 &                 122\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                5.1 &                  87\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                0.6 &                  66\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                5.3 &                  62\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                6.0 &                  55\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                7.8 &                  40\\
              & ext.           &                  3 &  5.3 $\times 10^{13}$ &                6.2 &                  -1\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.9 &                  -8\\
              & ext.           &                  3 &  9.0 $\times 10^{12}$ &                1.0 &                -102\\
HN$^{13}$C    & ext.           &                  3 &  1.3 $\times 10^{13}$ &                6.6 &                  -7\\
              & ext.           &                  3 &  6.7 $\times 10^{13}$ &               45.0 &                  46\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                7.6 &                  62\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &               13.1 &                 113\\
H$^{13}$CO$^+$ & ext.           &                  3 &  6.7 $\times 10^{12}$ &                5.0 &                  80\\
              & ext.           &                  3 &  8.3 $\times 10^{13}$ &                8.2 &                  60\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                5.1 &                  43\\
HO$^{13}$C$^+$ & ext.           &                  3 &  3.6 $\times 10^{12}$ &                7.9 &                  19\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &               15.6 &                 -52\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                6.8 &                -118\\
\end{supertabular}

==> (inline-25) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A17SgrB2M}\\
SiS           & ext.           &                 33 &  1.0 $\times 10^{15}$ &                0.9 &                  82\\
              & ext.           &                 11 &  1.1 $\times 10^{15}$ &                2.0 &                  57\\
H$_2$CS       & ext.           &                 11 &  1.3 $\times 10^{12}$ &                2.3 &                  83\\
              & ext.           &                 17 &  6.1 $\times 10^{14}$ &                8.8 &                  65\\
              & ext.           &                 19 &  9.5 $\times 10^{14}$ &               10.5 &                  50\\
CCH           & ext.           &                 16 &  4.1 $\times 10^{14}$ &                5.7 &                  65\\
              & ext.           &                 17 &  4.2 $\times 10^{14}$ &                2.9 &                  53\\
NO            & ext.           &                  6 &  1.4 $\times 10^{15}$ &                2.3 &                  74\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                1.7 &                  69\\
              & ext.           &                  3 &  7.7 $\times 10^{15}$ &                2.6 &                  54\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                0.9 &                  47\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                1.9 &                  42\\
HNCO          & ext.           &                  3 &  9.2 $\times 10^{17}$ &                1.6 &                  63\\
SiO           & ext.           &                 26 &  3.2 $\times 10^{15}$ &                3.2 &                  57\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                2.0 &                  64\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                0.8 &                  48\\
CN            & ext.           &                  3 &  7.8 $\times 10^{13}$ &                5.4 &                  66\\
              & ext.           &                 26 &  2.5 $\times 10^{16}$ &               14.1 &                  60\\
              & ext.           &                 16 &  1.1 $\times 10^{14}$ &               13.4 &                  33\\
              & ext.           &                 14 &  1.7 $\times 10^{14}$ &               17.7 &                   1\\
              & ext.           &                 12 &  1.4 $\times 10^{13}$ &                2.4 &                 -11\\
              & ext.           &                 21 &  2.0 $\times 10^{14}$ &               16.7 &                 -43\\
              & ext.           &                 23 &  6.5 $\times 10^{12}$ &                2.5 &                 -66\\
              & ext.           &                 74 &  1.3 $\times 10^{14}$ &                7.0 &                 -63\\
              & ext.           &                 11 &  6.9 $\times 10^{12}$ &                3.8 &                 -85\\
              & ext.           &                  8 &  1.7 $\times 10^{13}$ &               14.4 &                -106\\
CH$_3$OH      & ext.           &                 33 &  1.6 $\times 10^{15}$ &                1.0 &                  57\\
              & ext.           &                 36 &  1.0 $\times 10^{12}$ &                1.1 &                  57\\
              & ext.           &                 26 &  2.4 $\times 10^{16}$ &                6.1 &                  67\\
              & ext.           &                  9 &  1.0 $\times 10^{12}$ &                1.8 &                 150\\
              & ext.           &                 20 &  2.5 $\times 10^{15}$ &                2.0 &                  53\\
              & ext.           &                 19 &  7.5 $\times 10^{14}$ &                1.3 &                  50\\
H$_2$CO       & ext.           &                 23 &  1.2 $\times 10^{15}$ &                4.9 &                  60\\
              & ext.           &                 11 &  5.1 $\times 10^{14}$ &                0.9 &                  53\\
SO            & ext.           &                  5 &  1.4 $\times 10^{14}$ &                1.9 &                  66\\
              & ext.           &                  9 &  2.2 $\times 10^{14}$ &                5.1 &                  55\\
              & ext.           &                 20 &  3.6 $\times 10^{14}$ &                1.6 &                  49\\
              & ext.           &                 10 &  1.9 $\times 10^{14}$ &                4.1 &                  45\\
H$_2$CNH      & ext.           &                 10 &  3.3 $\times 10^{12}$ &                7.9 &                  64\\
SO$_2$        & ext.           &                 26 &  2.5 $\times 10^{17}$ &                8.8 &                  49\\
OCS           & ext.           &                 24 &  4.3 $\times 10^{16}$ &                8.2 &                  64\\
NH$_2$D       & ext.           &                 11 &  6.4 $\times 10^{16}$ &                5.1 &                  71\\
              & ext.           &                 11 &  3.0 $\times 10^{16}$ &                4.9 &                  75\\
NO$^+$        & ext.           &                 10 &  9.9 $\times 10^{13}$ &                6.9 &                  43\\
CH$_3$CN      & ext.           &                 12 &  1.4 $\times 10^{14}$ &                5.2 &                  64\\
CH$_2$NH      & ext.           &                  6 &  1.0 $\times 10^{13}$ &                2.5 &                  72\\
              & ext.           &                  7 &  1.6 $\times 10^{14}$ &               18.6 &                  62\\
              & ext.           &                  4 &  1.4 $\times 10^{12}$ &                2.2 &                  10\\
HCCCN         & ext.           &                 23 &  6.7 $\times 10^{15}$ &                5.3 &                  64\\
CH$_3$NH$_2$  & ext.           &                 10 &  2.5 $\times 10^{13}$ &                6.9 &                  64\\
              & ext.           &                  8 &  5.2 $\times 10^{13}$ &                7.9 &                  61\\
c-C$_3$H$_2$  & ext.           &                 12 &  3.4 $\times 10^{13}$ &               17.7 &                  63\\
CO            & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.8 &                 159\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                1.4 &                 146\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                0.7 &                 127\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                0.9 &                 117\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &                8.3 &                  96\\
              & ext.           &                  3 &  6.6 $\times 10^{15}$ &                2.1 &                  71\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                1.3 &                  62\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.1 &                  54\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                2.6 &                  39\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                1.3 &                  30\\
              & ext.           &                  3 &  5.1 $\times 10^{15}$ &                7.2 &                  17\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.6 &                   4\\
              & ext.           &                  3 &  6.7 $\times 10^{13}$ &                0.8 &                 -17\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                1.5 &                 -22\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &               39.4 &                 -21\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                2.6 &                 -43\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                2.8 &                 -49\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                3.0 &                 -60\\
              & ext.           &                  3 &  1.8 $\times 10^{12}$ &                0.8 &                -132\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                1.5 &                 -77\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                1.3 &                 -82\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                2.0 &                 -87\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                1.6 &                 -98\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                1.6 &                -103\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                0.9 &                  66\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                1.3 &                -159\\
$^{13}$CO     & ext.           &                  3 &  3.0 $\times 10^{15}$ &                4.5 &                  96\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                6.8 &                  88\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                1.0 &                  81\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                9.3 &                  69\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                2.2 &                  61\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                1.8 &                  53\\
              & ext.           &                  3 &  8.0 $\times 10^{15}$ &               11.8 &                  45\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &               25.8 &                -158\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.8 &                  14\\
              & ext.           &                  3 &  8.1 $\times 10^{14}$ &                2.5 &                  10\\
              & ext.           &                  3 &  6.2 $\times 10^{14}$ &                0.6 &                   1\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.3 &                 -39\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                4.2 &                 -43\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.0 &                 -47\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.3 &                -104\\
C$^{17}$O     & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.3 &                -180\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                7.1 &                -119\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                -111\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.8 &                -103\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                 -90\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                2.3 &                 -74\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.7 &                 -34\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &               12.7 &                 -20\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.7 &                  14\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.7 &                  30\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                0.7 &                  36\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                9.7 &                  49\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                3.4 &                  65\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                2.7 &                  81\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                6.7 &                  92\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                2.7 &                  97\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.7 &                 105\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                4.7 &                 115\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                2.4 &                 126\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.7 &                 132\\
C$^{18}$O     & ext.           &                  3 &  8.8 $\times 10^{12}$ &                2.4 &                -178\\
              & ext.           &                  3 &  8.8 $\times 10^{12}$ &                6.7 &                -162\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                2.4 &                -151\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                2.4 &                -118\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                7.4 &                 -63\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                9.0 &                 -30\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                1.9 &                 -14\\
              & ext.           &                  3 &  7.2 $\times 10^{13}$ &                2.8 &                   5\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                1.6 &                  10\\
              & ext.           &                  3 &  9.9 $\times 10^{15}$ &               17.0 &                  54\\
              & ext.           &                  3 &  8.4 $\times 10^{12}$ &                1.8 &                  60\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &               32.1 &                  96\\
CS            & ext.           &                  3 &  2.8 $\times 10^{15}$ &                2.2 &                  94\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                1.8 &                  80\\
              & ext.           &                  3 &  1.1 $\times 10^{18}$ &                0.1 &                  76\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                2.0 &                  70\\
              & ext.           &                  3 &  6.1 $\times 10^{15}$ &                4.1 &                  64\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                1.9 &                  56\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.3 &                  48\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.6 &                  38\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &                2.5 &                -172\\
$^{13}$CS     & ext.           &                  3 &  2.5 $\times 10^{15}$ &                8.8 &                -176\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                3.4 &                -168\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                4.7 &                -157\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                6.6 &                -139\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                7.1 &                -129\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                7.2 &                -111\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                2.8 &                -103\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                2.6 &                 -69\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                7.1 &                 -56\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                4.1 &                 -49\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                4.1 &                 -38\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                3.3 &                 -30\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.8 &                 -25\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                9.3 &                 -15\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                6.6 &                   1\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                1.2 &                  19\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                2.9 &                  34\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &               18.7 &                  47\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                5.3 &                  63\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                4.6 &                  97\\
              & ext.           &                  3 &  4.8 $\times 10^{14}$ &                1.9 &                 107\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &                4.5 &                 119\\
              & ext.           &                  3 &  9.8 $\times 10^{13}$ &                1.0 &                 132\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &                4.8 &                 141\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                6.9 &                 161\\
C$^{33}$S     & ext.           &                  3 &  5.0 $\times 10^{14}$ &                2.5 &                -178\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.1 &                -168\\
              & ext.           &                  3 &  5.1 $\times 10^{15}$ &                7.1 &                -161\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.7 &                -153\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.5 &                -109\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                7.4 &                -101\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.5 &                 -94\\
              & ext.           &                  3 &  8.7 $\times 10^{13}$ &                2.2 &                 -79\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                 -72\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.4 &                 -64\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.4 &                 -59\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &                3.4 &                 -45\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                2.0 &                 -32\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                3.9 &                 -27\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.5 &                  -5\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                2.1 &                  22\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                3.5 &                  34\\
              & ext.           &                  3 &  8.1 $\times 10^{15}$ &               10.0 &                  64\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.4 &                 112\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                6.9 &                 130\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                2.2 &                 147\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.9 &                 154\\
C$^{34}$S     & ext.           &                  3 & 10.0 $\times 10^{14}$ &                4.5 &                -132\\
              & ext.           &                  3 &  8.5 $\times 10^{12}$ &                1.8 &                -117\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                1.6 &                 -67\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                1.4 &                 -45\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.7 &                 -15\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &                1.7 &                  -3\\
              & ext.           &                  3 &  3.2 $\times 10^{16}$ &               26.0 &                  55\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                1.7 &                  65\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                1.6 &                  89\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                4.4 &                 136\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                5.2 &                 150\\
HCN           & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.1 &                 104\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                5.6 &                  96\\
              & ext.           &                  3 &  6.7 $\times 10^{12}$ &                3.9 &                  88\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                4.7 &                  72\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                2.0 &                  57\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &               13.2 &                  66\\
              & ext.           &                  3 &  3.9 $\times 10^{12}$ &                0.9 &                  62\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                0.9 &                  57\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                8.3 &                  48\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.0 &                  35\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &               22.7 &                  10\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                8.9 &                 -25\\
              & ext.           &                  3 &  9.9 $\times 10^{12}$ &                6.9 &                 -41\\
              & ext.           &                  3 &  3.5 $\times 10^{12}$ &                2.0 &                 -76\\
              & ext.           &                  3 &  5.7 $\times 10^{12}$ &                5.9 &                 -93\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                8.1 &                -109\\
H$^{13}$CN    & ext.           &                  3 &  6.1 $\times 10^{13}$ &               12.1 &                 146\\
              & ext.           &                  3 &  9.1 $\times 10^{12}$ &                1.9 &                  68\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                0.6 &                  63\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                5.8 &                  57\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                0.1 &                  39\\
              & ext.           &                  3 &  7.5 $\times 10^{12}$ &                2.1 &                  -2\\
HNC           & ext.           &                  3 &  9.3 $\times 10^{12}$ &                5.0 &                  37\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                4.8 &                  58\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.8 &                  95\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                4.0 &                  75\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.0 &                  68\\
HN$^{13}$C    & ext.           &                  3 &  3.3 $\times 10^{13}$ &               11.8 &                  66\\
H$^{13}$CO$^+$ & ext.           &                  3 &  2.3 $\times 10^{12}$ &                5.2 &                  65\\
              & ext.           &                  3 &  9.2 $\times 10^{12}$ &                5.2 &                  64\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                4.7 &                  54\\
HO$^{13}$C$^+$ & ext.           &                  3 &  3.2 $\times 10^{12}$ &                2.0 &                  65\\
              & ext.           &                  3 &  4.8 $\times 10^{12}$ &                4.1 &                  61\\
\end{supertabular}

==> (inline-26) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A18SgrB2M}\\
HCCCN         & ext.           &                 14 &  3.5 $\times 10^{17}$ &                6.6 &                  63\\
H$_2$CS       & ext.           &                 18 &  9.9 $\times 10^{14}$ &                4.6 &                  67\\
              & ext.           &                  7 &  2.6 $\times 10^{15}$ &               39.7 &                  15\\
CH$_3$OH      & ext.           &                  3 &  5.4 $\times 10^{13}$ &               16.4 &                  48\\
              & ext.           &                 27 &  5.8 $\times 10^{15}$ &               19.2 &                  83\\
              & ext.           &                 36 &  5.0 $\times 10^{13}$ &               16.9 &                  79\\
              & ext.           &                  5 &  9.4 $\times 10^{12}$ &               18.3 &                  30\\
H$_2$CO       & ext.           &                 11 &  4.6 $\times 10^{14}$ &                6.8 &                  66\\
              & ext.           &                  4 &  3.9 $\times 10^{13}$ &                3.1 &                  61\\
              & ext.           &                 11 &  3.9 $\times 10^{14}$ &                3.1 &                  58\\
              & ext.           &                 11 &  4.7 $\times 10^{13}$ &                3.6 &                  40\\
              & ext.           &                 11 &  5.3 $\times 10^{13}$ &                2.5 &                  43\\
HNCO          & ext.           &                 15 &  8.5 $\times 10^{13}$ &                5.9 &                  68\\
              & ext.           &                 11 &  1.1 $\times 10^{15}$ &                4.3 &                  55\\
              & ext.           &                 12 &  1.3 $\times 10^{14}$ &                8.1 &                  48\\
CN            & ext.           &                 14 &  2.7 $\times 10^{15}$ &                5.6 &                  77\\
              & ext.           &                 16 &  1.2 $\times 10^{16}$ &                7.4 &                  64\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                2.0 &                  46\\
              & ext.           &                  4 &  4.3 $\times 10^{13}$ &                3.0 &                  40\\
              & ext.           &                 16 &  2.8 $\times 10^{13}$ &                3.2 &                  30\\
SO            & ext.           &                 11 &  1.0 $\times 10^{15}$ &                8.5 &                  68\\
              & ext.           &                  6 &  3.8 $\times 10^{15}$ &                9.5 &                  58\\
              & ext.           &                  5 &  2.6 $\times 10^{15}$ &               12.1 &                  42\\
              & ext.           &                 11 &  2.4 $\times 10^{13}$ &                6.2 &                  56\\
SO$_2$        & ext.           &                 18 &  2.6 $\times 10^{15}$ &               14.2 &                  65\\
              & ext.           &                 16 &  2.2 $\times 10^{15}$ &                9.6 &                  53\\
              & ext.           &                  3 &  6.9 $\times 10^{13}$ &                3.4 &                  40\\
SiO           & ext.           &                 10 &  3.0 $\times 10^{13}$ &                2.1 &                  68\\
              & ext.           &                 28 &  1.4 $\times 10^{14}$ &               22.6 &                  75\\
              & ext.           &                 82 &  1.1 $\times 10^{14}$ &                9.7 &                  38\\
              & ext.           &                  5 &  7.7 $\times 10^{14}$ &               12.3 &                  38\\
CCH           & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.1 &                  67\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                4.5 &                  66\\
H$_2 \! ^{34}$S & ext.           &                 12 &  3.4 $\times 10^{17}$ &                0.7 &                  78\\
              & ext.           &                 15 &  9.8 $\times 10^{19}$ &                3.1 &                  70\\
              & ext.           &                 16 &  6.3 $\times 10^{19}$ &                1.5 &                  46\\
H$_2$CCO      & ext.           &                 14 &  1.2 $\times 10^{15}$ &               12.1 &                  80\\
              & ext.           &                 12 &  9.0 $\times 10^{15}$ &                8.6 &                  66\\
CH$_3$CN      & ext.           &                 10 &  8.8 $\times 10^{14}$ &                2.1 &                 112\\
              & ext.           &                  6 &  1.9 $\times 10^{16}$ &                5.3 &                  85\\
              & ext.           &                  5 &  4.0 $\times 10^{16}$ &                2.2 &                  73\\
              & ext.           &                 14 &  7.5 $\times 10^{14}$ &                4.6 &                  66\\
PH$_3$        & ext.           &                 10 &  2.2 $\times 10^{13}$ &                2.0 &                  53\\
              & ext.           &                 10 &  3.3 $\times 10^{13}$ &                4.0 &                  59\\
CH$_3$NH$_2$  & ext.           &                 10 &  1.0 $\times 10^{14}$ &                7.2 &                  64\\
              & ext.           &                  8 &  1.9 $\times 10^{14}$ &                8.4 &                  61\\
OCS           & ext.           &                 13 &  4.9 $\times 10^{17}$ &                5.7 &                  66\\
              & ext.           &                 11 &  3.9 $\times 10^{18}$ &                5.6 &                  59\\
NH$_2$D       & ext.           &                 21 &  1.1 $\times 10^{17}$ &                9.2 &                  73\\
              & ext.           &                  8 &  1.8 $\times 10^{18}$ &                6.0 &                  69\\
NO$^+$        & ext.           &                 10 &  8.5 $\times 10^{13}$ &                6.0 &                  47\\
CH$_2$NH      & ext.           &                 35 &  4.6 $\times 10^{13}$ &                8.6 &                  87\\
              & ext.           &                 11 &  3.8 $\times 10^{13}$ &                1.1 &                  75\\
              & ext.           &                 14 &  2.5 $\times 10^{14}$ &                7.9 &                  63\\
              & ext.           &                  5 &  6.4 $\times 10^{12}$ &               15.3 &                 -26\\
CO            & ext.           &                  3 &  1.6 $\times 10^{16}$ &                6.1 &                  78\\
              & ext.           &                  3 &  3.4 $\times 10^{16}$ &                5.9 &                  66\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                1.5 &                  60\\
              & ext.           &                  3 &  2.9 $\times 10^{16}$ &                5.3 &                  97\\
              & ext.           &                  3 &  2.8 $\times 10^{16}$ &                7.6 &                  52\\
              & ext.           &                  3 &  4.3 $\times 10^{16}$ &               10.2 &                  35\\
              & ext.           &                  3 &  2.0 $\times 10^{17}$ &                1.0 &                  -2\\
              & ext.           &                  3 &  5.9 $\times 10^{16}$ &               19.5 &                -100\\
$^{13}$CO     & ext.           &                  3 &  2.9 $\times 10^{13}$ &                3.5 &                  97\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &               31.3 &                  69\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                2.8 &                  66\\
              & ext.           &                  3 &  9.1 $\times 10^{15}$ &                5.5 &                  60\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                3.0 &                  40\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                8.8 &                  34\\
C$^{17}$O     & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                -180\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.2 &                -167\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &               13.0 &                -158\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                3.6 &                -140\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.2 &                -132\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                4.7 &                -125\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                -114\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                7.1 &                -107\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                4.5 &                 -95\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                2.7 &                 -89\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.4 &                 -82\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &               11.5 &                 -71\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                7.1 &                 -60\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                4.2 &                 -44\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                3.9 &                 -36\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                9.2 &                 -28\\
              & ext.           &                  3 &  8.1 $\times 10^{14}$ &                5.6 &                 -15\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                3.3 &                  -2\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                7.1 &                   6\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.6 &                  13\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &                4.2 &                  17\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                7.1 &                  33\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                5.7 &                  41\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                6.2 &                  59\\
              & ext.           &                  3 &  5.3 $\times 10^{15}$ &                8.0 &                  71\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                3.1 &                  84\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                3.0 &                  95\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.4 &                 100\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                3.3 &                 116\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                7.1 &                 123\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.2 &                 129\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &                3.6 &                 137\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                2.6 &                 153\\
C$^{18}$O     & ext.           &                  3 &  3.0 $\times 10^{15}$ &                5.9 &                -178\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                7.3 &                -169\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                7.3 &                -162\\
              & ext.           &                  3 &  6.0 $\times 10^{13}$ &                2.7 &                -153\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                3.3 &                -121\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                2.7 &                -115\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                5.3 &                 -60\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                2.9 &                 -47\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.9 &                 -38\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                3.7 &                 -28\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                2.6 &                  -3\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                5.7 &                   8\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                3.5 &                  16\\
              & ext.           &                  3 &  3.9 $\times 10^{16}$ &               36.7 &                  60\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                6.4 &                  71\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.6 &                  95\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                7.0 &                 108\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                5.1 &                 144\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                2.8 &                 155\\
CS            & ext.           &                  3 &  3.8 $\times 10^{12}$ &               16.9 &                  80\\
              & ext.           &                  3 &  8.8 $\times 10^{15}$ &                1.7 &                  70\\
              & ext.           &                  3 &  8.8 $\times 10^{15}$ &                4.3 &                  66\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                3.7 &                  62\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                1.0 &                  51\\
              & ext.           &                  3 &  5.5 $\times 10^{15}$ &               11.8 &                  37\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.0 &                  22\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                1.0 &                 -33\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                1.0 &                -115\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                1.0 &                -140\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &               26.9 &                -164\\
$^{13}$CS     & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.7 &                -173\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.3 &                -165\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                2.0 &                -142\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                6.5 &                -134\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &                9.5 &                -129\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.5 &                -113\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                3.1 &                -107\\
              & ext.           &                  3 &  8.1 $\times 10^{12}$ &                2.5 &                 -87\\
              & ext.           &                  3 &  7.0 $\times 10^{15}$ &                3.9 &                 -77\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &               10.3 &                 -57\\
              & ext.           &                  3 &  9.4 $\times 10^{15}$ &               10.7 &                 -50\\
              & ext.           &                  3 &  6.4 $\times 10^{15}$ &                5.3 &                 -35\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                2.5 &                 -25\\
              & ext.           &                  3 &  5.3 $\times 10^{15}$ &                6.1 &                 -13\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               10.0 &                  -1\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                2.1 &                   8\\
              & ext.           &                  3 &  4.8 $\times 10^{14}$ &                2.4 &                  19\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.4 &                  26\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                7.1 &                  37\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.5 &                  94\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                2.5 &                 106\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                4.3 &                 134\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                3.9 &                 143\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                2.2 &                 157\\
C$^{33}$S     & ext.           &                  3 &  2.9 $\times 10^{14}$ &                2.7 &                -180\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                6.1 &                -169\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &               17.0 &                -160\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                2.2 &                -145\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.6 &                -138\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.4 &                -131\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.5 &                -123\\
              & ext.           &                  3 &  8.6 $\times 10^{14}$ &                2.8 &                -109\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                8.7 &                -101\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                6.1 &                 -89\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &               11.8 &                 -50\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                5.3 &                 -35\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                6.1 &                 -30\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.1 &                 -22\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                8.8 &                 -12\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                4.4 &                   5\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                3.7 &                  12\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                6.1 &                  27\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &               12.7 &                  39\\
              & ext.           &                  3 &  7.5 $\times 10^{15}$ &                6.4 &                  59\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &                2.6 &                  69\\
              & ext.           &                  3 &  9.0 $\times 10^{13}$ &                2.5 &                  79\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                9.6 &                  89\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                7.7 &                 103\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                7.2 &                 114\\
              & ext.           &                  3 &  8.8 $\times 10^{14}$ &                3.5 &                 129\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.1 &                 158\\
C$^{34}$S     & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.7 &                -171\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                2.1 &                -167\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                3.5 &                -158\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                6.8 &                -153\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                3.2 &                -146\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.0 &                -137\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                6.2 &                -131\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                6.4 &                -120\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                9.3 &                 -97\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                3.1 &                 -83\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &               17.5 &                 -77\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                3.4 &                 -60\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                6.2 &                 -35\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &                6.2 &                 -27\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.1 &                 -17\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                6.2 &                 -10\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                2.4 &                   2\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                5.7 &                   8\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.8 &                  17\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.1 &                  22\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                8.0 &                  27\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.3 &                  37\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                6.2 &                  60\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.5 &                  89\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                3.0 &                 119\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                7.8 &                 136\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                2.7 &                 151\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.2 &                 161\\
HCN           & ext.           &                  3 &  3.7 $\times 10^{12}$ &                2.3 &                 148\\
              & ext.           &                  3 &  6.4 $\times 10^{12}$ &                1.2 &                 143\\
              & ext.           &                  3 &  9.2 $\times 10^{12}$ &                1.9 &                 105\\
              & ext.           &                  3 &  4.7 $\times 10^{12}$ &                2.3 &                 100\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                2.0 &                  96\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                2.0 &                  86\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.1 &                  82\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                2.8 &                  79\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                2.0 &                  76\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                0.3 &                  84\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                1.0 &                  71\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.3 &                  63\\
              & ext.           &                  3 &  5.9 $\times 10^{12}$ &                2.4 &                  58\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                5.3 &                  53\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                5.2 &                  34\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                0.9 &                  26\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                2.3 &                  12\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                1.0 &                   3\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                2.1 &                 -35\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.9 &                 -40\\
              & ext.           &                  3 &  5.4 $\times 10^{12}$ &                1.3 &                 -67\\
              & ext.           &                  3 &  5.3 $\times 10^{12}$ &                1.2 &                 -83\\
              & ext.           &                  3 &  9.4 $\times 10^{12}$ &                3.2 &                -107\\
              & ext.           &                  3 &  4.7 $\times 10^{12}$ &                1.4 &                -116\\
              & ext.           &                  3 &  6.2 $\times 10^{12}$ &                1.9 &                -130\\
              & ext.           &                  3 &  5.4 $\times 10^{12}$ &                2.3 &                -144\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                7.1 &                -156\\
H$^{13}$CN    & ext.           &                  3 &  1.0 $\times 10^{14}$ &               21.6 &                  41\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                1.8 &                  58\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &               15.7 &                  70\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &               29.6 &                 140\\
HNC           & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.7 &                 149\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                 131\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                8.0 &                  77\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                 118\\
              & ext.           &                  3 &  3.6 $\times 10^{12}$ &                0.3 &                  91\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                2.9 &                  78\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                0.8 &                  74\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &               16.6 &                  67\\
              & ext.           &                  3 &  7.6 $\times 10^{12}$ &                2.0 &                  61\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.5 &                  59\\
              & ext.           &                  3 &  5.8 $\times 10^{13}$ &                5.6 &                  54\\
              & ext.           &                  3 &  3.2 $\times 10^{12}$ &                2.5 &                 -38\\
HN$^{13}$C    & ext.           &                  3 &  1.9 $\times 10^{13}$ &               19.7 &                 -11\\
H$^{13}$CO$^+$ & ext.           &                  3 &  3.1 $\times 10^{12}$ &                4.0 &                  46\\
\end{supertabular}

==> (inline-27) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A19SgrB2M}\\
HCCCN         &    1.1         &                111 &  1.9 $\times 10^{14}$ &                1.0 &                  60\\
H$_2$CS       &    1.1         &                200 &  2.1 $\times 10^{15}$ &                3.0 &                  58\\
SiO           &    1.1         &                158 &  1.1 $\times 10^{13}$ &                2.3 &                  53\\
CH$_2$NH      &    1.1         &                 87 &  1.0 $\times 10^{12}$ &               14.5 &                  77\\
CO            &    1.1         &                200 &  5.4 $\times 10^{15}$ &                1.1 &                 153\\
              &    1.1         &                200 &  9.1 $\times 10^{15}$ &                0.7 &                 106\\
              &    1.1         &                200 &  1.5 $\times 10^{16}$ &                1.0 &                 101\\
              &    1.1         &                200 &  7.1 $\times 10^{16}$ &                3.4 &                  98\\
              &    1.1         &                200 &  5.7 $\times 10^{16}$ &                2.6 &                  84\\
              &    1.1         &                200 &  2.3 $\times 10^{15}$ &                1.0 &                  11\\
              &    1.1         &                200 &  4.6 $\times 10^{15}$ &                1.0 &                  57\\
              &    1.1         &                200 &  3.0 $\times 10^{16}$ &                2.0 &                  37\\
              &    1.1         &                200 &  2.2 $\times 10^{16}$ &                1.0 &                  28\\
              &    1.1         &                200 &  1.3 $\times 10^{16}$ &                1.1 &                  23\\
              &    1.1         &                200 &  3.6 $\times 10^{16}$ &                2.9 &                   4\\
              &    1.1         &                200 &  5.6 $\times 10^{16}$ &                2.4 &                  -7\\
              &    1.1         &                200 &  1.9 $\times 10^{16}$ &                1.4 &                 -19\\
              &    1.1         &                200 &  8.3 $\times 10^{15}$ &                1.0 &                 -26\\
              &    1.1         &                200 &  3.4 $\times 10^{16}$ &                3.1 &                 -35\\
              &    1.1         &                200 &  8.9 $\times 10^{15}$ &                1.1 &                 -59\\
              &    1.1         &                200 &  1.7 $\times 10^{16}$ &                2.4 &                 -59\\
              &    1.1         &                200 &  4.0 $\times 10^{16}$ &                2.8 &                 -72\\
              &    1.1         &                200 &  4.0 $\times 10^{16}$ &                2.2 &                 -80\\
              &    1.1         &                200 &  8.0 $\times 10^{15}$ &                1.4 &                 -86\\
              &    1.1         &                200 &  2.1 $\times 10^{16}$ &                2.4 &                -101\\
              &    1.1         &                200 &  3.5 $\times 10^{16}$ &                3.2 &                -108\\
              &    1.1         &                200 &  3.8 $\times 10^{16}$ &                1.0 &                -117\\
$^{13}$CO     &    1.1         &                200 &  1.6 $\times 10^{16}$ &                1.9 &                 155\\
              &    1.1         &                200 &  1.7 $\times 10^{15}$ &                0.2 &                 144\\
              &    1.1         &                200 &  2.9 $\times 10^{16}$ &                2.0 &                 140\\
              &    1.1         &                200 &  1.4 $\times 10^{17}$ &                1.0 &                  91\\
              &    1.1         &                200 &  2.7 $\times 10^{17}$ &                3.7 &                  86\\
              &    1.1         &                200 &  3.8 $\times 10^{16}$ &                1.0 &                  -6\\
              &    1.1         &                200 &  1.5 $\times 10^{16}$ &                1.1 &                 -11\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                 -51\\
              &    1.1         &                200 &  6.9 $\times 10^{16}$ &                2.9 &                 -55\\
              &    1.1         &                200 &  8.4 $\times 10^{16}$ &                2.1 &                 -64\\
              &    1.1         &                200 &  7.6 $\times 10^{16}$ &                1.7 &                 -72\\
              &    1.1         &                200 &  3.1 $\times 10^{16}$ &                1.3 &                 -79\\
              &    1.1         &                200 &  5.5 $\times 10^{16}$ &                6.1 &                 -85\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                0.2 &                 -90\\
              &    1.1         &                200 &  4.3 $\times 10^{15}$ &                1.1 &                -103\\
              &    1.1         &                200 &  2.6 $\times 10^{16}$ &                2.1 &                -118\\
              &    1.1         &                200 &  3.4 $\times 10^{15}$ &                0.8 &                -135\\
              &    1.1         &                200 &  2.8 $\times 10^{16}$ &                2.7 &                -140\\
              &    1.1         &                200 &  8.9 $\times 10^{15}$ &                1.0 &                -158\\
              &    1.1         &                200 &  6.2 $\times 10^{14}$ &                0.9 &                -130\\
              &    1.1         &                200 &  4.3 $\times 10^{16}$ &                2.7 &                -167\\
C$^{17}$O     &    1.1         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -175\\
              &    1.1         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -154\\
              &    1.1         &                200 &  3.4 $\times 10^{16}$ &                7.1 &                -138\\
              &    1.1         &                200 &  1.6 $\times 10^{16}$ &                3.6 &                -125\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                0.6 &                -119\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                -114\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                -108\\
              &    1.1         &                200 &  2.9 $\times 10^{16}$ &                5.0 &                 -90\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                3.1 &                 -79\\
              &    1.1         &                200 &  1.4 $\times 10^{16}$ &                3.4 &                 -58\\
              &    1.1         &                200 &  1.3 $\times 10^{16}$ &                3.8 &                 -20\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.9 &                 -12\\
              &    1.1         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                   6\\
              &    1.1         &                200 &  3.9 $\times 10^{16}$ &                7.1 &                  25\\
              &    1.1         &                200 &  1.4 $\times 10^{17}$ &                3.1 &                  60\\
              &    1.1         &                200 &  9.6 $\times 10^{16}$ &                9.2 &                  78\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                  92\\
              &    1.1         &                200 &  1.9 $\times 10^{16}$ &                4.9 &                 116\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 129\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                2.7 &                 134\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                 140\\
C$^{18}$O     &    1.1         &                200 &  1.1 $\times 10^{16}$ &                3.1 &                -161\\
              &    1.1         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -126\\
              &    1.1         &                200 &  3.2 $\times 10^{16}$ &                3.7 &                -118\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                1.3 &                 -85\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &               10.3 &                 -80\\
              &    1.1         &                200 &  3.7 $\times 10^{16}$ &                3.7 &                 -57\\
              &    1.1         &                200 &  2.5 $\times 10^{16}$ &                3.0 &                 -38\\
              &    1.1         &                200 &  1.3 $\times 10^{16}$ &                2.7 &                 -33\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                2.8 &                 -25\\
              &    1.1         &                200 &  3.7 $\times 10^{16}$ &                4.4 &                 -15\\
              &    1.1         &                200 &  3.5 $\times 10^{16}$ &                3.8 &                  -8\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                   5\\
              &    1.1         &                200 &  2.3 $\times 10^{16}$ &                2.7 &                  16\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                  27\\
              &    1.1         &                200 &  6.4 $\times 10^{16}$ &                1.2 &                  57\\
              &    1.1         &                200 &  5.2 $\times 10^{17}$ &                7.4 &                  76\\
              &    1.1         &                200 &  1.1 $\times 10^{17}$ &                3.5 &                  85\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                  98\\
              &    1.1         &                200 &  9.1 $\times 10^{16}$ &               12.0 &                 117\\
              &    1.1         &                200 & 10.0 $\times 10^{15}$ &                2.2 &                 123\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.5 &                 131\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                1.1 &                 136\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.9 &                 150\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &               12.5 &                 155\\
CS            &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                 144\\
              &    1.1         &                200 &  3.2 $\times 10^{13}$ &                1.1 &                 145\\
              &    1.1         &                200 &  1.0 $\times 10^{14}$ &                2.3 &                 131\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                1.1 &                 125\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                4.8 &                 120\\
              &    1.1         &                200 &  2.8 $\times 10^{13}$ &                1.0 &                 116\\
              &    1.1         &                200 &  2.5 $\times 10^{13}$ &                1.0 &                 103\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                5.2 &                  98\\
              &    1.1         &                200 &  2.6 $\times 10^{14}$ &                2.3 &                  87\\
              &    1.1         &                200 &  2.3 $\times 10^{13}$ &                0.3 &                  55\\
              &    1.1         &                200 &  2.6 $\times 10^{12}$ &                5.1 &                  15\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                2.3 &                   9\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                0.9 &                   3\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                  -8\\
              &    1.1         &                200 &  9.4 $\times 10^{13}$ &                5.8 &                  -9\\
              &    1.1         &                200 &  8.3 $\times 10^{13}$ &                2.5 &                 -18\\
              &    1.1         &                200 &  3.9 $\times 10^{13}$ &                3.2 &                 -24\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                1.0 &                 -39\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                2.2 &                 -47\\
              &    1.1         &                200 &  5.3 $\times 10^{13}$ &                1.0 &                 -60\\
              &    1.1         &                200 &  1.4 $\times 10^{13}$ &                2.0 &                 -66\\
              &    1.1         &                200 &  2.0 $\times 10^{14}$ &                5.0 &                 -75\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                0.4 &                 -89\\
              &    1.1         &                200 &  6.9 $\times 10^{13}$ &                2.4 &                -101\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                1.0 &                -114\\
              &    1.1         &                200 &  7.0 $\times 10^{13}$ &                2.3 &                -123\\
              &    1.1         &                200 &  7.9 $\times 10^{13}$ &                2.4 &                -133\\
              &    1.1         &                200 &  7.4 $\times 10^{12}$ &                0.7 &                -142\\
              &    1.1         &                200 &  4.4 $\times 10^{12}$ &                1.0 &                -142\\
              &    1.1         &                200 &  8.6 $\times 10^{13}$ &                2.3 &                -147\\
              &    1.1         &                200 &  9.7 $\times 10^{12}$ &                1.0 &                -154\\
              &    1.1         &                200 &  3.2 $\times 10^{13}$ &                1.6 &                -158\\
              &    1.1         &                200 &  1.9 $\times 10^{14}$ &                1.3 &                -175\\
              &    1.1         &                200 &  7.2 $\times 10^{13}$ &                2.4 &                -180\\
$^{13}$CS     &    1.1         &                200 &  6.5 $\times 10^{14}$ &                4.9 &                  58\\
              &    1.1         &                200 &  5.0 $\times 10^{13}$ &                2.2 &                 -58\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                1.3 &                -134\\
C$^{33}$S     &    1.1         &                200 &  3.2 $\times 10^{14}$ &                4.1 &                  57\\
C$^{34}$S     &    1.1         &                200 &  1.1 $\times 10^{14}$ &                5.0 &                  40\\
              &    1.1         &                200 &  3.3 $\times 10^{14}$ &                3.9 &                  57\\
              &    1.1         &                200 &  5.8 $\times 10^{13}$ &                6.2 &                  89\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &               13.9 &                  97\\
HCN           &    1.1         &                200 &  1.0 $\times 10^{13}$ &                2.2 &                 122\\
              &    1.1         &                200 &  2.0 $\times 10^{13}$ &                1.0 &                  49\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                1.0 &                   4\\
              &    1.1         &                200 &  5.3 $\times 10^{13}$ &                2.4 &                  -4\\
              &    1.1         &                200 &  2.3 $\times 10^{12}$ &                1.2 &                 -79\\
              &    1.1         &                200 &  2.2 $\times 10^{13}$ &                1.1 &                -103\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                1.0 &                -171\\
H$^{13}$CN    &    1.1         &                200 &  5.5 $\times 10^{13}$ &                2.6 &                 126\\
              &    1.1         &                200 &  1.8 $\times 10^{13}$ &                0.9 &                 113\\
              &    1.1         &                200 &  5.8 $\times 10^{13}$ &                0.9 &                 107\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                0.9 &                 103\\
              &    1.1         &                200 &  6.5 $\times 10^{13}$ &                1.3 &                  53\\
              &    1.1         &                200 &  5.8 $\times 10^{12}$ &                0.8 &                  38\\
              &    1.1         &                200 &  5.3 $\times 10^{13}$ &                1.3 &                  31\\
              &    1.1         &                200 &  5.1 $\times 10^{13}$ &                1.0 &                  24\\
              &    1.1         &                200 &  6.6 $\times 10^{12}$ &                2.3 &                  17\\
              &    1.1         &                200 &  2.9 $\times 10^{12}$ &                0.2 &                   3\\
              &    1.1         &                200 &  2.3 $\times 10^{13}$ &                1.8 &                   6\\
              &    1.1         &                200 &  4.1 $\times 10^{13}$ &                0.2 &                   1\\
              &    1.1         &                200 &  4.3 $\times 10^{13}$ &                0.7 &                  -6\\
              &    1.1         &                200 &  3.0 $\times 10^{13}$ &                1.6 &                 -11\\
              &    1.1         &                200 &  3.0 $\times 10^{13}$ &                3.0 &                 -16\\
              &    1.1         &                200 &  2.4 $\times 10^{13}$ &                2.3 &                 -22\\
              &    1.1         &                200 &  2.9 $\times 10^{12}$ &                1.0 &                 -42\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                2.3 &                 -51\\
              &    1.1         &                200 &  8.0 $\times 10^{12}$ &                2.1 &                 -61\\
              &    1.1         &                200 &  4.0 $\times 10^{12}$ &                0.7 &                 -65\\
              &    1.1         &                200 &  4.4 $\times 10^{13}$ &                1.1 &                 -74\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                3.2 &                 -80\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                0.9 &                 -89\\
              &    1.1         &                200 &  3.9 $\times 10^{13}$ &                2.1 &                 -94\\
              &    1.1         &                200 &  1.7 $\times 10^{12}$ &                0.9 &                -105\\
              &    1.1         &                200 &  2.8 $\times 10^{12}$ &                0.8 &                -107\\
              &    1.1         &                200 &  7.4 $\times 10^{13}$ &                0.8 &                -111\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                2.6 &                -120\\
              &    1.1         &                200 &  2.8 $\times 10^{13}$ &                2.3 &                -134\\
              &    1.1         &                200 &  6.2 $\times 10^{12}$ &                1.3 &                -144\\
              &    1.1         &                200 &  9.3 $\times 10^{12}$ &                1.1 &                -155\\
              &    1.1         &                200 &  3.2 $\times 10^{12}$ &                0.2 &                -181\\
HNC           &    1.1         &                200 &  2.1 $\times 10^{13}$ &                0.9 &                 161\\
              &    1.1         &                200 &  4.7 $\times 10^{12}$ &                0.8 &                 156\\
              &    1.1         &                200 &  6.2 $\times 10^{12}$ &                1.1 &                 147\\
              &    1.1         &                200 &  3.2 $\times 10^{12}$ &                0.4 &                 137\\
              &    1.1         &                200 &  4.6 $\times 10^{12}$ &                8.5 &                 116\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                0.8 &                 109\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                2.7 &                 106\\
              &    1.1         &                200 &  1.9 $\times 10^{12}$ &                0.4 &                 101\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                1.1 &                  96\\
              &    1.1         &                200 &  2.2 $\times 10^{13}$ &                1.0 &                  85\\
              &    1.1         &                200 &  1.0 $\times 10^{14}$ &                2.0 &                  54\\
              &    1.1         &                200 &  1.8 $\times 10^{12}$ &                2.3 &                  35\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                3.0 &                  28\\
              &    1.1         &                200 &  4.7 $\times 10^{12}$ &                1.2 &                  17\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                1.6 &                  12\\
              &    1.1         &                200 &  1.4 $\times 10^{13}$ &                0.8 &                   3\\
              &    1.1         &                200 &  2.9 $\times 10^{13}$ &                2.7 &                  -3\\
              &    1.1         &                200 &  4.9 $\times 10^{13}$ &                0.9 &                 -17\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                4.2 &                 -23\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                1.5 &                 -43\\
              &    1.1         &                200 &  5.6 $\times 10^{13}$ &                0.8 &                 -49\\
              &    1.1         &                200 &  6.0 $\times 10^{13}$ &                5.4 &                 -58\\
              &    1.1         &                200 &  3.1 $\times 10^{13}$ &                2.2 &                 -67\\
              &    1.1         &                200 &  3.2 $\times 10^{12}$ &                4.9 &                 -72\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                3.1 &                 -79\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                1.0 &                 -86\\
              &    1.1         &                200 &  3.4 $\times 10^{12}$ &                0.7 &                 -90\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                1.0 &                 -91\\
              &    1.1         &                200 &  1.8 $\times 10^{13}$ &                2.1 &                -103\\
              &    1.1         &                200 &  2.6 $\times 10^{12}$ &                0.6 &                -109\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                4.7 &                -115\\
              &    1.1         &                200 &  2.6 $\times 10^{12}$ &                0.9 &                -119\\
              &    1.1         &                200 &  2.5 $\times 10^{12}$ &                0.8 &                -130\\
              &    1.1         &                200 &  4.0 $\times 10^{13}$ &                1.6 &                -138\\
              &    1.1         &                200 &  2.8 $\times 10^{13}$ &                2.2 &                -143\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                1.1 &                -148\\
              &    1.1         &                200 &  3.5 $\times 10^{13}$ &                2.2 &                -158\\
              &    1.1         &                200 &  3.1 $\times 10^{13}$ &                2.1 &                -167\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                1.3 &                -174\\
              &    1.1         &                200 &  2.5 $\times 10^{13}$ &                1.4 &                -180\\
              &    1.1         &                200 &  5.5 $\times 10^{13}$ &                1.0 &                -184\\
HN$^{13}$C    &    1.1         &                200 &  7.1 $\times 10^{13}$ &                9.5 &                 -77\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &                2.2 &                 -25\\
              &    1.1         &                200 &  3.5 $\times 10^{13}$ &                5.4 &                 153\\
H$^{13}$CO$^+$ &    1.1         &                200 &  8.5 $\times 10^{13}$ &                1.0 &                  58\\
\end{supertabular}

==> (inline-28) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A19SgrB2M}\\
HCCCN         & ext.           &                 17 &  1.6 $\times 10^{17}$ &                2.1 &                  66\\
              & ext.           &                 18 &  9.3 $\times 10^{16}$ &                5.7 &                  48\\
H$_2$CS       & ext.           &                 13 &  1.0 $\times 10^{15}$ &                3.9 &                  68\\
              & ext.           &                 15 &  1.1 $\times 10^{15}$ &                3.9 &                  49\\
CH$_3$OH      & ext.           &                  3 &  5.8 $\times 10^{15}$ &                0.8 &                  60\\
              & ext.           &                 19 &  2.0 $\times 10^{16}$ &                6.7 &                  68\\
              & ext.           &                 10 &  7.7 $\times 10^{12}$ &                1.0 &                  62\\
              & ext.           &                 15 &  9.3 $\times 10^{15}$ &               12.5 &                  48\\
H$_2$CO       & ext.           &                 15 &  8.0 $\times 10^{14}$ &                7.5 &                  72\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                2.0 &                  60\\
              & ext.           &                 10 &  1.7 $\times 10^{14}$ &                2.8 &                  59\\
              & ext.           &                 10 &  6.4 $\times 10^{14}$ &                7.5 &                  46\\
HNCO          & ext.           &                 16 &  5.6 $\times 10^{15}$ &                6.2 &                  68\\
              & ext.           &                 13 &  4.6 $\times 10^{15}$ &                4.7 &                  57\\
              & ext.           &                 12 &  8.3 $\times 10^{15}$ &                8.2 &                  48\\
              & ext.           &                 14 &  8.3 $\times 10^{14}$ &                0.9 &                  36\\
CN            & ext.           &                 16 &  2.8 $\times 10^{15}$ &                4.6 &                  77\\
              & ext.           &                 10 &  3.2 $\times 10^{14}$ &               14.4 &                  64\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &                2.1 &                  46\\
              & ext.           &                  6 &  3.1 $\times 10^{13}$ &                3.0 &                  38\\
SO            & ext.           &                 13 &  5.9 $\times 10^{15}$ &               16.5 &                  66\\
              & ext.           &                 12 &  3.7 $\times 10^{14}$ &                6.2 &                  56\\
              & ext.           &                  9 &  3.6 $\times 10^{15}$ &                8.3 &                  48\\
              & ext.           &                 10 &  1.1 $\times 10^{15}$ &                4.9 &                  39\\
SO$_2$        & ext.           &                 17 &  8.4 $\times 10^{15}$ &               19.9 &                  65\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                7.8 &                  50\\
              & ext.           &                  3 &  7.0 $\times 10^{13}$ &                4.3 &                  41\\
SiO           & ext.           &                 14 &  3.2 $\times 10^{15}$ &                6.3 &                  65\\
              & ext.           &                 18 &  3.1 $\times 10^{14}$ &                0.8 &                  56\\
              & ext.           &                 16 &  5.9 $\times 10^{14}$ &               11.3 &                  45\\
CCH           & ext.           &                 35 &  1.3 $\times 10^{16}$ &                4.0 &                  57\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.2 &                  70\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                4.3 &                  66\\
              & ext.           &                 10 &  5.8 $\times 10^{14}$ &               11.5 &                  45\\
H$_2 \! ^{34}$S & ext.           &                 12 &  2.9 $\times 10^{17}$ &                0.7 &                  87\\
              & ext.           &                 16 &  3.5 $\times 10^{19}$ &                3.4 &                  69\\
              & ext.           &                 16 &  4.9 $\times 10^{19}$ &                1.7 &                  52\\
H$_2$CCO      & ext.           &                  3 &  2.0 $\times 10^{14}$ &                2.0 &                  67\\
              & ext.           &                 17 &  1.2 $\times 10^{16}$ &                5.3 &                  66\\
CH$_3$CN      & ext.           &                  9 &  4.8 $\times 10^{15}$ &                4.3 &                  72\\
              & ext.           &                  4 &  5.4 $\times 10^{17}$ &                3.1 &                  68\\
              & ext.           &                  4 &  1.7 $\times 10^{19}$ &               16.3 &                  55\\
              & ext.           &                 15 &  2.8 $\times 10^{14}$ &                4.3 &                  54\\
NH$_2$D       & ext.           &                 20 &  3.2 $\times 10^{16}$ &                7.9 &                  64\\
PH$_3$        & ext.           &                 10 &  1.2 $\times 10^{14}$ &                5.0 &                  69\\
              & ext.           &                 11 &  8.9 $\times 10^{13}$ &                4.6 &                  58\\
OCS           & ext.           &                 10 &  3.7 $\times 10^{18}$ &               11.8 &                  54\\
CH$_2$NH      & ext.           &                  8 &  3.5 $\times 10^{13}$ &                1.6 &                  71\\
              & ext.           &                 13 &  7.5 $\times 10^{14}$ &                7.9 &                  64\\
              & ext.           &                 15 &  1.7 $\times 10^{14}$ &               34.8 &                 151\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.4 &                  21\\
              & ext.           &                  7 &  1.0 $\times 10^{12}$ &                4.3 &                  23\\
              & ext.           &                  3 &  9.6 $\times 10^{12}$ &               13.7 &                   0\\
CH$_3$NH$_2$  & ext.           &                 10 &  4.5 $\times 10^{14}$ &                6.7 &                  64\\
              & ext.           &                  8 &  5.0 $\times 10^{14}$ &                7.4 &                  61\\
CO            & ext.           &                  3 &  5.6 $\times 10^{14}$ &                1.0 &                 135\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.2 &                 115\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.6 &                  89\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.6 &                  79\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                1.0 &                  73\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                1.4 &                  59\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                1.0 &                  59\\
              & ext.           &                  3 &  5.7 $\times 10^{15}$ &                2.1 &                  46\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.0 &                  10\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                1.0 &                  -1\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.1 &                 -93\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                1.0 &                -115\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                1.0 &                -155\\
$^{13}$CO     & ext.           &                  3 &  3.6 $\times 10^{15}$ &                3.5 &                  98\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                1.0 &                  90\\
              & ext.           &                  3 &  4.8 $\times 10^{16}$ &               32.6 &                  72\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.9 &                  65\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                0.9 &                  61\\
              & ext.           &                  3 &  6.0 $\times 10^{16}$ &                5.6 &                  47\\
              & ext.           &                  3 &  6.4 $\times 10^{15}$ &                2.1 &                  31\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                0.8 &                  22\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                3.5 &                  15\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                1.9 &                   2\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &               17.0 &                 -40\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                2.4 &                 -44\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                0.8 &                 -61\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                1.3 &                -112\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                1.6 &                -124\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                1.3 &                -132\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                1.0 &                -149\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                1.0 &                -159\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.7 &                -173\\
C$^{17}$O     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.2 &                -180\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.7 &                -172\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                7.1 &                -156\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                -135\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                -111\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                -106\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                2.7 &                 -95\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                 -60\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                 -23\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                   9\\
              & ext.           &                  3 &  9.9 $\times 10^{13}$ &                2.4 &                  17\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                7.2 &                  30\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &                7.1 &                  52\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                6.7 &                  65\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.8 &                  89\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                 102\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                2.7 &                 111\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                 137\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                2.7 &                 142\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &               13.7 &                 156\\
C$^{18}$O     & ext.           &                  3 &  8.9 $\times 10^{14}$ &                7.5 &                -149\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                7.1 &                -142\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                7.6 &                -133\\
              & ext.           &                  3 &  9.9 $\times 10^{13}$ &                2.7 &                -123\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.9 &                -109\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                3.2 &                 -97\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                4.4 &                 -90\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                 -82\\
              & ext.           &                  3 &  6.2 $\times 10^{14}$ &                2.6 &                 -77\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &                6.7 &                 -66\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                5.3 &                 -47\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                3.1 &                   2\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.7 &                   8\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                2.7 &                  30\\
              & ext.           &                  3 &  3.2 $\times 10^{16}$ &               10.2 &                  48\\
              & ext.           &                  3 &  4.3 $\times 10^{16}$ &               14.7 &                  69\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                  95\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                 128\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                7.5 &                 141\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                2.7 &                 161\\
CS            & ext.           &                  3 &  1.3 $\times 10^{16}$ &                2.6 &                  80\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &                1.9 &                  73\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                3.5 &                  67\\
              & ext.           &                  3 &  2.6 $\times 10^{16}$ &                3.7 &                  61\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                1.0 &                  50\\
              & ext.           &                  3 &  5.7 $\times 10^{16}$ &               14.6 &                  43\\
              & ext.           &                  3 &  5.4 $\times 10^{14}$ &                1.0 &                  23\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                0.9 &                 -37\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                1.0 &                -105\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                1.0 &                -140\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                2.6 &                -167\\
$^{13}$CS     & ext.           &                  3 &  8.0 $\times 10^{15}$ &               17.4 &                  64\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                4.6 &                 -58\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                0.8 &                 -51\\
C$^{33}$S     & ext.           &                  3 &  5.4 $\times 10^{14}$ &                4.3 &                -173\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                7.3 &                -155\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                3.5 &                -136\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                5.5 &                -128\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                3.6 &                -119\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                2.1 &                -102\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                3.0 &                 -94\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                4.1 &                 -74\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                3.1 &                 -62\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &                3.2 &                 -54\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                6.1 &                 -35\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &                2.8 &                 -25\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                3.6 &                 -17\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &               11.4 &                  12\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                5.9 &                  20\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                4.6 &                  30\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                3.4 &                  37\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                4.2 &                  64\\
              & ext.           &                  3 &  8.8 $\times 10^{14}$ &                3.0 &                  78\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                4.3 &                  85\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                5.4 &                  93\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                4.5 &                 105\\
              & ext.           &                  3 &  8.6 $\times 10^{14}$ &                6.3 &                 114\\
              & ext.           &                  3 &  8.8 $\times 10^{13}$ &                2.5 &                 122\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.8 &                 131\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.5 &                 141\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.5 &                 145\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.4 &                 152\\
              & ext.           &                  3 &  7.9 $\times 10^{14}$ &                6.5 &                 164\\
C$^{34}$S     & ext.           &                  3 &  8.7 $\times 10^{14}$ &                2.7 &                -181\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                5.0 &                -167\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                6.2 &                -159\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                4.1 &                -149\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                6.2 &                -134\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.5 &                -124\\
              & ext.           &                  3 &  8.6 $\times 10^{14}$ &                3.7 &                -114\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                2.5 &                 -85\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                2.5 &                 -80\\
              & ext.           &                  3 &  9.2 $\times 10^{13}$ &                2.5 &                 -27\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.8 &                  -5\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                5.0 &                   7\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                4.9 &                  50\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &                9.8 &                  67\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                2.7 &                  80\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                4.2 &                 107\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.5 &                 119\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &               37.2 &                 132\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &               11.0 &                 147\\
HCN           & ext.           &                  3 &  4.1 $\times 10^{12}$ &                2.1 &                 142\\
              & ext.           &                  3 &  4.9 $\times 10^{12}$ &                1.2 &                 144\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                1.8 &                 105\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                2.2 &                 100\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                1.1 &                  94\\
              & ext.           &                  3 &  8.3 $\times 10^{13}$ &                4.2 &                  86\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                2.0 &                  82\\
              & ext.           &                  3 &  6.5 $\times 10^{13}$ &                2.7 &                  80\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                1.8 &                  75\\
              & ext.           &                  3 &  4.1 $\times 10^{12}$ &                0.2 &                  72\\
              & ext.           &                  3 &  6.7 $\times 10^{13}$ &                1.0 &                  71\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                1.2 &                  63\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                2.3 &                  55\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                8.2 &                  42\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                5.7 &                  31\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                0.9 &                  24\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                2.2 &                  12\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                1.0 &                   1\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                5.9 &                 -28\\
              & ext.           &                  3 &  8.0 $\times 10^{13}$ &                4.0 &                 -35\\
              & ext.           &                  3 &  3.8 $\times 10^{12}$ &                3.1 &                 -65\\
              & ext.           &                  3 &  6.9 $\times 10^{12}$ &                1.2 &                 -81\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                3.1 &                 -96\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                1.4 &                -114\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                1.8 &                -126\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.2 &                -141\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                6.8 &                -147\\
              & ext.           &                  3 &  8.5 $\times 10^{11}$ &                0.1 &                -155\\
              & ext.           &                  3 &  5.3 $\times 10^{12}$ &                4.9 &                -160\\
H$^{13}$CN    & ext.           &                  3 &  1.4 $\times 10^{12}$ &                0.1 &                 155\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &                9.0 &                 150\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                0.9 &                 143\\
              & ext.           &                  3 &  6.3 $\times 10^{13}$ &                4.4 &                 133\\
              & ext.           &                  3 &  2.1 $\times 10^{12}$ &                0.3 &                 127\\
              & ext.           &                  3 &  4.9 $\times 10^{12}$ &                1.0 &                  90\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                0.8 &                  78\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                5.2 &                  70\\
              & ext.           &                  3 &  8.0 $\times 10^{13}$ &                2.8 &                  62\\
              & ext.           &                  3 &  7.5 $\times 10^{13}$ &                4.2 &                  45\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                0.5 &                 -37\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.3 &                -159\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                1.0 &                -180\\
HNC           & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                 142\\
              & ext.           &                  3 &  7.8 $\times 10^{12}$ &                0.9 &                 136\\
              & ext.           &                  3 &  8.3 $\times 10^{13}$ &                8.4 &                 124\\
              & ext.           &                  3 &  5.1 $\times 10^{12}$ &                0.9 &                 114\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                0.3 &                  91\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                3.0 &                  79\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                2.0 &                  74\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &               11.1 &                  68\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                2.0 &                  61\\
              & ext.           &                  3 &  6.0 $\times 10^{13}$ &                2.1 &                  58\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                6.1 &                  47\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                2.5 &                 -33\\
HN$^{13}$C    & ext.           &                  3 &  1.7 $\times 10^{13}$ &                1.7 &                  50\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &               10.2 &                  64\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                4.8 &                 113\\
H$^{13}$CO$^+$ & ext.           &                  3 &  3.1 $\times 10^{13}$ &                3.0 &                  72\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                7.2 &                  67\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                2.4 &                  56\\
              & ext.           &                  3 &  6.2 $\times 10^{13}$ &                3.1 &                  51\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                1.1 &                  46\\
\end{supertabular}

==> (inline-29) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A20SgrB2M}\\
SO$_2$        &    1.1         &                176 &  1.0 $\times 10^{12}$ &                3.0 &                  57\\
H$_2$CO       &    1.1         &                200 &  2.2 $\times 10^{16}$ &                0.7 &                  60\\
CH$_3$OCHO    &    1.1         &                151 &  1.9 $\times 10^{16}$ &                2.6 &                  60\\
NO            &    1.1         &                133 &  1.2 $\times 10^{12}$ &               17.9 &                  80\\
CH$_3$CN      &    1.1         &                144 &  1.9 $\times 10^{14}$ &                0.5 &                  58\\
              &    1.1         &                145 &  5.1 $\times 10^{14}$ &                2.0 &                  60\\
H$_2 \! ^{34}$S &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.1 &                  58\\
CN            &    1.1         &                200 &  3.7 $\times 10^{14}$ &                0.7 &                  67\\
H$_2$CS       &    1.1         &                 91 &  2.7 $\times 10^{15}$ &                3.1 &                  60\\
CH$_3$OH      &    1.1         &                157 &  1.3 $\times 10^{16}$ &                0.4 &                  61\\
SO            &    1.1         &                108 &  1.4 $\times 10^{16}$ &                3.0 &                  58\\
SiO           &    1.1         &                270 &  5.0 $\times 10^{14}$ &                5.5 &                  58\\
OCS           &    1.1         &                189 &  4.6 $\times 10^{15}$ &                2.5 &                  59\\
CCH           &    1.1         &                200 &  7.7 $\times 10^{15}$ &                5.2 &                  59\\
CO            &    1.1         &                200 &  1.2 $\times 10^{13}$ &                0.8 &                 156\\
              &    1.1         &                200 &  8.8 $\times 10^{16}$ &                0.8 &                  75\\
              &    1.1         &                200 &  2.0 $\times 10^{16}$ &                0.8 &                  25\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                 -73\\
              &    1.1         &                200 &  5.2 $\times 10^{15}$ &                0.8 &                 -70\\
$^{13}$CO     &    1.1         &                200 &  1.1 $\times 10^{19}$ &                5.7 &                  59\\
C$^{17}$O     &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                -132\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                3.1 &                 -92\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                3.0 &                 -87\\
              &    1.1         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                 -74\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                0.9 &                 -39\\
              &    1.1         &                200 &  3.1 $\times 10^{16}$ &                7.8 &                 -20\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.6 &                 -12\\
              &    1.1         &                200 &  4.0 $\times 10^{16}$ &                4.2 &                  -1\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                  -5\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.9 &                  28\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.6 &                  36\\
              &    1.1         &                200 &  1.3 $\times 10^{16}$ &                2.7 &                  41\\
              &    1.1         &                200 &  1.2 $\times 10^{18}$ &                5.1 &                  59\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                  81\\
              &    1.1         &                200 &  7.3 $\times 10^{15}$ &                2.7 &                  92\\
              &    1.1         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                 108\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 122\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                3.5 &                 135\\
              &    1.1         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                  97\\
C$^{18}$O     &    1.1         &                200 &  9.6 $\times 10^{15}$ &                3.0 &                -161\\
              &    1.1         &                200 &  9.4 $\times 10^{15}$ &                3.8 &                -148\\
              &    1.1         &                200 &  9.9 $\times 10^{15}$ &                3.9 &                -104\\
              &    1.1         &                200 &  2.9 $\times 10^{14}$ &                2.7 &                 -58\\
              &    1.1         &                200 &  2.8 $\times 10^{16}$ &                2.7 &                 -49\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.8 &                 -25\\
              &    1.1         &                200 &  4.1 $\times 10^{15}$ &                7.4 &                  -6\\
              &    1.1         &                200 &  8.8 $\times 10^{15}$ &                2.7 &                  16\\
              &    1.1         &                200 &  2.1 $\times 10^{16}$ &                3.9 &                  35\\
              &    1.1         &                200 &  3.8 $\times 10^{16}$ &               10.4 &                   6\\
              &    1.1         &                200 &  1.2 $\times 10^{18}$ &                9.2 &                  57\\
              &    1.1         &                200 &  7.8 $\times 10^{15}$ &                2.7 &                 112\\
              &    1.1         &                200 &  1.3 $\times 10^{16}$ &                5.7 &                 139\\
              &    1.1         &                200 &  2.1 $\times 10^{15}$ &               13.2 &                 158\\
CS            &    1.1         &                200 &  8.4 $\times 10^{13}$ &                2.6 &                 161\\
              &    1.1         &                200 &  2.6 $\times 10^{13}$ &                1.5 &                 142\\
              &    1.1         &                200 &  1.8 $\times 10^{12}$ &                0.9 &                 134\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                1.0 &                 130\\
              &    1.1         &                200 &  6.5 $\times 10^{14}$ &                0.8 &                  54\\
              &    1.1         &                200 &  4.7 $\times 10^{13}$ &                2.2 &                  24\\
              &    1.1         &                200 &  5.8 $\times 10^{13}$ &               11.0 &                  -5\\
              &    1.1         &                200 &  9.4 $\times 10^{13}$ &                2.3 &                 -74\\
              &    1.1         &                200 &  2.6 $\times 10^{14}$ &                0.9 &                 -84\\
              &    1.1         &                200 &  5.3 $\times 10^{13}$ &                2.3 &                 -89\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                2.4 &                 -96\\
              &    1.1         &                200 &  3.3 $\times 10^{12}$ &                0.9 &                 -98\\
              &    1.1         &                200 &  6.7 $\times 10^{12}$ &                0.8 &                -117\\
              &    1.1         &                200 &  1.4 $\times 10^{14}$ &                1.4 &                -125\\
              &    1.1         &                200 &  5.1 $\times 10^{12}$ &                1.0 &                -132\\
              &    1.1         &                200 &  6.8 $\times 10^{13}$ &                3.3 &                -145\\
              &    1.1         &                200 &  3.3 $\times 10^{12}$ &                0.3 &                -164\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                2.3 &                -160\\
              &    1.1         &                200 &  3.9 $\times 10^{14}$ &                1.0 &                -172\\
$^{13}$CS     &    1.1         &                200 &  1.4 $\times 10^{14}$ &                0.8 &                 103\\
              &    1.1         &                200 &  8.1 $\times 10^{12}$ &                0.9 &                  89\\
              &    1.1         &                200 &  9.6 $\times 10^{15}$ &                4.1 &                  58\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                5.3 &                  45\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                0.3 &                 -31\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &               33.1 &                  30\\
              &    1.1         &                200 &  4.3 $\times 10^{13}$ &                0.8 &                  20\\
              &    1.1         &                200 &  3.5 $\times 10^{13}$ &                0.9 &                  11\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                0.7 &                  -7\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                1.0 &                 -22\\
              &    1.1         &                200 &  5.1 $\times 10^{13}$ &                1.8 &                 -67\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                1.2 &                 -61\\
              &    1.1         &                200 &  1.3 $\times 10^{12}$ &                1.8 &                 -80\\
              &    1.1         &                200 &  2.1 $\times 10^{15}$ &                0.6 &                -104\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                0.8 &                -123\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &               33.1 &                -161\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                1.0 &                 -98\\
C$^{33}$S     &    1.1         &                200 &  1.4 $\times 10^{14}$ &                3.0 &                -173\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                3.0 &                -132\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &                5.7 &                -124\\
              &    1.1         &                200 &  1.4 $\times 10^{14}$ &                3.3 &                -113\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                5.9 &                 -76\\
              &    1.1         &                200 &  7.0 $\times 10^{13}$ &                3.1 &                 -62\\
              &    1.1         &                200 &  2.1 $\times 10^{14}$ &                6.6 &                 -53\\
              &    1.1         &                200 &  4.5 $\times 10^{13}$ &                2.4 &                 -27\\
              &    1.1         &                200 &  1.7 $\times 10^{14}$ &                6.0 &                 -19\\
              &    1.1         &                200 &  4.0 $\times 10^{14}$ &                6.2 &                  27\\
              &    1.1         &                200 &  3.5 $\times 10^{14}$ &                7.7 &                  44\\
              &    1.1         &                200 &  9.5 $\times 10^{15}$ &                5.8 &                  59\\
              &    1.1         &                200 &  4.7 $\times 10^{14}$ &                7.3 &                 100\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &                3.8 &                 128\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                6.1 &                 137\\
C$^{34}$S     &    1.1         &                200 &  6.6 $\times 10^{13}$ &                8.1 &                -176\\
              &    1.1         &                200 &  5.6 $\times 10^{13}$ &                2.5 &                -159\\
              &    1.1         &                200 &  6.1 $\times 10^{13}$ &                3.4 &                -141\\
              &    1.1         &                200 &  4.6 $\times 10^{13}$ &                8.3 &                 -57\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                0.5 &                  41\\
              &    1.1         &                200 &  5.7 $\times 10^{15}$ &                5.0 &                  57\\
              &    1.1         &                200 &  7.0 $\times 10^{13}$ &                2.7 &                 130\\
HCN           &    1.1         &                200 &  3.4 $\times 10^{13}$ &                2.1 &                  77\\
              &    1.1         &                200 &  6.0 $\times 10^{14}$ &               24.4 &                  62\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.6 &                  63\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                0.7 &                  52\\
              &    1.1         &                200 &  3.5 $\times 10^{14}$ &                2.0 &                  52\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                1.9 &                  37\\
              &    1.1         &                200 &  5.7 $\times 10^{13}$ &                2.0 &                  19\\
              &    1.1         &                200 &  5.5 $\times 10^{13}$ &                8.9 &                   6\\
              &    1.1         &                200 &  2.9 $\times 10^{14}$ &                4.2 &                  -1\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                -109\\
H$^{13}$CN    &    1.1         &                200 &  1.8 $\times 10^{14}$ &                1.8 &                  56\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                1.7 &                  35\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                6.5 &                   8\\
              &    1.1         &                200 &  3.3 $\times 10^{13}$ &               11.2 &                   8\\
HNC           &    1.1         &                200 &  2.8 $\times 10^{13}$ &                3.1 &                 157\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                3.6 &                 149\\
              &    1.1         &                200 &  2.4 $\times 10^{12}$ &                0.8 &                 145\\
              &    1.1         &                200 &  5.5 $\times 10^{12}$ &                0.7 &                  97\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                4.2 &                 100\\
              &    1.1         &                200 &  2.8 $\times 10^{14}$ &                2.1 &                  54\\
              &    1.1         &                200 &  5.6 $\times 10^{12}$ &                0.2 &                  37\\
              &    1.1         &                200 &  7.5 $\times 10^{13}$ &                3.9 &                  34\\
              &    1.1         &                200 &  4.1 $\times 10^{13}$ &                3.2 &                  29\\
              &    1.1         &                200 &  6.8 $\times 10^{13}$ &                1.0 &                  21\\
              &    1.1         &                200 &  3.3 $\times 10^{13}$ &                1.9 &                   7\\
              &    1.1         &                200 &  5.4 $\times 10^{13}$ &                2.0 &                  -1\\
              &    1.1         &                200 &  2.5 $\times 10^{12}$ &                0.8 &                  -7\\
              &    1.1         &                200 &  1.6 $\times 10^{12}$ &                1.4 &                 -28\\
              &    1.1         &                200 &  1.6 $\times 10^{12}$ &                0.7 &                 -20\\
              &    1.1         &                200 &  1.8 $\times 10^{14}$ &               36.3 &                 -49\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                 -57\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &                2.0 &                 -55\\
              &    1.1         &                200 &  2.9 $\times 10^{13}$ &                2.3 &                 -61\\
              &    1.1         &                200 &  7.5 $\times 10^{12}$ &                1.4 &                 -68\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                2.1 &                 -87\\
              &    1.1         &                200 &  1.7 $\times 10^{12}$ &                1.2 &                -104\\
              &    1.1         &                200 &  6.6 $\times 10^{13}$ &                8.2 &                -113\\
              &    1.1         &                200 &  3.6 $\times 10^{12}$ &                0.9 &                -133\\
              &    1.1         &                200 &  5.7 $\times 10^{13}$ &                2.2 &                -178\\
HN$^{13}$C    &    1.1         &                200 &  2.5 $\times 10^{13}$ &                4.0 &                -138\\
              &    1.1         &                200 &  3.0 $\times 10^{13}$ &                5.8 &                -116\\
              &    1.1         &                200 &  1.8 $\times 10^{14}$ &               49.6 &                 -72\\
              &    1.1         &                200 &  4.8 $\times 10^{13}$ &               12.0 &                  86\\
H$^{13}$CO$^+$ &    1.1         &                200 &  3.0 $\times 10^{13}$ &                1.8 &                  58\\
HO$^{13}$C$^+$ &    1.1         &                200 &  9.9 $\times 10^{12}$ &                2.0 &                 164\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                2.0 &                 158\\
              &    1.1         &                200 &  4.9 $\times 10^{13}$ &                0.8 &                 151\\
              &    1.1         &                200 &  7.7 $\times 10^{12}$ &                2.2 &                 147\\
              &    1.1         &                200 &  1.8 $\times 10^{13}$ &                2.2 &                 142\\
              &    1.1         &                200 &  7.8 $\times 10^{13}$ &                0.3 &                 135\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &                2.2 &                 128\\
              &    1.1         &                200 &  3.3 $\times 10^{13}$ &                6.3 &                 123\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &                1.1 &                 114\\
              &    1.1         &                200 &  8.6 $\times 10^{11}$ &               27.9 &                 107\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.2 &                 105\\
              &    1.1         &                200 &  7.5 $\times 10^{12}$ &                4.3 &                  99\\
              &    1.1         &                200 &  2.8 $\times 10^{13}$ &               28.3 &                  93\\
              &    1.1         &                200 &  2.0 $\times 10^{13}$ &                1.4 &                  83\\
              &    1.1         &                200 &  1.8 $\times 10^{12}$ &                1.0 &                  75\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &               27.2 &                  64\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                2.3 &                  52\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                3.6 &                  48\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &                1.0 &                  34\\
              &    1.1         &                200 &  5.7 $\times 10^{12}$ &                1.2 &                  31\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                2.5 &                  13\\
              &    1.1         &                200 &  4.1 $\times 10^{13}$ &                5.2 &                   3\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                0.8 &                 -12\\
              &    1.1         &                200 &  2.1 $\times 10^{13}$ &                2.6 &                 -15\\
              &    1.1         &                200 &  8.1 $\times 10^{12}$ &                0.9 &                 -35\\
              &    1.1         &                200 &  3.3 $\times 10^{13}$ &                5.5 &                 -43\\
              &    1.1         &                200 &  1.4 $\times 10^{12}$ &                0.4 &                 -41\\
              &    1.1         &                200 &  8.9 $\times 10^{12}$ &                2.9 &                 -57\\
              &    1.1         &                200 &  1.0 $\times 10^{13}$ &                1.0 &                 -66\\
              &    1.1         &                200 &  1.8 $\times 10^{13}$ &                1.5 &                 -82\\
              &    1.1         &                200 &  8.6 $\times 10^{11}$ &                0.6 &                 -80\\
              &    1.1         &                200 &  4.5 $\times 10^{13}$ &                0.8 &                 -89\\
              &    1.1         &                200 &  2.3 $\times 10^{13}$ &                1.5 &                 -96\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                2.2 &                -103\\
              &    1.1         &                200 &  3.4 $\times 10^{12}$ &                1.2 &                -111\\
              &    1.1         &                200 &  5.2 $\times 10^{13}$ &                2.5 &                -122\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                1.3 &                -129\\
              &    1.1         &                200 &  1.1 $\times 10^{12}$ &                0.2 &                -167\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                0.9 &                -155\\
              &    1.1         &                200 &  2.3 $\times 10^{13}$ &                2.4 &                -159\\
              &    1.1         &                200 &  1.4 $\times 10^{12}$ &                1.3 &                -186\\
\end{supertabular}

==> (inline-30) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A20SgrB2M}\\
HCCCN         & ext.           &                 69 &  7.6 $\times 10^{14}$ &                2.6 &                  61\\
              & ext.           &                 31 &  3.7 $\times 10^{15}$ &                5.1 &                  67\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.1 &                  66\\
              & ext.           &                 16 &  3.5 $\times 10^{15}$ &                2.6 &                  51\\
HNCO          & ext.           &                 11 &  5.8 $\times 10^{12}$ &                7.6 &                  64\\
              & ext.           &                 31 &  5.6 $\times 10^{15}$ &               11.5 &                  56\\
              & ext.           &                 12 &  1.0 $\times 10^{12}$ &                7.6 &                  52\\
SO$_2$        & ext.           &                 36 &  5.9 $\times 10^{17}$ &                7.6 &                  67\\
              & ext.           &                 35 &  4.7 $\times 10^{16}$ &                6.2 &                  50\\
H$_2$CO       & ext.           &                 74 &  2.0 $\times 10^{16}$ &                1.8 &                  57\\
              & ext.           &                 28 &  9.4 $\times 10^{14}$ &               11.0 &                  73\\
              & ext.           &                 33 &  1.7 $\times 10^{15}$ &                9.2 &                  64\\
              & ext.           &                 25 &  4.4 $\times 10^{15}$ &                2.2 &                  57\\
              & ext.           &                 22 &  2.6 $\times 10^{14}$ &                3.8 &                  49\\
PH$_3$        & ext.           &                  9 &  4.0 $\times 10^{13}$ &                1.9 &                  66\\
              & ext.           &                  3 &  3.7 $\times 10^{12}$ &                2.1 &                  53\\
              & ext.           &                  9 &  2.4 $\times 10^{13}$ &                3.0 &                  46\\
NO            & ext.           &                  3 &  5.3 $\times 10^{14}$ &                0.5 &                  79\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.0 &                  59\\
              & ext.           &                  9 &  2.8 $\times 10^{13}$ &                0.8 &                  48\\
              & ext.           &                  5 &  2.6 $\times 10^{15}$ &                6.3 &                  66\\
              & ext.           &                  9 &  4.7 $\times 10^{14}$ &                1.6 &                  58\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                1.9 &                  50\\
              & ext.           &                  5 &  2.1 $\times 10^{13}$ &                2.0 &                  35\\
CH$_3$CN      & ext.           &                 13 &  2.1 $\times 10^{14}$ &                2.8 &                  70\\
              & ext.           &                 13 &  1.0 $\times 10^{12}$ &                2.5 &                  56\\
H$_2$CS       & ext.           &                 13 &  1.5 $\times 10^{14}$ &                0.6 &                  67\\
CH$_2$NH      & ext.           &                 10 &  6.5 $\times 10^{12}$ &                1.9 &                  68\\
              & ext.           &                  3 &  2.2 $\times 10^{12}$ &                5.3 &                  64\\
CH$_3$OH      & ext.           &                 26 &  3.6 $\times 10^{15}$ &                5.2 &                  69\\
              & ext.           &                 25 &  1.8 $\times 10^{15}$ &                2.7 &                  65\\
              & ext.           &                 30 &  1.5 $\times 10^{16}$ &                4.5 &                  55\\
SO            & ext.           &                 34 &  2.2 $\times 10^{16}$ &               15.6 &                  71\\
              & ext.           &                 10 &  2.4 $\times 10^{15}$ &                0.5 &                  50\\
H$_2$CNH      & ext.           &                 11 &  2.7 $\times 10^{14}$ &               14.4 &                  64\\
SiO           & ext.           &                 18 &  5.6 $\times 10^{13}$ &               17.5 &                  80\\
              & ext.           &                 28 &  2.8 $\times 10^{14}$ &               11.7 &                  66\\
              & ext.           &                 17 &  2.6 $\times 10^{13}$ &                4.7 &                  50\\
OCS           & ext.           &                 31 &  3.4 $\times 10^{16}$ &                7.3 &                  67\\
              & ext.           &                 17 &  2.3 $\times 10^{16}$ &                1.4 &                  52\\
CCH           & ext.           &                  3 &  1.4 $\times 10^{15}$ &                7.2 &                  56\\
              & ext.           &                 10 &  1.1 $\times 10^{14}$ &                9.0 &                  67\\
CO            & ext.           &                  3 &  1.4 $\times 10^{14}$ &                0.5 &                 143\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                0.6 &                 -84\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &                2.2 &                 128\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &               28.3 &                 155\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                2.0 &                 113\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                0.1 &                 109\\
              & ext.           &                  3 &  2.6 $\times 10^{17}$ &                0.1 &                  87\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &               40.0 &                  85\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                7.1 &                  83\\
              & ext.           &                  3 &  3.7 $\times 10^{12}$ &                0.2 &                  71\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                3.1 &                  63\\
              & ext.           &                  3 &  9.6 $\times 10^{15}$ &                6.2 &                  48\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                0.9 &                  38\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                2.3 &                  29\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                1.9 &                  22\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                1.9 &                  12\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               23.8 &                  10\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                2.8 &                   3\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &               28.7 &                 -13\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                3.1 &                 -18\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                2.8 &                 -31\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &               32.0 &                 -36\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.8 &                 -59\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.2 &                 -67\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.3 &                 -77\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                6.3 &                 -93\\
              & ext.           &                  3 &  9.5 $\times 10^{15}$ &               16.4 &                -106\\
              & ext.           &                  3 &  4.9 $\times 10^{12}$ &                2.2 &                -134\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                1.9 &                -129\\
$^{13}$CO     & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.6 &                  97\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                2.1 &                  84\\
              & ext.           &                  3 &  6.5 $\times 10^{15}$ &               13.6 &                  81\\
              & ext.           &                  3 &  5.4 $\times 10^{16}$ &               10.2 &                  59\\
              & ext.           &                  3 &  8.3 $\times 10^{15}$ &                1.3 &                  48\\
C$^{17}$O     & ext.           &                  3 &  1.5 $\times 10^{15}$ &               10.0 &                -174\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                3.4 &                -152\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                7.1 &                -119\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.7 &                -103\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                3.7 &                 -79\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                 -71\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                4.8 &                 -34\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &               29.4 &                  69\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                   4\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                2.7 &                  15\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.7 &                  38\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &                9.0 &                  49\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                5.5 &                  86\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                3.7 &                  95\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                7.1 &                 103\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                7.5 &                 147\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.3 &                 153\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                3.0 &                 158\\
C$^{18}$O     & ext.           &                  3 &  1.8 $\times 10^{15}$ &                8.5 &                -179\\
              & ext.           &                  3 &  8.9 $\times 10^{13}$ &                2.7 &                -153\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                4.0 &                -139\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                7.4 &                -133\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &               11.2 &                 -90\\
              & ext.           &                  3 &  6.9 $\times 10^{14}$ &                2.9 &                 -72\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                3.4 &                 -66\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                3.0 &                 -29\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                3.4 &                 -14\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.9 &                   2\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                8.7 &                  11\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                4.5 &                  21\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                2.1 &                  27\\
              & ext.           &                  3 &  9.1 $\times 10^{15}$ &                8.3 &                  50\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &               16.7 &                  77\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                7.4 &                  97\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.9 &                 106\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                8.1 &                 118\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                5.3 &                 129\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                4.2 &                 152\\
CS            & ext.           &                  3 &  7.6 $\times 10^{14}$ &                9.1 &                 158\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                0.3 &                  91\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                1.2 &                  81\\
              & ext.           &                  3 &  2.7 $\times 10^{16}$ &               15.1 &                  73\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                0.8 &                  59\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                1.6 &                  48\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.6 &                  41\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &               23.3 &                 -24\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                2.4 &                 -32\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.2 &                 -42\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                1.3 &                -165\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                2.3 &                -177\\
$^{13}$CS     & ext.           &                  3 &  2.3 $\times 10^{15}$ &               15.1 &                 158\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                0.3 &                 147\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                1.1 &                 102\\
              & ext.           &                  3 &  8.8 $\times 10^{14}$ &                0.3 &                  79\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                4.3 &                  69\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                1.1 &                 -41\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                0.6 &                 -48\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                5.4 &                -124\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                3.9 &                 -93\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                0.4 &                 -97\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                0.6 &                -104\\
C$^{33}$S     & ext.           &                  3 &  1.1 $\times 10^{16}$ &               10.4 &                -153\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                2.5 &                -134\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                2.0 &                -103\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &               12.6 &                 -96\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                2.5 &                 -74\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                2.5 &                 -67\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &                2.5 &                 -57\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                6.1 &                 -42\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                2.6 &                  -5\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.7 &                   0\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.8 &                   5\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                2.5 &                  12\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &                2.9 &                  37\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &               11.8 &                  63\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.3 &                  80\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                7.8 &                 115\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                0.6 &                 137\\
C$^{34}$S     & ext.           &                  3 &  5.4 $\times 10^{14}$ &                2.5 &                -168\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                2.5 &                -161\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                6.3 &                -155\\
              & ext.           &                  3 &  6.0 $\times 10^{13}$ &                2.3 &                -149\\
              & ext.           &                  3 &  5.4 $\times 10^{14}$ &                2.6 &                -134\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &               14.9 &                -125\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                2.6 &                -112\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                -104\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.9 &                 -82\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                2.5 &                 -75\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                3.4 &                 -64\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.8 &                 -37\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                2.4 &                 -25\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                2.4 &                   3\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.4 &                  18\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                3.3 &                  25\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                2.6 &                  35\\
              & ext.           &                  3 &  6.4 $\times 10^{15}$ &                5.3 &                  69\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                6.1 &                  86\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.4 &                 104\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                0.9 &                 111\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                2.6 &                 117\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.2 &                 121\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                6.8 &                 141\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               11.5 &                 155\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.4 &                 163\\
HCN           & ext.           &                  3 &  3.0 $\times 10^{13}$ &               13.3 &                 160\\
              & ext.           &                  3 &  3.5 $\times 10^{12}$ &                0.8 &                  65\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                1.3 &                 149\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                4.9 &                 140\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.8 &                 130\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.1 &                 125\\
              & ext.           &                  3 &  4.4 $\times 10^{13}$ &                7.9 &                 115\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                7.5 &                 107\\
              & ext.           &                  3 &  9.7 $\times 10^{13}$ &                1.0 &                 100\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                8.4 &                  90\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                4.5 &                  48\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                2.0 &                  32\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                2.1 &                  26\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                1.4 &                  12\\
              & ext.           &                  3 &  6.2 $\times 10^{12}$ &                2.1 &                  -8\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                0.8 &                 -25\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                2.5 &                 -33\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                5.8 &                 -42\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                6.8 &                 -68\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                0.7 &                 -71\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.7 &                 -87\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                1.0 &                -126\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                2.1 &                -101\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                1.5 &                -110\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.3 &                -125\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &                7.4 &                -120\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.6 &                -127\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &               16.4 &                -137\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.6 &                -148\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.0 &                -148\\
              & ext.           &                  3 &  7.9 $\times 10^{12}$ &                1.9 &                -155\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.5 &                 153\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                1.3 &                -158\\
              & ext.           &                  3 &  3.6 $\times 10^{12}$ &                1.0 &                -181\\
H$^{13}$CN    & ext.           &                  3 &  7.3 $\times 10^{13}$ &                9.3 &                  69\\
              & ext.           &                  3 &  5.3 $\times 10^{13}$ &                7.7 &                  50\\
HNC           & ext.           &                  3 &  3.6 $\times 10^{12}$ &                8.7 &                 137\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                0.9 &                 125\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                0.1 &                 127\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                5.1 &                 116\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                  93\\
              & ext.           &                  3 &  9.7 $\times 10^{12}$ &                2.1 &                  87\\
              & ext.           &                  3 &  4.3 $\times 10^{13}$ &                1.3 &                  76\\
              & ext.           &                  3 &  4.5 $\times 10^{13}$ &                0.9 &                  71\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                1.8 &                  58\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &               28.9 &                  56\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                5.6 &                  49\\
              & ext.           &                  3 &  5.9 $\times 10^{12}$ &                1.0 &                -164\\
HN$^{13}$C    & ext.           &                  3 &  1.6 $\times 10^{13}$ &                4.9 &                  52\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                3.3 &                  64\\
H$^{13}$CO$^+$ & ext.           &                  3 &  1.6 $\times 10^{13}$ &                4.4 &                  74\\
              & ext.           &                  3 &  7.8 $\times 10^{12}$ &                3.0 &                  69\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                5.5 &                  64\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                5.6 &                  51\\
HO$^{13}$C$^+$ & ext.           &                  3 &  5.4 $\times 10^{12}$ &                2.2 &                 -54\\
              & ext.           &                  3 &  4.5 $\times 10^{12}$ &                1.4 &                -149\\
              & ext.           &                  3 &  5.1 $\times 10^{12}$ &                2.2 &                -168\\
\end{supertabular}

==> (inline-31) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A21SgrB2M}\\
H$_2$CO       & ext.           &                 24 &  3.2 $\times 10^{17}$ &                2.8 &                  61\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &               16.0 &                  61\\
CH$_3$CN      & ext.           &                 14 &  6.3 $\times 10^{14}$ &                5.7 &                  64\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                2.5 &                  64\\
CH$_3$OH      & ext.           &                 13 &  7.9 $\times 10^{14}$ &                3.2 &                  65\\
              & ext.           &                 18 &  1.8 $\times 10^{16}$ &                6.1 &                  59\\
CN            & ext.           &                 72 &  9.0 $\times 10^{10}$ &               11.7 &                 -19\\
              & ext.           &                 24 &  1.5 $\times 10^{13}$ &                4.2 &                  33\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                4.5 &                  68\\
              & ext.           &                  4 &  1.8 $\times 10^{11}$ &               11.0 &                  61\\
              & ext.           &                  4 &  1.1 $\times 10^{13}$ &               11.7 &                  51\\
              & ext.           &                  6 &  2.9 $\times 10^{11}$ &                6.4 &                   0\\
              & ext.           &                  9 &  1.2 $\times 10^{11}$ &                4.0 &                 -45\\
SO$_2$        & ext.           &                 23 &  3.4 $\times 10^{18}$ &                6.6 &                  57\\
              & ext.           &                  4 &  1.9 $\times 10^{15}$ &               10.1 &                  53\\
CH$_3$NH$_2$  & ext.           &                 21 &  1.5 $\times 10^{16}$ &               12.4 &                  56\\
CCH           & ext.           &                  5 &  1.3 $\times 10^{15}$ &               12.0 &                  62\\
SiO           & ext.           &                 23 &  3.0 $\times 10^{16}$ &                1.7 &                  52\\
              & ext.           &                 35 &  8.7 $\times 10^{15}$ &                5.0 &                  49\\
CH$_2$NH      & ext.           &                 21 &  2.4 $\times 10^{15}$ &                9.9 &                  62\\
H$_2$CCO      & ext.           &                 21 &  1.7 $\times 10^{12}$ &                9.2 &                  64\\
              & ext.           &                 24 &  4.6 $\times 10^{16}$ &                7.5 &                  62\\
H$_2$CS       & ext.           &                 19 &  6.6 $\times 10^{11}$ &               10.9 &                  62\\
              & ext.           &                 24 &  3.2 $\times 10^{16}$ &                6.8 &                  59\\
OCS           & ext.           &                 19 &  2.2 $\times 10^{14}$ &                8.4 &                  62\\
              & ext.           &                 14 &  5.5 $\times 10^{14}$ &                9.9 &                  59\\
              & ext.           &                 19 &  3.4 $\times 10^{17}$ &               10.9 &                  61\\
CO            & ext.           &                  3 &  4.2 $\times 10^{12}$ &               12.9 &                  89\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                8.1 &                  63\\
              & ext.           &                  3 &  5.6 $\times 10^{12}$ &                2.7 &                 157\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                9.8 &                 -43\\
              & ext.           &                  3 &  5.5 $\times 10^{12}$ &                3.9 &                  50\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                7.7 &                 -94\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                2.1 &                -167\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &               12.9 &                  62\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &                4.3 &                  51\\
              & ext.           &                  3 &  7.0 $\times 10^{15}$ &                7.0 &                  36\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &               18.0 &                   8\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &               15.1 &                 -22\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                2.7 &                 -59\\
              & ext.           &                  3 &  1.3 $\times 10^{17}$ &                1.8 &                  83\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                3.9 &                 -77\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &               18.0 &                -108\\
$^{13}$CO     & ext.           &                  3 &  4.3 $\times 10^{14}$ &                2.7 &                  11\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &               19.8 &                  41\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                4.2 &                  52\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                5.8 &                  63\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                3.3 &                  71\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &               13.9 &                  82\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                3.3 &                  91\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 142\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                2.7 &                 161\\
C$^{17}$O     & ext.           &                  3 &  9.7 $\times 10^{14}$ &                7.1 &                -174\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.7 &                -167\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                3.2 &                -152\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &               10.0 &                -142\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                7.1 &                -110\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.8 &                -100\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.7 &                 -76\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.7 &                 -63\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.7 &                 -57\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.7 &                 -52\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.9 &                 -47\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                7.1 &                 -39\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                3.9 &                 -29\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.7 &                 -13\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                7.1 &                  -2\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.7 &                   9\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                2.9 &                  15\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                7.1 &                  38\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.7 &                  52\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.7 &                  57\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                1.9 &                  63\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &               10.7 &                  73\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                4.5 &                  89\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                3.4 &                  99\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                3.7 &                 108\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                7.1 &                 127\\
C$^{18}$O     & ext.           &                  3 &  6.7 $\times 10^{15}$ &               20.4 &                -144\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                3.7 &                -110\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &               31.9 &                 -93\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &               24.8 &                 -74\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                2.7 &                 -55\\
              & ext.           &                  3 &  5.2 $\times 10^{12}$ &                2.7 &                 -30\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                2.9 &                 -13\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                2.6 &                  -3\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                5.2 &                  38\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &               12.4 &                  54\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               25.8 &                  79\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.7 &                 117\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.8 &                 125\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                3.1 &                 148\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.3 &                 156\\
CS            & ext.           &                  3 &  3.7 $\times 10^{15}$ &                1.4 &                  64\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                8.7 &                  88\\
$^{13}$CS     & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.6 &                -180\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                1.6 &                -156\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                2.6 &                -143\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                3.3 &                -136\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                8.3 &                 -87\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                2.6 &                 -75\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.2 &                 -66\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &               12.0 &                 -58\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                4.1 &                 -33\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                3.3 &                 -25\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.5 &                  19\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                2.0 &                  24\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.5 &                  60\\
              & ext.           &                  3 &  2.8 $\times 10^{16}$ &               26.7 &                  68\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.3 &                  86\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                5.4 &                  92\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.6 &                 105\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.6 &                 119\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                8.1 &                 128\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                8.7 &                 140\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                2.3 &                 161\\
C$^{33}$S     & ext.           &                  3 &  3.7 $\times 10^{15}$ &               22.3 &                -163\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                4.3 &                -140\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                2.5 &                -106\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                2.5 &                -101\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                6.4 &                 -94\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                 -49\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                5.0 &                 -42\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.5 &                 -20\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                0.9 &                 -12\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.5 &                  -7\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                4.7 &                  -1\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.9 &                  74\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                2.0 &                  85\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                6.1 &                 102\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                3.0 &                 113\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.4 &                 119\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.5 &                 136\\
C$^{34}$S     & ext.           &                  3 &  2.4 $\times 10^{15}$ &                3.9 &                -163\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                4.2 &                -157\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                6.4 &                -150\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                6.3 &                -139\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                5.7 &                -121\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.6 &                -114\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                2.6 &                -109\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                4.5 &                -102\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.2 &                 -84\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.4 &                 -55\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                5.4 &                 -46\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                2.4 &                 -30\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.7 &                   5\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                4.4 &                  60\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                4.9 &                  69\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                3.9 &                  75\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                2.5 &                  82\\
              & ext.           &                  3 &  8.8 $\times 10^{14}$ &                2.5 &                  96\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.9 &                 104\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &                6.1 &                 113\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.6 &                 115\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.5 &                 131\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                7.6 &                 140\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &               16.4 &                 149\\
HCN           & ext.           &                  3 &  2.7 $\times 10^{13}$ &                2.6 &                  57\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &               11.2 &                  66\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                5.3 &                  50\\
              & ext.           &                  3 &  4.6 $\times 10^{11}$ &                1.3 &                  31\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                9.3 &                  -3\\
H$^{13}$CN    & ext.           &                  3 &  7.4 $\times 10^{13}$ &               18.3 &                  34\\
              & ext.           &                  3 &  9.2 $\times 10^{13}$ &                6.7 &                  50\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &               17.7 &                  67\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &               26.1 &                 140\\
HNC           & ext.           &                  3 &  2.1 $\times 10^{14}$ &               11.9 &                  81\\
              & ext.           &                  3 &  5.1 $\times 10^{13}$ &                7.3 &                  63\\
              & ext.           &                  3 &  6.9 $\times 10^{13}$ &                5.3 &                  36\\
HN$^{13}$C    & ext.           &                  3 &  1.1 $\times 10^{12}$ &                1.7 &                -163\\
              & ext.           &                  3 &  2.4 $\times 10^{12}$ &               13.3 &                 -16\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                0.7 &                  57\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                6.0 &                  69\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                5.9 &                  78\\
H$^{13}$CO$^+$ & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.4 &                -169\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                5.7 &                -167\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.4 &                -175\\
              & ext.           &                  3 &  6.2 $\times 10^{12}$ &                2.5 &                -149\\
              & ext.           &                  3 &  5.7 $\times 10^{12}$ &                2.4 &                -104\\
              & ext.           &                  3 &  4.3 $\times 10^{12}$ &                2.4 &                 -98\\
              & ext.           &                  3 &  7.1 $\times 10^{12}$ &                2.4 &                 -90\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                4.9 &                 -79\\
              & ext.           &                  3 &  5.0 $\times 10^{12}$ &               16.9 &                 -63\\
              & ext.           &                  3 &  9.7 $\times 10^{12}$ &                2.3 &                 -61\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                6.1 &                 -33\\
              & ext.           &                  3 &  4.7 $\times 10^{12}$ &                1.7 &                 -14\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                7.6 &                   2\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                2.4 &                  13\\
              & ext.           &                  3 &  3.6 $\times 10^{12}$ &                2.5 &                  20\\
              & ext.           &                  3 &  3.3 $\times 10^{12}$ &                2.4 &                  27\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                6.1 &                  43\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &               21.1 &                  66\\
              & ext.           &                  3 &  4.9 $\times 10^{12}$ &                0.6 &                  72\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &               16.9 &                  96\\
              & ext.           &                  3 &  3.2 $\times 10^{12}$ &                2.9 &                 100\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                8.5 &                 135\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                2.3 &                 127\\
\end{supertabular}

==> (inline-32) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A22SgrB2M}\\
OCS           &    0.8         &                 64 &  2.1 $\times 10^{12}$ &                3.0 &                  63\\
              &    0.8         &                 46 &  1.5 $\times 10^{16}$ &                3.3 &                  49\\
HCS$^+$       &    0.8         &                204 &  6.0 $\times 10^{12}$ &                3.1 &                  66\\
              &    0.8         &                203 &  1.4 $\times 10^{14}$ &                2.0 &                  50\\
H$_2$CS       &    0.8         &                 64 &  4.0 $\times 10^{14}$ &                1.6 &                  67\\
              &    0.8         &                 89 &  1.1 $\times 10^{15}$ &                0.9 &                  50\\
CH$_3$CN      &    0.8         &                126 &  1.4 $\times 10^{15}$ &                7.1 &                  49\\
SO$_2$        &    0.8         &                199 &  1.5 $\times 10^{12}$ &                0.6 &                  58\\
CH$_3$OH      &    0.8         &                 67 &  4.1 $\times 10^{15}$ &                1.5 &                  67\\
              &    0.8         &                390 &  2.1 $\times 10^{16}$ &                7.0 &                  51\\
SiO           &    0.8         &                 82 &  7.0 $\times 10^{13}$ &                3.9 &                  42\\
H$_2$CO       &    0.8         &                195 &  1.3 $\times 10^{15}$ &                1.5 &                  74\\
              &    0.8         &                101 &  1.0 $\times 10^{12}$ &                3.2 &                  49\\
CCH           &    0.8         &                116 &  2.6 $\times 10^{15}$ &                1.7 &                  72\\
              &    0.8         &                 84 &  7.9 $\times 10^{15}$ &                2.0 &                  53\\
SO$^+$        &    0.8         &                200 &  2.0 $\times 10^{15}$ &                4.0 &                  70\\
              &    0.8         &                200 & 10.0 $\times 10^{14}$ &                1.7 &                  65\\
              &    0.8         &                117 &  3.4 $\times 10^{14}$ &                0.7 &                  50\\
CH$_2$NH      &    0.8         &                 38 &  3.7 $\times 10^{15}$ &                3.1 &                  51\\
HCCCN         &    0.8         &                 45 &  6.0 $\times 10^{15}$ &                5.4 &                  50\\
NH$_2$D       &    0.8         &                289 &  1.9 $\times 10^{15}$ &                5.8 &                  69\\
CH$_3$OCH$_3$ &    0.8         &                106 &  1.0 $\times 10^{16}$ &                2.6 &                  50\\
CH$_3$CHO     &    0.8         &                239 &  3.3 $\times 10^{15}$ &                5.2 &                  50\\
c-C$_3$H$_2$  &    0.8         &                108 &  4.4 $\times 10^{14}$ &                2.7 &                  50\\
CO            &    0.8         &                200 &  7.7 $\times 10^{15}$ &                1.1 &                 154\\
              &    0.8         &                200 &  5.1 $\times 10^{16}$ &               12.9 &                 156\\
              &    0.8         &                200 &  6.4 $\times 10^{16}$ &                2.6 &                 144\\
              &    0.8         &                200 &  2.3 $\times 10^{16}$ &                1.2 &                 104\\
              &    0.8         &                200 &  8.8 $\times 10^{16}$ &                2.8 &                  43\\
              &    0.8         &                200 &  2.1 $\times 10^{16}$ &                1.2 &                  28\\
              &    0.8         &                200 &  1.1 $\times 10^{16}$ &                1.0 &                 106\\
              &    0.8         &                200 &  1.9 $\times 10^{17}$ &                0.9 &                 -12\\
              &    0.8         &                200 &  1.6 $\times 10^{16}$ &                1.4 &                 -37\\
              &    0.8         &                200 &  1.8 $\times 10^{16}$ &                1.4 &                 -56\\
              &    0.8         &                200 &  1.1 $\times 10^{17}$ &                6.3 &                 -70\\
              &    0.8         &                200 &  6.6 $\times 10^{16}$ &                2.2 &                -124\\
              &    0.8         &                200 &  5.2 $\times 10^{15}$ &                1.7 &                -133\\
              &    0.8         &                200 &  5.5 $\times 10^{16}$ &                3.2 &                -161\\
              &    0.8         &                200 &  6.0 $\times 10^{15}$ &                1.2 &                -167\\
              &    0.8         &                200 &  1.2 $\times 10^{16}$ &                1.2 &                -172\\
$^{13}$CO     &    0.8         &                200 &  6.5 $\times 10^{14}$ &                1.1 &                 156\\
              &    0.8         &                200 &  1.1 $\times 10^{14}$ &                1.0 &                 116\\
              &    0.8         &                200 &  4.1 $\times 10^{12}$ &                0.4 &                 106\\
              &    0.8         &                200 &  5.0 $\times 10^{12}$ &                0.5 &                 105\\
              &    0.8         &                200 &  9.3 $\times 10^{16}$ &               10.5 &                 104\\
              &    0.8         &                200 &  2.4 $\times 10^{12}$ &                0.5 &                 142\\
              &    0.8         &                200 &  1.3 $\times 10^{17}$ &                9.7 &                  80\\
              &    0.8         &                200 &  7.5 $\times 10^{16}$ &                2.4 &                  64\\
              &    0.8         &                200 &  5.1 $\times 10^{15}$ &               34.9 &                  60\\
              &    0.8         &                200 &  7.0 $\times 10^{17}$ &                5.9 &                  45\\
              &    0.8         &                200 &  5.8 $\times 10^{16}$ &                2.2 &                  29\\
              &    0.8         &                200 &  7.0 $\times 10^{16}$ &                7.2 &                  16\\
              &    0.8         &                200 &  1.8 $\times 10^{17}$ &                8.6 &                   6\\
              &    0.8         &                200 &  6.0 $\times 10^{16}$ &                4.4 &                 -38\\
              &    0.8         &                200 &  4.9 $\times 10^{16}$ &                1.1 &                 -49\\
              &    0.8         &                200 &  2.7 $\times 10^{16}$ &                4.1 &                 -67\\
              &    0.8         &                200 &  3.3 $\times 10^{16}$ &                1.1 &                 -80\\
              &    0.8         &                200 &  3.3 $\times 10^{16}$ &                3.5 &                -101\\
              &    0.8         &                200 &  3.0 $\times 10^{16}$ &                5.6 &                -143\\
              &    0.8         &                200 &  3.0 $\times 10^{16}$ &                2.1 &                -178\\
C$^{17}$O     &    0.8         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -180\\
              &    0.8         &                200 &  3.2 $\times 10^{15}$ &                3.0 &                -156\\
              &    0.8         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -146\\
              &    0.8         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                -108\\
              &    0.8         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -100\\
              &    0.8         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                 -95\\
              &    0.8         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                 -71\\
              &    0.8         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 -44\\
              &    0.8         &                200 &  3.4 $\times 10^{15}$ &                2.7 &                  -7\\
              &    0.8         &                200 &  8.5 $\times 10^{15}$ &                1.9 &                  12\\
              &    0.8         &                200 &  5.1 $\times 10^{17}$ &                8.7 &                  50\\
              &    0.8         &                200 &  3.4 $\times 10^{16}$ &               48.1 &                  68\\
              &    0.8         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                  85\\
              &    0.8         &                200 &  1.0 $\times 10^{15}$ &                2.4 &                  87\\
              &    0.8         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                  92\\
              &    0.8         &                200 &  3.4 $\times 10^{15}$ &                2.7 &                  97\\
              &    0.8         &                200 &  3.1 $\times 10^{15}$ &                2.7 &                 120\\
              &    0.8         &                200 &  9.0 $\times 10^{15}$ &                3.9 &                 134\\
              &    0.8         &                200 &  9.5 $\times 10^{15}$ &                7.1 &                 140\\
              &    0.8         &                200 &  2.8 $\times 10^{16}$ &                4.1 &                 151\\
              &    0.8         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                 159\\
C$^{18}$O     &    0.8         &                200 &  1.3 $\times 10^{16}$ &                3.7 &                -149\\
              &    0.8         &                200 &  3.8 $\times 10^{15}$ &                2.7 &                -142\\
              &    0.8         &                200 &  3.8 $\times 10^{15}$ &                2.7 &                -129\\
              &    0.8         &                200 &  3.7 $\times 10^{16}$ &                4.4 &                 -77\\
              &    0.8         &                200 &  1.5 $\times 10^{16}$ &                6.2 &                 -69\\
              &    0.8         &                200 &  2.7 $\times 10^{16}$ &                4.5 &                 -44\\
              &    0.8         &                200 &  7.1 $\times 10^{15}$ &                2.3 &                 -39\\
              &    0.8         &                200 &  9.8 $\times 10^{15}$ &                2.7 &                 -30\\
              &    0.8         &                200 &  4.2 $\times 10^{16}$ &                2.7 &                 -20\\
              &    0.8         &                200 &  1.0 $\times 10^{16}$ &                4.9 &                   8\\
              &    0.8         &                200 &  1.2 $\times 10^{16}$ &                2.7 &                  17\\
              &    0.8         &                200 &  7.6 $\times 10^{17}$ &                3.7 &                  49\\
              &    0.8         &                200 &  7.7 $\times 10^{16}$ &                7.3 &                  65\\
              &    0.8         &                200 &  9.7 $\times 10^{15}$ &                4.8 &                 107\\
              &    0.8         &                200 &  3.7 $\times 10^{16}$ &                6.1 &                 125\\
CS            &    0.8         &                200 &  1.5 $\times 10^{14}$ &                2.6 &                 144\\
              &    0.8         &                200 &  4.8 $\times 10^{13}$ &                1.0 &                 130\\
              &    0.8         &                200 &  1.7 $\times 10^{14}$ &               28.2 &                 125\\
              &    0.8         &                200 &  3.3 $\times 10^{13}$ &                1.2 &                 118\\
              &    0.8         &                200 &  1.8 $\times 10^{14}$ &                2.4 &                  99\\
              &    0.8         &                200 &  2.5 $\times 10^{13}$ &                1.0 &                  71\\
              &    0.8         &                200 &  2.5 $\times 10^{15}$ &               11.9 &                  38\\
              &    0.8         &                200 &  5.5 $\times 10^{14}$ &                5.8 &                  23\\
              &    0.8         &                200 &  1.1 $\times 10^{14}$ &                1.1 &                  15\\
              &    0.8         &                200 &  1.8 $\times 10^{14}$ &                3.0 &                  -1\\
              &    0.8         &                200 &  4.9 $\times 10^{13}$ &                2.4 &                 -15\\
              &    0.8         &                200 &  1.4 $\times 10^{13}$ &                1.0 &                 -27\\
              &    0.8         &                200 &  6.2 $\times 10^{13}$ &                6.2 &                 -33\\
              &    0.8         &                200 &  1.4 $\times 10^{13}$ &                1.0 &                 -71\\
              &    0.8         &                200 &  3.5 $\times 10^{13}$ &                1.0 &                 -80\\
              &    0.8         &                200 &  1.4 $\times 10^{13}$ &                1.1 &                 -86\\
              &    0.8         &                200 &  1.9 $\times 10^{14}$ &                1.7 &                -101\\
              &    0.8         &                200 &  2.9 $\times 10^{13}$ &                1.0 &                -112\\
              &    0.8         &                200 &  1.3 $\times 10^{13}$ &                1.0 &                -125\\
              &    0.8         &                200 &  1.9 $\times 10^{14}$ &                2.4 &                -130\\
              &    0.8         &                200 &  3.4 $\times 10^{13}$ &                0.8 &                -139\\
              &    0.8         &                200 &  4.9 $\times 10^{13}$ &                1.2 &                -148\\
$^{13}$CS     &    0.8         &                200 &  1.2 $\times 10^{14}$ &                1.9 &                  51\\
              &    0.8         &                200 &  3.7 $\times 10^{13}$ &                2.9 &                  34\\
              &    0.8         &                200 &  1.2 $\times 10^{13}$ &                2.0 &                  18\\
              &    0.8         &                200 &  1.3 $\times 10^{13}$ &                2.4 &                 -39\\
              &    0.8         &                200 &  1.0 $\times 10^{13}$ &                3.0 &                 -63\\
              &    0.8         &                200 &  3.9 $\times 10^{13}$ &                2.6 &                 -69\\
              &    0.8         &                200 &  3.5 $\times 10^{13}$ &                1.0 &                -143\\
C$^{33}$S     &    0.8         &                200 &  1.4 $\times 10^{14}$ &                3.2 &                  52\\
              &    0.8         &                200 &  5.8 $\times 10^{13}$ &                3.4 &                  79\\
C$^{34}$S     &    0.8         &                200 &  2.6 $\times 10^{14}$ &                3.1 &                -177\\
              &    0.8         &                200 &  2.5 $\times 10^{14}$ &                4.0 &                -142\\
              &    0.8         &                200 &  5.0 $\times 10^{14}$ &                9.2 &                -135\\
              &    0.8         &                200 &  2.6 $\times 10^{14}$ &                4.0 &                -127\\
              &    0.8         &                200 &  3.1 $\times 10^{14}$ &                5.9 &                -117\\
              &    0.8         &                200 &  3.6 $\times 10^{14}$ &               12.6 &                 -99\\
              &    0.8         &                200 &  5.9 $\times 10^{13}$ &                2.0 &                 -80\\
              &    0.8         &                200 &  6.0 $\times 10^{13}$ &                2.6 &                 -70\\
              &    0.8         &                200 &  4.7 $\times 10^{13}$ &                4.6 &                 -47\\
              &    0.8         &                200 &  2.7 $\times 10^{14}$ &               37.9 &                 -35\\
              &    0.8         &                200 &  1.3 $\times 10^{14}$ &                9.4 &                 -20\\
              &    0.8         &                200 &  4.2 $\times 10^{13}$ &                2.7 &                 -12\\
              &    0.8         &                200 &  1.2 $\times 10^{14}$ &               10.0 &                  17\\
              &    0.8         &                200 &  8.7 $\times 10^{13}$ &                3.7 &                  35\\
              &    0.8         &                200 &  9.8 $\times 10^{13}$ &                2.9 &                  72\\
              &    0.8         &                200 &  1.0 $\times 10^{14}$ &                3.1 &                  78\\
              &    0.8         &                200 &  1.1 $\times 10^{14}$ &                8.6 &                 107\\
              &    0.8         &                200 &  7.1 $\times 10^{13}$ &                2.9 &                 119\\
HCN           &    0.8         &                200 &  4.8 $\times 10^{14}$ &                5.4 &                  37\\
              &    0.8         &                200 &  3.4 $\times 10^{13}$ &                0.3 &                  29\\
              &    0.8         &                200 &  4.3 $\times 10^{13}$ &                2.0 &                  13\\
              &    0.8         &                200 &  3.6 $\times 10^{13}$ &                2.0 &                   7\\
              &    0.8         &                200 &  5.2 $\times 10^{13}$ &                2.3 &                   1\\
              &    0.8         &                200 &  8.9 $\times 10^{13}$ &                1.4 &                  -4\\
              &    0.8         &                200 &  2.6 $\times 10^{13}$ &                2.4 &                 -44\\
              &    0.8         &                200 &  1.4 $\times 10^{13}$ &                2.5 &                 -86\\
              &    0.8         &                200 &  1.9 $\times 10^{13}$ &                2.3 &                -179\\
H$^{13}$CN    &    0.8         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                 162\\
              &    0.8         &                200 &  7.2 $\times 10^{13}$ &                1.8 &                 151\\
              &    0.8         &                200 &  7.1 $\times 10^{13}$ &                2.0 &                 102\\
              &    0.8         &                200 &  1.1 $\times 10^{13}$ &                1.3 &                  91\\
              &    0.8         &                200 &  5.2 $\times 10^{12}$ &                0.9 &                  86\\
              &    0.8         &                200 &  1.6 $\times 10^{14}$ &                5.5 &                  74\\
              &    0.8         &                200 &  4.9 $\times 10^{13}$ &                4.2 &                  27\\
              &    0.8         &                200 &  7.3 $\times 10^{13}$ &                2.7 &                  22\\
              &    0.8         &                200 &  4.8 $\times 10^{13}$ &                3.2 &                  13\\
              &    0.8         &                200 &  2.2 $\times 10^{12}$ &                1.3 &                 -14\\
              &    0.8         &                200 &  2.2 $\times 10^{13}$ &               12.5 &                 -15\\
              &    0.8         &                200 &  4.2 $\times 10^{13}$ &                2.0 &                 -25\\
              &    0.8         &                200 &  1.8 $\times 10^{13}$ &                2.1 &                 -32\\
              &    0.8         &                200 &  3.2 $\times 10^{13}$ &                3.1 &                 -42\\
              &    0.8         &                200 &  5.0 $\times 10^{12}$ &                0.6 &                 -71\\
              &    0.8         &                200 &  3.6 $\times 10^{13}$ &                1.9 &                 -68\\
              &    0.8         &                200 &  4.5 $\times 10^{13}$ &                1.6 &                 -73\\
              &    0.8         &                200 &  5.7 $\times 10^{13}$ &                2.0 &                 -83\\
              &    0.8         &                200 &  4.8 $\times 10^{13}$ &                3.6 &                 -96\\
              &    0.8         &                200 &  5.5 $\times 10^{13}$ &                1.4 &                 -92\\
              &    0.8         &                200 &  4.2 $\times 10^{12}$ &                0.9 &                -102\\
              &    0.8         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                -107\\
              &    0.8         &                200 &  1.0 $\times 10^{12}$ &                1.1 &                -119\\
              &    0.8         &                200 &  1.9 $\times 10^{13}$ &                2.2 &                -140\\
              &    0.8         &                200 &  7.1 $\times 10^{13}$ &                1.1 &                -145\\
              &    0.8         &                200 &  5.7 $\times 10^{12}$ &                2.2 &                -153\\
              &    0.8         &                200 &  2.7 $\times 10^{12}$ &                9.3 &                -155\\
              &    0.8         &                200 &  1.4 $\times 10^{12}$ &                0.9 &                -184\\
HNC           &    0.8         &                200 &  1.2 $\times 10^{12}$ &               39.0 &                  95\\
              &    0.8         &                200 &  6.3 $\times 10^{12}$ &                1.0 &                  57\\
              &    0.8         &                200 &  5.4 $\times 10^{12}$ &                2.1 &                  44\\
              &    0.8         &                200 &  1.7 $\times 10^{12}$ &                1.4 &                -133\\
HN$^{13}$C    &    0.8         &                200 &  3.9 $\times 10^{13}$ &                9.2 &                 -24\\
H$^{13}$CO$^+$ &    0.8         &                200 &  2.7 $\times 10^{13}$ &                2.1 &                  72\\
              &    0.8         &                200 &  9.1 $\times 10^{13}$ &                2.6 &                  51\\
HO$^{13}$C$^+$ &    0.8         &                200 &  1.3 $\times 10^{13}$ &                2.3 &                  95\\
              &    0.8         &                200 &  5.1 $\times 10^{12}$ &                0.8 &                  79\\
              &    0.8         &                200 &  1.4 $\times 10^{13}$ &                1.8 &                  75\\
              &    0.8         &                200 &  2.0 $\times 10^{13}$ &                1.0 &                  73\\
              &    0.8         &                200 &  5.1 $\times 10^{13}$ &                2.6 &                  63\\
              &    0.8         &                200 &  5.0 $\times 10^{12}$ &               24.9 &                  59\\
              &    0.8         &                200 &  8.7 $\times 10^{13}$ &                1.2 &                  42\\
              &    0.8         &                200 &  1.8 $\times 10^{13}$ &                1.6 &                  37\\
              &    0.8         &                200 &  2.8 $\times 10^{13}$ &                1.9 &                  32\\
              &    0.8         &                200 &  3.6 $\times 10^{13}$ &                0.8 &                  11\\
              &    0.8         &                200 &  2.5 $\times 10^{13}$ &                3.9 &                   6\\
              &    0.8         &                200 &  1.3 $\times 10^{13}$ &                1.6 &                 -22\\
              &    0.8         &                200 &  1.9 $\times 10^{13}$ &                1.1 &                 -30\\
              &    0.8         &                200 &  3.0 $\times 10^{13}$ &                3.8 &                 -34\\
              &    0.8         &                200 &  3.8 $\times 10^{12}$ &                1.0 &                 -46\\
              &    0.8         &                200 &  1.9 $\times 10^{13}$ &                4.1 &                 -70\\
              &    0.8         &                200 &  9.8 $\times 10^{12}$ &                0.8 &                 -75\\
              &    0.8         &                200 &  2.0 $\times 10^{12}$ &                1.0 &                 -94\\
              &    0.8         &                200 &  2.4 $\times 10^{13}$ &                2.8 &                -103\\
              &    0.8         &                200 &  1.9 $\times 10^{13}$ &                2.4 &                -131\\
              &    0.8         &                200 &  2.7 $\times 10^{12}$ &                0.9 &                -132\\
              &    0.8         &                200 &  5.3 $\times 10^{13}$ &                0.9 &                -182\\
\end{supertabular}

==> (inline-33) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A22SgrB2M}\\
OCS           & ext.           &                  6 &  3.3 $\times 10^{18}$ &                4.0 &                  54\\
              & ext.           &                 17 &  2.3 $\times 10^{16}$ &                2.1 &                  55\\
HCS$^+$       & ext.           &                 12 &  4.2 $\times 10^{13}$ &                3.3 &                  59\\
PH$_3$        & ext.           &                 10 &  2.2 $\times 10^{13}$ &                4.0 &                  69\\
              & ext.           &                 10 &  3.0 $\times 10^{13}$ &                3.0 &                  57\\
CH$_3$CN      & ext.           &                 23 &  3.5 $\times 10^{15}$ &                9.7 &                  64\\
              & ext.           &                 37 &  5.0 $\times 10^{14}$ &                2.4 &                  50\\
SO$_2$        & ext.           &                 18 &  1.7 $\times 10^{15}$ &               10.1 &                  64\\
              & ext.           &                 14 &  4.2 $\times 10^{14}$ &                7.8 &                  56\\
CH$_3$OH      & ext.           &                 11 &  6.8 $\times 10^{14}$ &                2.6 &                  66\\
              & ext.           &                  9 &  6.5 $\times 10^{14}$ &                2.3 &                  56\\
              & ext.           &                 33 &  6.4 $\times 10^{16}$ &                7.3 &                  50\\
SiO           & ext.           &                 30 &  9.0 $\times 10^{14}$ &                3.9 &                  70\\
              & ext.           &                 16 &  3.0 $\times 10^{13}$ &                2.0 &                  54\\
              & ext.           &                  3 &  6.0 $\times 10^{12}$ &                2.0 &                  53\\
H$_2$CO       & ext.           &                  5 &  5.6 $\times 10^{13}$ &                3.6 &                  57\\
              & ext.           &                  5 &  1.7 $\times 10^{14}$ &                1.2 &                  55\\
CCH           & ext.           &                  3 &  5.0 $\times 10^{14}$ &                2.0 &                  60\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                2.1 &                  47\\
CN            & ext.           &                  3 &  7.9 $\times 10^{13}$ &               12.2 &                  87\\
              & ext.           &                  3 &  8.8 $\times 10^{13}$ &               11.5 &                  75\\
              & ext.           &                  3 &  8.9 $\times 10^{13}$ &               12.3 &                  64\\
              & ext.           &                  3 &  6.1 $\times 10^{13}$ &                8.0 &                  56\\
              & ext.           &                  3 &  8.2 $\times 10^{13}$ &                8.9 &                  44\\
              & ext.           &                  3 &  6.1 $\times 10^{13}$ &                8.9 &                  34\\
              & ext.           &                  3 &  6.2 $\times 10^{13}$ &                8.1 &                   0\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                8.1 &                 -15\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                8.0 &                 -28\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                4.2 &                 -45\\
SiS           & ext.           &                 35 &  1.2 $\times 10^{15}$ &                2.6 &                  59\\
              & ext.           &                 22 &  7.7 $\times 10^{13}$ &                2.7 &                  46\\
SO$^+$        & ext.           &                  3 &  2.2 $\times 10^{17}$ &                9.3 &                  60\\
SO            & ext.           &                 17 &  3.1 $\times 10^{15}$ &                4.9 &                  57\\
              & ext.           &                 22 &  1.2 $\times 10^{14}$ &                0.5 &                  47\\
CO            & ext.           &                  3 &  4.6 $\times 10^{15}$ &                1.4 &                 131\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                0.9 &                  46\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                0.5 &                 119\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                1.0 &                 111\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                9.0 &                  96\\
              & ext.           &                  3 &  7.5 $\times 10^{15}$ &                1.9 &                  82\\
              & ext.           &                  3 &  7.2 $\times 10^{15}$ &                1.7 &                  68\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                2.6 &                  53\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                2.9 &                  46\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                2.5 &                  34\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                1.2 &                  35\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                1.0 &                  -3\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                1.1 &                  13\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                0.8 &                   8\\
              & ext.           &                  3 &  2.6 $\times 10^{16}$ &                1.0 &                   1\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                1.0 &                  -8\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &                1.5 &                 -20\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                2.9 &                 -28\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                1.3 &                 -40\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.6 &                 -46\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                1.2 &                 -80\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                1.7 &                 -98\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.6 &                -116\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                1.0 &                -118\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                0.9 &                -146\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                1.1 &                -155\\
$^{13}$CO     & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.0 &                  95\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                0.8 &                  87\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.1 &                  23\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                1.4 &                 -43\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.6 &                 -88\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                1.1 &                -127\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.7 &                -164\\
C$^{17}$O     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.3 &                -167\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                -160\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.1 &                -151\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.1 &                -146\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                3.2 &                -116\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.8 &                -103\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.7 &                 -98\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                6.3 &                 -84\\
              & ext.           &                  3 &  7.2 $\times 10^{14}$ &                1.2 &                 -35\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.5 &                 -26\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                3.8 &                 -20\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.7 &                  -4\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                4.8 &                  20\\
              & ext.           &                  3 &  1.3 $\times 10^{17}$ &                2.4 &                  57\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                4.2 &                  76\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                2.7 &                  84\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.7 &                  89\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.7 &                  95\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                6.5 &                 105\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.7 &                 121\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                8.1 &                 145\\
C$^{18}$O     & ext.           &                  3 &  2.3 $\times 10^{15}$ &                4.6 &                -176\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                4.3 &                -156\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.7 &                -145\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                4.1 &                -137\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                1.6 &                -131\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &               11.0 &                 -94\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                2.7 &                 -71\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                7.5 &                 -58\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                3.0 &                 -52\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                3.1 &                 -33\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                4.1 &                 -22\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                9.0 &                 -14\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                2.7 &                   2\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                8.7 &                  21\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                3.5 &                  57\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                7.9 &                  86\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                5.4 &                  94\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                3.5 &                 110\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.2 &                 117\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                8.5 &                 136\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                5.0 &                 146\\
CS            & ext.           &                  3 &  1.8 $\times 10^{16}$ &               10.1 &                  88\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                0.2 &                  83\\
              & ext.           &                  3 &  7.5 $\times 10^{15}$ &                2.5 &                  67\\
              & ext.           &                  3 &  9.0 $\times 10^{15}$ &                0.6 &                  59\\
              & ext.           &                  3 &  1.1 $\times 10^{17}$ &                2.6 &                  55\\
              & ext.           &                  3 &  2.7 $\times 10^{16}$ &                8.1 &                  45\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                1.9 &                 -23\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                1.0 &                 -29\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                1.0 &                 -66\\
$^{13}$CS     & ext.           &                  3 &  1.2 $\times 10^{16}$ &               11.3 &                  58\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                6.0 &                  46\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                2.6 &                 -50\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                1.9 &                 -56\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                0.1 &                -111\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                6.1 &                -157\\
C$^{33}$S     & ext.           &                  3 &  9.9 $\times 10^{13}$ &                2.5 &                -175\\
              & ext.           &                  3 &  7.1 $\times 10^{15}$ &               13.8 &                -161\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                6.1 &                -133\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &               14.5 &                -101\\
              & ext.           &                  3 &  7.4 $\times 10^{13}$ &                2.5 &                 -72\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                8.0 &                 -64\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                2.4 &                 -54\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                6.7 &                 -47\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                2.5 &                 -28\\
              & ext.           &                  3 &  7.1 $\times 10^{13}$ &                2.5 &                 -20\\
              & ext.           &                  3 &  5.6 $\times 10^{14}$ &                2.5 &                   5\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                2.5 &                  47\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                7.9 &                  57\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                6.1 &                  89\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                3.5 &                 106\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                2.5 &                 126\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                3.7 &                 125\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &                3.1 &                 138\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                3.1 &                 147\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                2.7 &                 153\\
C$^{34}$S     & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.8 &                -166\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                2.1 &                   5\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                2.0 &                  13\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                3.7 &                  45\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                7.3 &                  57\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                2.6 &                  94\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                2.9 &                 131\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               14.0 &                 148\\
HCN           & ext.           &                  3 &  5.0 $\times 10^{12}$ &                1.2 &                 144\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                2.7 &                 119\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                0.3 &                 112\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                1.2 &                 102\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                3.0 &                  93\\
              & ext.           &                  3 &  6.6 $\times 10^{12}$ &                1.0 &                  88\\
              & ext.           &                  3 &  7.1 $\times 10^{13}$ &                4.5 &                  82\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                6.0 &                  71\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                4.4 &                  65\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                1.6 &                  58\\
              & ext.           &                  3 &  4.8 $\times 10^{13}$ &                3.9 &                  53\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                3.3 &                  46\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                0.7 &                  24\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                2.3 &                  19\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                0.9 &                   4\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                1.6 &                 -37\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.3 &                -101\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                0.8 &                -106\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                3.0 &                -111\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                0.9 &                -115\\
H$^{13}$CN    & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.6 &                 134\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &               17.1 &                 135\\
              & ext.           &                  3 &  3.2 $\times 10^{13}$ &                4.9 &                 118\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                0.8 &                  92\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                1.9 &                  87\\
              & ext.           &                  3 &  5.4 $\times 10^{13}$ &                0.5 &                  66\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.3 &                  63\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &               21.7 &                  57\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                0.4 &                  44\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                2.0 &                  -6\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &                0.5 &                 -11\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                1.9 &                 -48\\
              & ext.           &                  3 &  2.1 $\times 10^{12}$ &                1.1 &                -142\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                2.1 &                -150\\
              & ext.           &                  3 &  4.4 $\times 10^{12}$ &                1.1 &                -159\\
HNC           & ext.           &                  3 &  7.4 $\times 10^{12}$ &                2.7 &                 117\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                1.3 &                 113\\
              & ext.           &                  3 &  4.8 $\times 10^{12}$ &                3.4 &                  89\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                3.0 &                  54\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                1.0 &                   1\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                2.0 &                  -6\\
H$^{13}$CO$^+$ & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.1 &                  58\\
HO$^{13}$C$^+$ & ext.           &                  3 &  3.6 $\times 10^{12}$ &                2.3 &                 164\\
              & ext.           &                  3 &  8.8 $\times 10^{12}$ &                2.3 &                 151\\
              & ext.           &                  3 &  6.7 $\times 10^{12}$ &                2.8 &                 144\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                0.1 &                 136\\
              & ext.           &                  3 &  5.0 $\times 10^{12}$ &                3.0 &                 119\\
              & ext.           &                  3 &  2.1 $\times 10^{12}$ &                1.0 &                  73\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                2.6 &                  49\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                7.0 &                  24\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                1.1 &                  -2\\
              & ext.           &                  3 &  6.1 $\times 10^{12}$ &                1.8 &                 -42\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                1.7 &                 -50\\
              & ext.           &                  3 &  7.9 $\times 10^{12}$ &                1.8 &                 -59\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                1.0 &                 -86\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                1.0 &                 -90\\
              & ext.           &                  3 &  6.7 $\times 10^{12}$ &                3.2 &                -114\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                4.0 &                -146\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                1.0 &                -154\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                1.1 &                -165\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.3 &                -173\\
\end{supertabular}

==> (inline-34) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A23SgrB2M}\\
SiO           &    1.1         &                203 &  1.5 $\times 10^{14}$ &                4.3 &                  59\\
              &    1.1         &                180 &  4.8 $\times 10^{13}$ &                2.0 &                  45\\
              &    1.1         &                200 &  2.6 $\times 10^{13}$ &                3.0 &                  41\\
OCS           &    1.1         &                 69 &  2.0 $\times 10^{15}$ &                0.2 &                  62\\
              &    1.1         &                 65 &  1.2 $\times 10^{15}$ &                2.0 &                  47\\
HCS$^+$       &    1.1         &                200 & 10.0 $\times 10^{13}$ &                1.9 &                  75\\
              &    1.1         &                200 &  2.1 $\times 10^{14}$ &                3.0 &                  50\\
CH$_3$CN      &    1.1         &                199 &  3.4 $\times 10^{13}$ &                2.0 &                  64\\
H$_2$CCO      &    1.1         &                221 &  9.2 $\times 10^{14}$ &                5.0 &                  63\\
HNCO          &    1.1         &                200 &  1.9 $\times 10^{14}$ &                2.1 &                  66\\
CN            &    1.1         &                177 &  5.1 $\times 10^{12}$ &                3.0 &                 -99\\
HCN, v$_2$=1  &    1.1         &                667 &  6.0 $\times 10^{15}$ &                6.6 &                  53\\
H$_2 \! ^{34}$S &    1.1         &                 53 &  1.5 $\times 10^{15}$ &                5.6 &                  61\\
              &    1.1         &                 52 &  3.6 $\times 10^{15}$ &                1.0 &                  50\\
PH$_3$        &    1.1         &                148 &  4.2 $\times 10^{16}$ &                8.1 &                  55\\
H$_2$CS       &    1.1         &                 79 &  7.3 $\times 10^{14}$ &                0.8 &                  48\\
CH$_3$OH      &    1.1         &                106 &  6.7 $\times 10^{12}$ &                1.1 &                  79\\
CO            &    1.1         &                200 &  1.8 $\times 10^{16}$ &                2.9 &                 137\\
              &    1.1         &                200 &  4.3 $\times 10^{16}$ &                1.0 &                  72\\
              &    1.1         &                200 &  2.8 $\times 10^{16}$ &                1.2 &                  27\\
              &    1.1         &                200 &  1.5 $\times 10^{16}$ &                1.3 &                  -5\\
              &    1.1         &                200 &  2.4 $\times 10^{16}$ &                1.3 &                -128\\
              &    1.1         &                200 &  5.9 $\times 10^{15}$ &                1.0 &                -169\\
$^{13}$CO     &    1.1         &                200 &  2.4 $\times 10^{16}$ &                2.7 &                 116\\
              &    1.1         &                200 &  1.7 $\times 10^{17}$ &                1.0 &                  45\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                1.0 &                  20\\
              &    1.1         &                200 & 10.0 $\times 10^{15}$ &                1.0 &                 -42\\
              &    1.1         &                200 &  2.1 $\times 10^{16}$ &                1.0 &                 -52\\
              &    1.1         &                200 &  2.1 $\times 10^{16}$ &                1.1 &                 -94\\
              &    1.1         &                200 &  2.6 $\times 10^{16}$ &                2.0 &                -107\\
              &    1.1         &                200 &  5.1 $\times 10^{16}$ &                6.2 &                -137\\
C$^{17}$O     &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                -170\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                5.5 &                -111\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                 -86\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                 -79\\
              &    1.1         &                200 &  5.0 $\times 10^{15}$ &                0.8 &                 -58\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 -52\\
              &    1.1         &                200 & 10.0 $\times 10^{15}$ &                2.7 &                 -31\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                  12\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                  36\\
              &    1.1         &                200 &  2.6 $\times 10^{17}$ &                5.7 &                  49\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 103\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 108\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 108\\
              &    1.1         &                200 &  3.6 $\times 10^{15}$ &                2.7 &                 134\\
              &    1.1         &                200 &  1.6 $\times 10^{16}$ &                2.7 &                 161\\
C$^{18}$O     &    1.1         &                200 &  7.5 $\times 10^{16}$ &                9.4 &                -176\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                -171\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                2.5 &                -167\\
              &    1.1         &                200 &  1.1 $\times 10^{16}$ &                2.8 &                -156\\
              &    1.1         &                200 &  3.4 $\times 10^{15}$ &                2.7 &                -142\\
              &    1.1         &                200 &  9.8 $\times 10^{15}$ &                2.9 &                -134\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                -107\\
              &    1.1         &                200 &  1.2 $\times 10^{15}$ &                2.7 &                 -80\\
              &    1.1         &                200 &  2.4 $\times 10^{16}$ &                3.4 &                 -71\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                6.7 &                 -66\\
              &    1.1         &                200 &  4.2 $\times 10^{15}$ &                2.7 &                 -11\\
              &    1.1         &                200 &  2.3 $\times 10^{16}$ &                2.9 &                   8\\
              &    1.1         &                200 &  3.1 $\times 10^{17}$ &                8.7 &                  46\\
              &    1.1         &                200 &  2.1 $\times 10^{16}$ &                2.7 &                  73\\
              &    1.1         &                200 &  4.1 $\times 10^{16}$ &                5.9 &                 104\\
              &    1.1         &                200 &  1.4 $\times 10^{16}$ &                2.4 &                 112\\
              &    1.1         &                200 &  2.7 $\times 10^{16}$ &                4.2 &                 136\\
              &    1.1         &                200 &  1.5 $\times 10^{16}$ &                2.1 &                 142\\
              &    1.1         &                200 &  1.3 $\times 10^{16}$ &                2.7 &                 155\\
CS            &    1.1         &                200 &  2.8 $\times 10^{13}$ &                1.5 &                 157\\
              &    1.1         &                200 &  2.6 $\times 10^{13}$ &                1.0 &                 147\\
              &    1.1         &                200 &  7.1 $\times 10^{13}$ &                2.4 &                 134\\
              &    1.1         &                200 &  4.2 $\times 10^{12}$ &                0.4 &                -169\\
              &    1.1         &                200 &  6.6 $\times 10^{13}$ &                8.1 &                 125\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                1.3 &                 118\\
              &    1.1         &                200 &  6.5 $\times 10^{13}$ &                2.1 &                 102\\
              &    1.1         &                200 &  2.9 $\times 10^{13}$ &                0.5 &                  81\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                1.1 &                  42\\
              &    1.1         &                200 &  3.0 $\times 10^{13}$ &                1.0 &                  37\\
              &    1.1         &                200 &  6.3 $\times 10^{13}$ &                2.5 &                  30\\
              &    1.1         &                200 &  5.2 $\times 10^{13}$ &                1.7 &                  21\\
              &    1.1         &                200 &  6.3 $\times 10^{13}$ &                2.4 &                 -43\\
              &    1.1         &                200 &  8.7 $\times 10^{13}$ &                2.1 &                 -49\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                0.9 &                 -66\\
              &    1.1         &                200 &  6.9 $\times 10^{13}$ &                3.4 &                 -80\\
              &    1.1         &                200 &  3.9 $\times 10^{13}$ &                2.4 &                 -86\\
              &    1.1         &                200 &  6.9 $\times 10^{13}$ &                2.4 &                -121\\
              &    1.1         &                200 &  1.8 $\times 10^{14}$ &                5.2 &                -133\\
              &    1.1         &                200 &  5.2 $\times 10^{13}$ &                2.4 &                -143\\
              &    1.1         &                200 &  3.3 $\times 10^{13}$ &                0.3 &                -151\\
              &    1.1         &                200 &  1.0 $\times 10^{14}$ &                2.9 &                -158\\
$^{13}$CS     &    1.1         &                200 &  5.9 $\times 10^{13}$ &                0.8 &                  66\\
              &    1.1         &                200 &  2.3 $\times 10^{15}$ &                7.6 &                  47\\
              &    1.1         &                200 &  2.5 $\times 10^{13}$ &                0.8 &                  19\\
              &    1.1         &                200 &  6.2 $\times 10^{13}$ &                1.9 &                  -8\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                3.3 &                 -27\\
              &    1.1         &                200 &  2.4 $\times 10^{12}$ &                0.2 &                 -57\\
              &    1.1         &                200 &  1.6 $\times 10^{12}$ &                0.9 &                 -72\\
              &    1.1         &                200 &  2.1 $\times 10^{13}$ &                3.9 &                 -83\\
C$^{33}$S     &    1.1         &                200 &  1.4 $\times 10^{14}$ &                4.9 &                -169\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                4.6 &                -112\\
              &    1.1         &                200 &  1.0 $\times 10^{14}$ &                3.2 &                 -94\\
              &    1.1         &                200 &  2.3 $\times 10^{14}$ &                6.5 &                 -59\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                5.7 &                 -20\\
              &    1.1         &                200 &  8.9 $\times 10^{13}$ &                7.3 &                   2\\
              &    1.1         &                200 &  6.5 $\times 10^{13}$ &                6.1 &                  10\\
              &    1.1         &                200 &  4.3 $\times 10^{13}$ &                6.1 &                  32\\
              &    1.1         &                200 &  1.8 $\times 10^{15}$ &                6.5 &                  49\\
              &    1.1         &                200 &  3.8 $\times 10^{14}$ &                5.6 &                  62\\
              &    1.1         &                200 &  6.2 $\times 10^{13}$ &                6.1 &                  77\\
              &    1.1         &                200 &  7.0 $\times 10^{13}$ &                7.1 &                 116\\
              &    1.1         &                200 &  2.0 $\times 10^{14}$ &               14.0 &                 130\\
              &    1.1         &                200 &  9.7 $\times 10^{13}$ &                7.5 &                 144\\
C$^{34}$S     &    1.1         &                200 &  1.0 $\times 10^{14}$ &                8.0 &                -102\\
              &    1.1         &                200 &  6.0 $\times 10^{13}$ &                6.2 &                 -87\\
              &    1.1         &                200 &  5.7 $\times 10^{13}$ &                7.2 &                 -64\\
              &    1.1         &                200 &  7.9 $\times 10^{13}$ &                9.6 &                 -42\\
              &    1.1         &                200 &  1.5 $\times 10^{15}$ &                9.1 &                  45\\
              &    1.1         &                200 &  8.3 $\times 10^{13}$ &                3.3 &                 132\\
HCN           &    1.1         &                200 &  1.9 $\times 10^{13}$ &                2.9 &                 154\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                0.8 &                 135\\
              &    1.1         &                200 &  5.6 $\times 10^{13}$ &                2.4 &                 120\\
              &    1.1         &                200 &  9.6 $\times 10^{11}$ &                0.1 &                 111\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                3.1 &                  80\\
              &    1.1         &                200 &  9.1 $\times 10^{13}$ &                4.9 &                  32\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                0.8 &                  26\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                0.9 &                  19\\
              &    1.1         &                200 &  4.1 $\times 10^{13}$ &                0.1 &                  16\\
              &    1.1         &                200 &  1.8 $\times 10^{12}$ &                0.3 &                  -6\\
              &    1.1         &                200 &  5.5 $\times 10^{13}$ &                4.6 &                 -10\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                3.1 &                 -76\\
              &    1.1         &                200 &  3.4 $\times 10^{12}$ &                0.7 &                -173\\
              &    1.1         &                200 &  7.5 $\times 10^{13}$ &                3.2 &                -110\\
              &    1.1         &                200 &  4.2 $\times 10^{12}$ &                0.7 &                -110\\
              &    1.1         &                200 &  1.9 $\times 10^{12}$ &                1.3 &                -111\\
              &    1.1         &                200 &  3.6 $\times 10^{12}$ &                1.0 &                -129\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                0.9 &                -162\\
              &    1.1         &                200 &  1.4 $\times 10^{12}$ &                0.8 &                -138\\
H$^{13}$CN    &    1.1         &                200 &  6.8 $\times 10^{13}$ &                1.2 &                 144\\
              &    1.1         &                200 &  4.4 $\times 10^{13}$ &                1.1 &                 130\\
              &    1.1         &                200 &  2.2 $\times 10^{14}$ &               13.8 &                 122\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                1.1 &                 114\\
              &    1.1         &                200 &  5.6 $\times 10^{13}$ &                0.9 &                 105\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                1.9 &                 101\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &               10.5 &                  35\\
              &    1.1         &                200 &  2.2 $\times 10^{13}$ &                3.5 &                  21\\
              &    1.1         &                200 &  9.5 $\times 10^{12}$ &                0.8 &                  16\\
              &    1.1         &                200 &  5.4 $\times 10^{13}$ &                2.0 &                  -4\\
              &    1.1         &                200 &  3.1 $\times 10^{13}$ &                1.3 &                 -11\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                2.1 &                 -34\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                4.8 &                 -75\\
              &    1.1         &                200 &  3.7 $\times 10^{13}$ &                1.4 &                 -85\\
              &    1.1         &                200 &  3.8 $\times 10^{12}$ &                0.8 &                 -91\\
              &    1.1         &                200 &  2.2 $\times 10^{13}$ &                1.1 &                 -98\\
              &    1.1         &                200 &  3.7 $\times 10^{13}$ &                2.4 &                -108\\
              &    1.1         &                200 &  4.1 $\times 10^{12}$ &                0.9 &                -114\\
              &    1.1         &                200 &  2.5 $\times 10^{12}$ &                0.9 &                -101\\
              &    1.1         &                200 &  5.8 $\times 10^{12}$ &                1.3 &                -127\\
              &    1.1         &                200 &  5.4 $\times 10^{12}$ &                1.0 &                -135\\
              &    1.1         &                200 &  4.6 $\times 10^{13}$ &                4.5 &                -140\\
              &    1.1         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                -144\\
              &    1.1         &                200 &  3.0 $\times 10^{12}$ &                0.9 &                -173\\
              &    1.1         &                200 &  4.3 $\times 10^{13}$ &                1.8 &                -170\\
HNC           &    1.1         &                200 &  1.6 $\times 10^{13}$ &                2.2 &                  95\\
              &    1.1         &                200 &  7.4 $\times 10^{12}$ &                1.0 &                  41\\
              &    1.1         &                200 &  3.0 $\times 10^{13}$ &                2.1 &                  43\\
              &    1.1         &                200 &  1.0 $\times 10^{13}$ &                1.4 &                -135\\
HO$^{13}$C$^+$ &    1.1         &                200 &  1.0 $\times 10^{13}$ &                2.4 &                  92\\
              &    1.1         &                200 &  7.6 $\times 10^{12}$ &                0.9 &                  80\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                1.9 &                  75\\
              &    1.1         &                200 &  1.1 $\times 10^{12}$ &                1.1 &                  88\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                2.7 &                  63\\
              &    1.1         &                200 &  1.8 $\times 10^{12}$ &                0.8 &                  59\\
              &    1.1         &                200 &  2.3 $\times 10^{13}$ &                1.3 &                  43\\
              &    1.1         &                200 &  2.2 $\times 10^{13}$ &                1.8 &                  39\\
              &    1.1         &                200 &  3.0 $\times 10^{12}$ &                2.0 &                  32\\
              &    1.1         &                200 &  1.7 $\times 10^{12}$ &                0.8 &                  12\\
              &    1.1         &                200 &  9.0 $\times 10^{12}$ &                4.0 &                   4\\
              &    1.1         &                200 &  2.4 $\times 10^{12}$ &                1.6 &                 -22\\
              &    1.1         &                200 &  1.5 $\times 10^{12}$ &                1.1 &                 -29\\
              &    1.1         &                200 &  8.6 $\times 10^{12}$ &                4.1 &                 -39\\
              &    1.1         &                200 &  7.8 $\times 10^{12}$ &                1.0 &                 -44\\
              &    1.1         &                200 &  5.1 $\times 10^{12}$ &                1.5 &                 -67\\
              &    1.1         &                200 &  5.5 $\times 10^{12}$ &                0.8 &                 -78\\
              &    1.1         &                200 &  2.6 $\times 10^{12}$ &                1.0 &                 -87\\
\end{supertabular}

==> (inline-35) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A23SgrB2M}\\
SiO           & ext.           &                 20 &  1.1 $\times 10^{12}$ &                4.0 &                  67\\
              & ext.           &                  8 &  2.2 $\times 10^{13}$ &                3.7 &                  59\\
              & ext.           &                 13 &  7.1 $\times 10^{12}$ &                2.4 &                  52\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                1.7 &                  50\\
CH$_2$NH      & ext.           &                  7 &  1.0 $\times 10^{12}$ &                2.0 &                  67\\
              & ext.           &                  3 &  8.2 $\times 10^{12}$ &               10.8 &                  67\\
              & ext.           &                  8 &  1.2 $\times 10^{12}$ &                2.0 &                  64\\
              & ext.           &                  8 &  1.1 $\times 10^{12}$ &                2.0 &                  56\\
              & ext.           &                 12 &  1.2 $\times 10^{14}$ &                8.5 &                  55\\
OCS           & ext.           &                 17 &  2.7 $\times 10^{16}$ &                2.1 &                  54\\
              & ext.           &                  6 &  2.0 $\times 10^{17}$ &                2.7 &                  54\\
H$_2$CNH      & ext.           &                  4 &  2.6 $\times 10^{12}$ &                4.0 &                  69\\
              & ext.           &                  8 &  7.8 $\times 10^{12}$ &                4.5 &                  63\\
              & ext.           &                  8 &  3.0 $\times 10^{12}$ &                4.0 &                  54\\
HCS$^+$       & ext.           &                  3 &  3.5 $\times 10^{14}$ &                4.0 &                  56\\
CH$_3$CN      & ext.           &                 15 &  8.8 $\times 10^{13}$ &                2.2 &                  70\\
              & ext.           &                 14 &  6.8 $\times 10^{12}$ &                4.2 &                  66\\
              & ext.           &                 27 &  5.3 $\times 10^{12}$ &                4.1 &                  64\\
              & ext.           &                 16 &  3.0 $\times 10^{14}$ &                5.5 &                  54\\
H$_2$CCO      & ext.           &                 11 &  8.0 $\times 10^{14}$ &                1.6 &                  71\\
              & ext.           &                 12 &  5.1 $\times 10^{14}$ &                2.0 &                  55\\
HNCO          & ext.           &                  4 &  4.5 $\times 10^{17}$ &                2.0 &                  60\\
              & ext.           &                  4 &  1.4 $\times 10^{18}$ &                4.0 &                  53\\
CN            & ext.           &                  3 &  2.6 $\times 10^{13}$ &                4.4 &                  74\\
              & ext.           &                 16 &  1.8 $\times 10^{14}$ &               14.2 &                  64\\
              & ext.           &                 32 &  1.2 $\times 10^{17}$ &                4.2 &                  53\\
              & ext.           &                 15 &  4.1 $\times 10^{13}$ &                4.9 &                   9\\
              & ext.           &                 16 &  3.1 $\times 10^{13}$ &                1.7 &                   0\\
              & ext.           &                 12 &  3.2 $\times 10^{13}$ &               22.6 &                 -32\\
              & ext.           &                 16 &  5.3 $\times 10^{12}$ &                4.7 &                 -59\\
              & ext.           &                 19 &  1.2 $\times 10^{14}$ &               13.5 &                -151\\
              & ext.           &                 15 &  1.6 $\times 10^{12}$ &               22.2 &                 -92\\
              & ext.           &                 21 &  2.7 $\times 10^{12}$ &               30.2 &                 -93\\
CCH           & ext.           &                  5 &  6.1 $\times 10^{13}$ &                1.8 &                  54\\
              & ext.           &                  5 &  1.7 $\times 10^{13}$ &                0.5 &                  59\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                6.2 &                  55\\
              & ext.           &                 22 &  9.6 $\times 10^{14}$ &               17.6 &                  58\\
HCCCN         & ext.           &                 32 &  5.3 $\times 10^{12}$ &                1.7 &                  61\\
              & ext.           &                 25 &  1.3 $\times 10^{15}$ &                1.0 &                  56\\
              & ext.           &                 10 &  1.4 $\times 10^{17}$ &                2.4 &                  54\\
SO            & ext.           &                  7 &  3.7 $\times 10^{14}$ &                4.3 &                  76\\
              & ext.           &                  5 &  8.2 $\times 10^{14}$ &                1.9 &                  71\\
              & ext.           &                 24 &  1.2 $\times 10^{15}$ &                2.0 &                  54\\
H$_2$CO       & ext.           &                 10 &  1.4 $\times 10^{13}$ &                1.1 &                  72\\
              & ext.           &                 16 &  3.7 $\times 10^{14}$ &               25.3 &                  64\\
              & ext.           &                 11 &  9.2 $\times 10^{13}$ &                1.3 &                  50\\
H$_2 \! ^{34}$S & ext.           &                  8 &  2.8 $\times 10^{15}$ &                3.8 &                  71\\
              & ext.           &                  5 &  1.6 $\times 10^{18}$ &                1.8 &                  54\\
SO$_2$        & ext.           &                 27 &  4.1 $\times 10^{14}$ &                3.0 &                  62\\
              & ext.           &                 23 &  4.4 $\times 10^{14}$ &                2.3 &                  58\\
              & ext.           &                 22 &  2.9 $\times 10^{15}$ &                8.3 &                  54\\
              & ext.           &                 16 &  2.0 $\times 10^{14}$ &                3.2 &                  47\\
H$_2$CS       & ext.           &                 24 &  1.5 $\times 10^{12}$ &                1.5 &                  62\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                1.8 &                  55\\
              & ext.           &                 14 &  2.0 $\times 10^{14}$ &                2.1 &                  54\\
CH$_3$OH      & ext.           &                 31 &  9.3 $\times 10^{14}$ &                2.1 &                  47\\
              & ext.           &                 18 &  2.2 $\times 10^{15}$ &               14.8 &                  64\\
              & ext.           &                 13 &  7.5 $\times 10^{12}$ &                3.2 &                  60\\
              & ext.           &                 23 &  4.3 $\times 10^{15}$ &                6.9 &                  56\\
              & ext.           &                  5 &  1.4 $\times 10^{13}$ &                0.7 &                  19\\
              & ext.           &                  5 &  1.0 $\times 10^{14}$ &                0.8 &                   7\\
              & ext.           &                 15 &  1.3 $\times 10^{14}$ &                0.6 &                 -35\\
CO            & ext.           &                  3 &  3.1 $\times 10^{14}$ &                1.0 &                 164\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                1.0 &                 132\\
              & ext.           &                  3 &  1.4 $\times 10^{17}$ &                0.8 &                  97\\
              & ext.           &                  3 &  1.3 $\times 10^{17}$ &               11.5 &                  96\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                0.8 &                  77\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                4.2 &                  67\\
              & ext.           &                  3 &  3.5 $\times 10^{16}$ &                0.2 &                  60\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                2.1 &                  53\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                1.0 &                  41\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                1.8 &                  32\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                1.8 &                  25\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.0 &                  20\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                3.5 &                  12\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.5 &                   3\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                1.3 &                 -11\\
              & ext.           &                  3 &  6.9 $\times 10^{14}$ &                0.5 &                 -19\\
              & ext.           &                  3 &  8.9 $\times 10^{15}$ &               15.8 &                 -26\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                3.6 &                 -31\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                7.6 &                 -46\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                1.0 &                 -60\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.6 &                 -67\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                1.9 &                 -77\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                0.4 &                 -84\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                3.1 &                 -93\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                4.4 &                -105\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.0 &                -109\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                0.6 &                -117\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                1.0 &                -123\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                2.6 &                -183\\
$^{13}$CO     & ext.           &                  3 &  4.3 $\times 10^{14}$ &                2.0 &                 154\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.0 &                 147\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                2.7 &                 140\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                7.3 &                  95\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.0 &                  88\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                2.0 &                  84\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &                3.2 &                  78\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                2.0 &                  70\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                2.1 &                  55\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                1.3 &                  50\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                6.9 &                  34\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                2.0 &                  24\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                3.6 &                  13\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.0 &                   2\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                2.7 &                 -36\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                3.1 &                 -43\\
              & ext.           &                  3 &  8.6 $\times 10^{14}$ &                1.2 &                 -89\\
C$^{17}$O     & ext.           &                  3 &  3.1 $\times 10^{14}$ &                5.2 &                -148\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                7.2 &                -130\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                7.1 &                -122\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                -116\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                -106\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                 -76\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                 -55\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                3.4 &                 -40\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.6 &                 -23\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                3.3 &                 -15\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                   9\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                3.7 &                  17\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.7 &                  23\\
              & ext.           &                  3 &  5.1 $\times 10^{15}$ &                8.9 &                  54\\
              & ext.           &                  3 &  6.9 $\times 10^{14}$ &                2.6 &                  65\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                7.1 &                  71\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                4.9 &                  89\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                3.2 &                  98\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                 105\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                3.2 &                 111\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                7.1 &                 121\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &                5.4 &                 127\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.1 &                 141\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &               10.7 &                 153\\
C$^{18}$O     & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                -153\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &                2.7 &                -145\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                -139\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                4.4 &                -127\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                3.4 &                -110\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                4.4 &                 -99\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                2.7 &                 -77\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                1.6 &                 -55\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                3.9 &                 -44\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                2.5 &                 -35\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.6 &                 -28\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                3.6 &                 -17\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &               14.4 &                   0\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.9 &                  27\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                3.2 &                  33\\
              & ext.           &                  3 &  8.9 $\times 10^{15}$ &                4.7 &                  54\\
              & ext.           &                  3 &  8.7 $\times 10^{15}$ &               12.2 &                  76\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                9.9 &                  93\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.7 &                 126\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                8.4 &                 150\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                0.5 &                 161\\
CS            & ext.           &                  3 &  5.1 $\times 10^{14}$ &                0.8 &                  98\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &                3.3 &                  88\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                2.9 &                  81\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                1.1 &                  71\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                0.1 &                  66\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.4 &                  59\\
              & ext.           &                  3 &  5.2 $\times 10^{16}$ &                4.0 &                  50\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                2.4 &                 -18\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.9 &                 -30\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.1 &                -175\\
C$^{33}$S     & ext.           &                  3 &  4.2 $\times 10^{15}$ &                7.4 &                -160\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                6.1 &                -147\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                6.1 &                 -99\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                1.1 &                 -80\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                7.5 &                 -48\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.2 &                 -32\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.5 &                  27\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                2.5 &                  84\\
              & ext.           &                  3 &  8.5 $\times 10^{12}$ &                2.5 &                  91\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                8.9 &                 104\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                6.1 &                 122\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &                3.7 &                 139\\
C$^{34}$S     & ext.           &                  3 &  9.8 $\times 10^{14}$ &                4.2 &                -167\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                2.7 &                -155\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                5.9 &                -147\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                2.9 &                -136\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.1 &                -129\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.5 &                -119\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                2.5 &                 -84\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.5 &                 -75\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                 -30\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                 -10\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                2.4 &                  60\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                6.3 &                  69\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &               17.2 &                  82\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.7 &                  87\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                 110\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.5 &                 134\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                2.5 &                 124\\
              & ext.           &                  3 &  7.7 $\times 10^{15}$ &               14.7 &                 144\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                6.3 &                 162\\
HCN           & ext.           &                  3 &  3.6 $\times 10^{13}$ &                6.9 &                  68\\
              & ext.           &                  3 &  8.4 $\times 10^{12}$ &                1.4 &                  60\\
              & ext.           &                  3 &  9.0 $\times 10^{13}$ &                5.2 &                  49\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                0.9 &                  39\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                3.0 &                   1\\
H$^{13}$CN    & ext.           &                  3 &  5.1 $\times 10^{12}$ &                1.8 &                 161\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                1.9 &                 149\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.8 &                 136\\
              & ext.           &                  3 &  6.9 $\times 10^{12}$ &                2.2 &                 109\\
              & ext.           &                  3 &  4.1 $\times 10^{12}$ &                0.6 &                  97\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.6 &                  88\\
              & ext.           &                  3 &  9.9 $\times 10^{12}$ &                1.1 &                  72\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &               20.0 &                  68\\
              & ext.           &                  3 &  6.2 $\times 10^{12}$ &                0.5 &                  66\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                5.2 &                  61\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                7.8 &                  52\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                1.3 &                -177\\
HNC           & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.7 &                 120\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                1.3 &                 113\\
              & ext.           &                  3 &  6.6 $\times 10^{12}$ &                3.3 &                  90\\
              & ext.           &                  3 &  8.6 $\times 10^{13}$ &                3.4 &                  51\\
              & ext.           &                  3 &  6.6 $\times 10^{12}$ &                1.0 &                  -1\\
              & ext.           &                  3 &  4.8 $\times 10^{12}$ &                2.0 &                 -12\\
HN$^{13}$C    & ext.           &                  3 &  2.1 $\times 10^{13}$ &               13.7 &                  55\\
H$^{13}$CO$^+$ & ext.           &                  3 &  6.9 $\times 10^{12}$ &                3.5 &                  54\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.0 &                  47\\
HO$^{13}$C$^+$ & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.3 &                 160\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.3 &                 152\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                2.8 &                 145\\
              & ext.           &                  3 &  1.8 $\times 10^{12}$ &                0.8 &                 141\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &               14.3 &                 118\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.0 &                  94\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.6 &                  50\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &                7.2 &                  27\\
              & ext.           &                  3 &  5.3 $\times 10^{12}$ &                1.1 &                   2\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                1.9 &                 -44\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.7 &                 -50\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                1.9 &                 -56\\
              & ext.           &                  3 &  2.4 $\times 10^{12}$ &                1.0 &                 -83\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                1.0 &                 -87\\
              & ext.           &                  3 &  2.1 $\times 10^{12}$ &                3.2 &                -115\\
\end{supertabular}

==> (inline-36) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A24SgrB2M}\\
RRL-H         &    0.5         &              15214 &  3.4 $\times 10^{9}$  &               18.1 &                  61\\
CH$_3$CN      &    0.5         &                149 &  1.8 $\times 10^{16}$ &                5.5 &                  63\\
H$_2$CS       &    0.5         &                152 &  3.5 $\times 10^{15}$ &                1.2 &                  65\\
              &    0.5         &                 96 &  6.0 $\times 10^{15}$ &                2.2 &                  62\\
H$_2$CNH      &    0.5         &                200 &  5.8 $\times 10^{16}$ &                8.8 &                  64\\
              &    0.5         &                 96 &  2.9 $\times 10^{16}$ &               17.3 &                  60\\
HNCO          &    0.5         &                137 &  3.5 $\times 10^{13}$ &                3.0 &                  64\\
              &    0.5         &                110 &  3.8 $\times 10^{16}$ &                6.3 &                  64\\
HC(O)NH$_2$   &    0.5         &                150 &  5.3 $\times 10^{16}$ &                9.4 &                  61\\
              &    0.5         &                152 &  1.2 $\times 10^{16}$ &                3.5 &                  62\\
NO            &    0.5         &                188 &  3.8 $\times 10^{16}$ &                0.9 &                  68\\
SO$_2$        &    0.5         &                225 &  1.2 $\times 10^{17}$ &                1.9 &                  67\\
              &    0.5         &                238 &  3.9 $\times 10^{17}$ &                4.5 &                  65\\
HCCCN         &    0.5         &                199 &  4.8 $\times 10^{14}$ &                3.0 &                  65\\
              &    0.5         &                159 &  5.4 $\times 10^{15}$ &                6.4 &                  65\\
SO            &    0.5         &                213 &  1.7 $\times 10^{17}$ &                2.4 &                  67\\
CN            &    0.5         &                273 &  2.1 $\times 10^{15}$ &                3.0 &                  76\\
CH$_3$CHO     &    0.5         &                135 &  5.5 $\times 10^{16}$ &                6.8 &                  65\\
H$_2$CCO      &    0.5         &                192 &  6.9 $\times 10^{14}$ &               10.3 &                  64\\
              &    0.5         &                247 &  1.3 $\times 10^{16}$ &                4.6 &                  64\\
CH$_3$OH      &    0.5         &                149 &  7.8 $\times 10^{17}$ &                7.0 &                  64\\
              &    0.5         &                100 &  5.0 $\times 10^{13}$ &                2.4 &                  64\\
SiO           &    0.5         &                218 &  1.4 $\times 10^{13}$ &                2.1 &                  69\\
              &    0.5         &                217 &  1.6 $\times 10^{12}$ &                1.1 &                  58\\
H$_2$CO       &    0.5         &                146 &  2.8 $\times 10^{17}$ &                4.0 &                  67\\
OCS           &    0.5         &                246 &  3.6 $\times 10^{17}$ &                6.2 &                  65\\
              &    0.5         &                221 &  1.4 $\times 10^{13}$ &                2.0 &                  64\\
NH$_2$CN      &    0.5         &                143 &  1.0 $\times 10^{14}$ &                8.1 &                  61\\
CH$_3$OCHO    &    0.5         &                209 &  4.0 $\times 10^{16}$ &                6.0 &                  66\\
HCN, v$_2$=1  &    0.5         &                787 &  9.4 $\times 10^{14}$ &                5.9 &                  55\\
CO            &    0.5         &                200 &  6.9 $\times 10^{17}$ &                1.6 &                 136\\
              &    0.5         &                200 &  8.1 $\times 10^{17}$ &                1.5 &                 113\\
              &    0.5         &                200 &  8.1 $\times 10^{16}$ &                0.9 &                  98\\
              &    0.5         &                200 &  4.9 $\times 10^{16}$ &                0.9 &                  75\\
              &    0.5         &                200 &  1.1 $\times 10^{17}$ &                0.6 &                 -11\\
              &    0.5         &                200 &  2.1 $\times 10^{16}$ &                0.9 &                 -63\\
              &    0.5         &                200 &  4.9 $\times 10^{15}$ &                0.7 &                 -71\\
              &    0.5         &                200 &  1.9 $\times 10^{16}$ &                1.0 &                 -37\\
              &    0.5         &                200 &  2.8 $\times 10^{17}$ &                2.0 &                 -85\\
              &    0.5         &                200 &  9.3 $\times 10^{15}$ &                2.4 &                -123\\
              &    0.5         &                200 &  6.0 $\times 10^{14}$ &                1.4 &                -160\\
              &    0.5         &                200 &  5.1 $\times 10^{14}$ &                2.4 &                -178\\
              &    0.5         &                200 &  2.2 $\times 10^{15}$ &                2.1 &                -184\\
$^{13}$CO     &    0.5         &                200 &  4.1 $\times 10^{13}$ &                1.0 &                 158\\
              &    0.5         &                200 &  8.1 $\times 10^{14}$ &                0.9 &                 145\\
              &    0.5         &                200 &  1.5 $\times 10^{17}$ &                1.8 &                 138\\
              &    0.5         &                200 &  3.2 $\times 10^{17}$ &                9.0 &                 122\\
              &    0.5         &                200 &  1.8 $\times 10^{17}$ &                2.2 &                 113\\
              &    0.5         &                200 &  2.5 $\times 10^{15}$ &                0.8 &                 123\\
              &    0.5         &                200 &  1.7 $\times 10^{17}$ &                2.6 &                 100\\
              &    0.5         &                200 &  5.1 $\times 10^{16}$ &                1.1 &                  63\\
              &    0.5         &                200 &  1.3 $\times 10^{14}$ &                1.0 &                  52\\
              &    0.5         &                200 &  4.0 $\times 10^{17}$ &                5.2 &                  24\\
              &    0.5         &                200 &  1.6 $\times 10^{16}$ &                0.7 &                  -1\\
C$^{17}$O     &    0.5         &                200 & 10.0 $\times 10^{15}$ &                2.7 &                -178\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                3.8 &                -164\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                5.4 &                -130\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                2.3 &                 -98\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                2.8 &                 -92\\
              &    0.5         &                200 &  3.2 $\times 10^{16}$ &                4.2 &                 -68\\
              &    0.5         &                200 & 10.0 $\times 10^{14}$ &                2.7 &                 -55\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                2.7 &                 -42\\
              &    0.5         &                200 &  3.2 $\times 10^{16}$ &                2.6 &                 -36\\
              &    0.5         &                200 &  3.2 $\times 10^{16}$ &                2.3 &                 -27\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                2.7 &                   4\\
              &    0.5         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                  12\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                2.7 &                  20\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                2.7 &                  65\\
              &    0.5         &                200 &  3.4 $\times 10^{16}$ &                3.3 &                  86\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                2.7 &                  92\\
              &    0.5         &                200 &  3.2 $\times 10^{16}$ &               10.4 &                 100\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                3.3 &                 116\\
              &    0.5         &                200 & 10.0 $\times 10^{15}$ &                2.5 &                 132\\
C$^{18}$O     &    0.5         &                200 &  4.1 $\times 10^{16}$ &                7.5 &                -170\\
              &    0.5         &                200 &  1.3 $\times 10^{17}$ &                3.2 &                -162\\
              &    0.5         &                200 &  1.3 $\times 10^{17}$ &                3.4 &                -153\\
              &    0.5         &                200 &  4.1 $\times 10^{16}$ &                2.8 &                -126\\
              &    0.5         &                200 &  4.2 $\times 10^{17}$ &               11.6 &                -121\\
              &    0.5         &                200 &  4.1 $\times 10^{16}$ &                3.0 &                -110\\
              &    0.5         &                200 &  1.3 $\times 10^{16}$ &                4.1 &                 -88\\
              &    0.5         &                200 &  9.1 $\times 10^{15}$ &                2.8 &                -122\\
              &    0.5         &                200 &  7.1 $\times 10^{15}$ &                2.8 &                 -61\\
              &    0.5         &                200 &  2.4 $\times 10^{17}$ &               11.2 &                 -47\\
              &    0.5         &                200 &  1.6 $\times 10^{16}$ &                2.3 &                 -36\\
              &    0.5         &                200 &  1.1 $\times 10^{17}$ &                5.6 &                 -22\\
              &    0.5         &                200 &  9.8 $\times 10^{16}$ &                7.5 &                   0\\
              &    0.5         &                200 &  3.1 $\times 10^{16}$ &                2.4 &                   5\\
              &    0.5         &                200 &  2.0 $\times 10^{17}$ &               14.9 &                  19\\
              &    0.5         &                200 &  3.9 $\times 10^{16}$ &                2.8 &                  27\\
              &    0.5         &                200 &  1.5 $\times 10^{17}$ &                4.3 &                  32\\
              &    0.5         &                200 &  1.1 $\times 10^{17}$ &                3.4 &                  58\\
              &    0.5         &                200 &  6.0 $\times 10^{15}$ &                2.8 &                  -7\\
              &    0.5         &                200 &  1.6 $\times 10^{17}$ &                7.4 &                  99\\
              &    0.5         &                200 &  1.5 $\times 10^{16}$ &                2.8 &                 106\\
              &    0.5         &                200 &  2.5 $\times 10^{16}$ &                3.9 &                 123\\
              &    0.5         &                200 &  7.8 $\times 10^{16}$ &                5.2 &                 133\\
              &    0.5         &                200 &  4.7 $\times 10^{16}$ &                4.6 &                 142\\
              &    0.5         &                200 &  3.3 $\times 10^{16}$ &                6.3 &                 158\\
CS            &    0.5         &                200 &  7.1 $\times 10^{13}$ &                2.5 &                 138\\
              &    0.5         &                200 &  8.0 $\times 10^{14}$ &                5.6 &                 122\\
              &    0.5         &                200 &  1.4 $\times 10^{13}$ &                1.4 &                 103\\
              &    0.5         &                200 &  9.2 $\times 10^{13}$ &                1.0 &                  83\\
              &    0.5         &                200 &  2.5 $\times 10^{13}$ &                0.9 &                  -9\\
              &    0.5         &                200 &  1.4 $\times 10^{13}$ &                1.0 &                 -36\\
              &    0.5         &                200 &  1.3 $\times 10^{14}$ &                2.4 &                 -42\\
              &    0.5         &                200 &  2.2 $\times 10^{13}$ &                1.0 &                 -68\\
$^{13}$CS     &    0.5         &                200 &  2.8 $\times 10^{14}$ &                1.0 &                 129\\
              &    0.5         &                200 &  1.1 $\times 10^{13}$ &                1.0 &                 118\\
              &    0.5         &                200 &  2.7 $\times 10^{12}$ &                2.6 &                 151\\
              &    0.5         &                200 &  2.7 $\times 10^{12}$ &               24.9 &                  64\\
              &    0.5         &                200 &  2.8 $\times 10^{13}$ &                1.7 &                  98\\
              &    0.5         &                200 &  2.5 $\times 10^{13}$ &                1.3 &                 143\\
              &    0.5         &                200 &  9.0 $\times 10^{13}$ &                1.7 &                  46\\
              &    0.5         &                200 &  4.7 $\times 10^{13}$ &                0.5 &                  39\\
              &    0.5         &                200 &  2.2 $\times 10^{13}$ &                4.8 &                  34\\
              &    0.5         &                200 &  9.0 $\times 10^{13}$ &                0.9 &                  14\\
              &    0.5         &                200 &  1.6 $\times 10^{14}$ &                1.7 &                   1\\
              &    0.5         &                200 &  2.5 $\times 10^{14}$ &                4.0 &                 -11\\
              &    0.5         &                200 &  1.3 $\times 10^{13}$ &                0.8 &                  -4\\
              &    0.5         &                200 &  4.0 $\times 10^{13}$ &               39.0 &                 -37\\
              &    0.5         &                200 &  6.8 $\times 10^{13}$ &                1.4 &                 -51\\
              &    0.5         &                200 &  2.3 $\times 10^{14}$ &                1.6 &                 -63\\
              &    0.5         &                200 &  9.3 $\times 10^{13}$ &                6.3 &                 -76\\
              &    0.5         &                200 &  3.1 $\times 10^{13}$ &                0.9 &                 -94\\
              &    0.5         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                 -98\\
              &    0.5         &                200 &  8.5 $\times 10^{13}$ &                1.1 &                -105\\
              &    0.5         &                200 &  2.9 $\times 10^{13}$ &                0.9 &                -110\\
              &    0.5         &                200 &  1.5 $\times 10^{14}$ &                8.0 &                -123\\
              &    0.5         &                200 &  6.4 $\times 10^{13}$ &                6.3 &                -127\\
              &    0.5         &                200 &  8.9 $\times 10^{12}$ &                2.2 &                -137\\
              &    0.5         &                200 &  7.1 $\times 10^{12}$ &                0.9 &                -146\\
              &    0.5         &                200 &  6.5 $\times 10^{12}$ &                1.0 &                -135\\
              &    0.5         &                200 &  5.9 $\times 10^{12}$ &                3.1 &                -158\\
              &    0.5         &                200 &  1.9 $\times 10^{13}$ &                2.7 &                -173\\
              &    0.5         &                200 &  4.5 $\times 10^{12}$ &                1.0 &                -181\\
C$^{33}$S     &    0.5         &                200 &  3.3 $\times 10^{14}$ &                3.6 &                -148\\
              &    0.5         &                200 &  1.1 $\times 10^{14}$ &                2.9 &                 -89\\
              &    0.5         &                200 &  9.6 $\times 10^{13}$ &                2.9 &                 -35\\
              &    0.5         &                200 &  9.1 $\times 10^{13}$ &                0.8 &                 -30\\
              &    0.5         &                200 &  3.8 $\times 10^{14}$ &               12.8 &                 -17\\
              &    0.5         &                200 &  2.1 $\times 10^{14}$ &                7.3 &                  17\\
              &    0.5         &                200 &  6.7 $\times 10^{13}$ &                3.3 &                  29\\
              &    0.5         &                200 &  2.3 $\times 10^{14}$ &                6.3 &                  37\\
              &    0.5         &                200 &  5.6 $\times 10^{13}$ &                2.3 &                  44\\
              &    0.5         &                200 &  4.2 $\times 10^{14}$ &                4.9 &                  62\\
              &    0.5         &                200 &  3.1 $\times 10^{14}$ &               10.3 &                  89\\
              &    0.5         &                200 &  2.4 $\times 10^{14}$ &                7.5 &                 120\\
              &    0.5         &                200 &  1.2 $\times 10^{14}$ &                7.2 &                 128\\
C$^{34}$S     &    0.5         &                200 &  1.7 $\times 10^{15}$ &               12.7 &                -178\\
              &    0.5         &                200 &  5.2 $\times 10^{14}$ &                2.9 &                -167\\
              &    0.5         &                200 &  5.2 $\times 10^{14}$ &                3.4 &                -159\\
              &    0.5         &                200 &  5.2 $\times 10^{14}$ &                6.4 &                -147\\
              &    0.5         &                200 &  2.6 $\times 10^{12}$ &                2.4 &                -142\\
              &    0.5         &                200 &  1.6 $\times 10^{14}$ &                2.1 &                -137\\
              &    0.5         &                200 &  5.2 $\times 10^{14}$ &                7.1 &                -122\\
              &    0.5         &                200 &  1.6 $\times 10^{14}$ &                6.3 &                -114\\
              &    0.5         &                200 &  6.0 $\times 10^{13}$ &                6.9 &                 -85\\
              &    0.5         &                200 &  1.0 $\times 10^{14}$ &               44.5 &                  -7\\
              &    0.5         &                200 &  2.2 $\times 10^{14}$ &                3.1 &                   7\\
              &    0.5         &                200 &  7.7 $\times 10^{13}$ &                6.3 &                  45\\
              &    0.5         &                200 &  9.0 $\times 10^{13}$ &                9.4 &                 100\\
              &    0.5         &                200 &  5.2 $\times 10^{14}$ &                7.9 &                 128\\
              &    0.5         &                200 &  9.6 $\times 10^{13}$ &                2.1 &                 135\\
              &    0.5         &                200 &  5.1 $\times 10^{15}$ &                4.4 &                 156\\
HCN           &    0.5         &                200 &  2.0 $\times 10^{12}$ &                1.1 &                 136\\
              &    0.5         &                200 &  2.2 $\times 10^{12}$ &                0.5 &                 106\\
              &    0.5         &                200 &  1.1 $\times 10^{13}$ &                2.1 &                 103\\
              &    0.5         &                200 &  1.1 $\times 10^{14}$ &                2.2 &                  96\\
              &    0.5         &                200 &  5.3 $\times 10^{14}$ &                1.5 &                  75\\
              &    0.5         &                200 &  1.3 $\times 10^{14}$ &                3.7 &                  70\\
              &    0.5         &                200 &  4.3 $\times 10^{14}$ &                7.3 &                  62\\
              &    0.5         &                200 &  1.8 $\times 10^{15}$ &                1.2 &                  48\\
              &    0.5         &                200 &  3.1 $\times 10^{13}$ &                0.9 &                  40\\
              &    0.5         &                200 &  3.3 $\times 10^{13}$ &                1.3 &                  35\\
              &    0.5         &                200 &  5.1 $\times 10^{13}$ &                2.2 &                  30\\
              &    0.5         &                200 &  3.8 $\times 10^{14}$ &                4.0 &                  -1\\
              &    0.5         &                200 &  6.2 $\times 10^{12}$ &                1.1 &                 -79\\
              &    0.5         &                200 &  4.7 $\times 10^{13}$ &                2.2 &                 -88\\
              &    0.5         &                200 &  5.5 $\times 10^{13}$ &                2.9 &                -137\\
H$^{13}$CN    &    0.5         &                200 &  1.7 $\times 10^{14}$ &                5.6 &                 116\\
              &    0.5         &                200 &  2.5 $\times 10^{12}$ &               38.7 &                 112\\
              &    0.5         &                200 &  4.2 $\times 10^{13}$ &                1.2 &                 107\\
              &    0.5         &                200 &  5.3 $\times 10^{12}$ &                1.0 &                  97\\
              &    0.5         &                200 &  4.1 $\times 10^{12}$ &                1.0 &                  62\\
              &    0.5         &                200 &  1.1 $\times 10^{14}$ &                2.0 &                  55\\
              &    0.5         &                200 &  4.4 $\times 10^{14}$ &                4.8 &                  51\\
              &    0.5         &                200 &  4.5 $\times 10^{13}$ &                0.9 &                  43\\
              &    0.5         &                200 &  5.7 $\times 10^{12}$ &                0.7 &                  41\\
              &    0.5         &                200 &  2.2 $\times 10^{13}$ &                1.7 &                  36\\
              &    0.5         &                200 &  1.7 $\times 10^{14}$ &                1.6 &                  29\\
              &    0.5         &                200 &  6.3 $\times 10^{13}$ &                2.2 &                  22\\
              &    0.5         &                200 &  7.6 $\times 10^{13}$ &                2.3 &                 -27\\
              &    0.5         &                200 &  7.0 $\times 10^{13}$ &                2.3 &                 -51\\
              &    0.5         &                200 &  6.6 $\times 10^{12}$ &                1.1 &                 -61\\
              &    0.5         &                200 &  5.9 $\times 10^{13}$ &                1.0 &                 -78\\
              &    0.5         &                200 &  1.0 $\times 10^{13}$ &                2.6 &                 -86\\
              &    0.5         &                200 &  1.1 $\times 10^{13}$ &                2.4 &                 -89\\
              &    0.5         &                200 &  5.2 $\times 10^{13}$ &                3.3 &                -138\\
              &    0.5         &                200 &  1.3 $\times 10^{13}$ &                1.0 &                -176\\
HNC           &    0.5         &                200 &  3.2 $\times 10^{13}$ &                2.1 &                  66\\
              &    0.5         &                200 &  3.7 $\times 10^{14}$ &                3.9 &                   0\\
              &    0.5         &                200 &  1.2 $\times 10^{13}$ &                2.0 &                 -38\\
              &    0.5         &                200 &  2.5 $\times 10^{12}$ &                3.0 &                 -62\\
              &    0.5         &                200 &  1.5 $\times 10^{13}$ &                1.6 &                 -64\\
              &    0.5         &                200 &  2.0 $\times 10^{13}$ &                2.2 &                 -80\\
              &    0.5         &                200 &  7.1 $\times 10^{12}$ &                1.0 &                 -84\\
              &    0.5         &                200 &  1.6 $\times 10^{13}$ &                2.2 &                 -90\\
              &    0.5         &                200 &  1.1 $\times 10^{13}$ &                2.2 &                -109\\
              &    0.5         &                200 &  7.3 $\times 10^{13}$ &                2.9 &                -125\\
              &    0.5         &                200 &  5.0 $\times 10^{12}$ &                1.0 &                -145\\
              &    0.5         &                200 &  2.6 $\times 10^{13}$ &                1.2 &                -157\\
HN$^{13}$C    &    0.5         &                200 &  5.3 $\times 10^{12}$ &               15.7 &                -133\\
              &    0.5         &                200 &  9.3 $\times 10^{14}$ &                8.5 &                 -12\\
              &    0.5         &                200 &  5.9 $\times 10^{13}$ &                2.5 &                  62\\
              &    0.5         &                200 &  5.0 $\times 10^{13}$ &                3.3 &                  69\\
              &    0.5         &                200 &  2.8 $\times 10^{13}$ &                2.8 &                 112\\
HO$^{13}$C$^+$ &    0.5         &                200 &  1.4 $\times 10^{13}$ &                2.2 &                 143\\
              &    0.5         &                200 &  6.3 $\times 10^{12}$ &                1.0 &                 138\\
              &    0.5         &                200 &  8.8 $\times 10^{12}$ &                1.3 &                 133\\
              &    0.5         &                200 &  6.0 $\times 10^{13}$ &                3.7 &                 125\\
              &    0.5         &                200 &  3.9 $\times 10^{12}$ &                0.9 &                 119\\
              &    0.5         &                200 &  1.9 $\times 10^{13}$ &                0.9 &                 109\\
              &    0.5         &                200 &  9.4 $\times 10^{12}$ &               14.7 &                 104\\
              &    0.5         &                200 &  7.3 $\times 10^{15}$ &                0.6 &                 160\\
              &    0.5         &                200 &  4.5 $\times 10^{12}$ &                2.2 &                  90\\
              &    0.5         &                200 &  3.0 $\times 10^{13}$ &                3.0 &                  84\\
              &    0.5         &                200 &  1.6 $\times 10^{14}$ &                1.4 &                  74\\
              &    0.5         &                200 &  1.8 $\times 10^{12}$ &                1.3 &                  59\\
              &    0.5         &                200 &  7.4 $\times 10^{12}$ &                1.0 &                  35\\
              &    0.5         &                200 &  5.6 $\times 10^{12}$ &               25.9 &                  18\\
              &    0.5         &                200 &  5.9 $\times 10^{12}$ &                1.2 &                   8\\
              &    0.5         &                200 &  2.4 $\times 10^{12}$ &                0.7 &                   3\\
              &    0.5         &                200 &  1.6 $\times 10^{13}$ &                1.0 &                  -4\\
              &    0.5         &                200 &  2.9 $\times 10^{12}$ &                1.0 &                   8\\
              &    0.5         &                200 &  4.4 $\times 10^{12}$ &                0.9 &                 -18\\
              &    0.5         &                200 &  6.5 $\times 10^{12}$ &                2.2 &                 -25\\
\end{supertabular}

==> (inline-37) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A24SgrB2M}\\
CH$_2$NH      & ext.           &                 20 &  6.5 $\times 10^{12}$ &                3.0 &                  68\\
SO$_2$        & ext.           &                  4 &  8.9 $\times 10^{13}$ &                3.6 &                  75\\
              & ext.           &                 41 &  6.6 $\times 10^{16}$ &                4.8 &                  53\\
SO            & ext.           &                 10 &  1.1 $\times 10^{14}$ &                2.0 &                  74\\
              & ext.           &                 16 &  3.3 $\times 10^{14}$ &                6.4 &                  51\\
CN            & ext.           &                  7 &  2.1 $\times 10^{12}$ &                2.5 &                  54\\
              & ext.           &                  5 &  7.0 $\times 10^{12}$ &                2.3 &                  70\\
              & ext.           &                 11 &  5.4 $\times 10^{12}$ &                2.0 &                  54\\
SiS           & ext.           &                 13 &  2.2 $\times 10^{15}$ &                4.0 &                  58\\
              & ext.           &                 19 &  1.0 $\times 10^{15}$ &                5.7 &                  51\\
SiO           & ext.           &                 10 &  2.9 $\times 10^{13}$ &                6.6 &                  62\\
PH$_3$        & ext.           &                  3 &  4.1 $\times 10^{13}$ &                5.6 &                  65\\
H$_2$CO       & ext.           &                 10 &  1.8 $\times 10^{13}$ &                0.9 &                  70\\
              & ext.           &                 51 &  8.1 $\times 10^{15}$ &                3.0 &                  65\\
              & ext.           &                 19 &  1.1 $\times 10^{14}$ &                5.5 &                  52\\
CCH           & ext.           &                 12 &  1.2 $\times 10^{14}$ &                1.5 &                  64\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                1.0 &                  59\\
              & ext.           &                  3 &  6.2 $\times 10^{14}$ &                1.8 &                  55\\
CO            & ext.           &                  3 &  4.2 $\times 10^{13}$ &                1.1 &                 162\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &               10.3 &                 157\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                1.3 &                 121\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                1.2 &                 103\\
              & ext.           &                  3 &  8.8 $\times 10^{15}$ &                6.9 &                  81\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                4.0 &                  69\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                1.1 &                  62\\
              & ext.           &                  3 &  7.6 $\times 10^{13}$ &                0.8 &                  57\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                1.1 &                  51\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                1.8 &                  30\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                1.7 &                  20\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                0.8 &                  82\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &               11.1 &                   8\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                0.8 &                  -1\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                1.2 &                  -1\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                1.1 &                 -16\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                1.3 &                 -22\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &               21.4 &                 -28\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                1.3 &                 -42\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                6.6 &                 -50\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                1.2 &                 -61\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                0.9 &                 -50\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                2.5 &                 -80\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                1.2 &                 -91\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                4.0 &                 -96\\
              & ext.           &                  3 &  8.9 $\times 10^{13}$ &                0.9 &                 -99\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                1.3 &                -108\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                1.6 &                -131\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.4 &                -151\\
$^{13}$CO     & ext.           &                  3 &  5.0 $\times 10^{14}$ &                2.5 &                 160\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.7 &                 106\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                0.9 &                 100\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                0.8 &                  81\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                2.6 &                  78\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                5.7 &                  76\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               31.2 &                  60\\
              & ext.           &                  3 &  1.5 $\times 10^{17}$ &                3.7 &                  56\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                3.2 &                  39\\
              & ext.           &                  3 &  4.1 $\times 10^{12}$ &               17.0 &                  13\\
              & ext.           &                  3 &  9.4 $\times 10^{13}$ &                6.5 &                   8\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                3.5 &                   4\\
C$^{17}$O     & ext.           &                  3 &  3.2 $\times 10^{15}$ &               18.2 &                -144\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.2 &                -138\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                -108\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                 -44\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.7 &                 -39\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.7 &                  -2\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.7 &                  36\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                8.8 &                  49\\
              & ext.           &                  3 &  3.0 $\times 10^{16}$ &                4.4 &                  55\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &               12.2 &                  73\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.7 &                  86\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                6.8 &                 126\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &               11.9 &                 151\\
C$^{18}$O     & ext.           &                  3 &  4.1 $\times 10^{15}$ &               14.2 &                -142\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &               17.7 &                 -96\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                2.7 &                 -85\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.6 &                 -69\\
              & ext.           &                  3 &  5.0 $\times 10^{16}$ &                5.5 &                  57\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                4.2 &                  73\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                3.9 &                  80\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                2.8 &                 104\\
              & ext.           &                  3 &  5.3 $\times 10^{14}$ &                7.5 &                 115\\
CS            & ext.           &                  3 &  3.7 $\times 10^{14}$ &                1.2 &                 147\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                1.0 &                 130\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                1.0 &                  93\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                7.0 &                  84\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.7 &                  76\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                3.4 &                  68\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                1.1 &                  64\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &                0.1 &                  57\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                2.8 &                  51\\
              & ext.           &                  3 &  8.0 $\times 10^{15}$ &                7.9 &                  46\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                1.1 &                  37\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                1.7 &                  17\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                0.9 &                 123\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &               23.2 &                  -8\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.9 &                 -16\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                0.8 &                 -34\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                0.8 &                 -25\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                7.3 &                 -30\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                1.1 &                 -56\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                1.0 &                -120\\
$^{13}$CS     & ext.           &                  3 &  1.2 $\times 10^{15}$ &                1.1 &                 150\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                5.5 &                 143\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                6.2 &                 142\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                1.0 &                 129\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                0.2 &                  11\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                0.5 &                  83\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                8.9 &                  76\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &                8.6 &                  55\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                1.0 &                  46\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                1.0 &                -104\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                1.2 &                -153\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                1.0 &                -179\\
C$^{33}$S     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.6 &                -175\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               11.1 &                -159\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.1 &                -136\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                3.0 &                -121\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               13.0 &                -101\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                8.4 &                 -74\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                2.5 &                 -49\\
              & ext.           &                  3 &  8.1 $\times 10^{15}$ &               11.8 &                 -44\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                2.7 &                  74\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                8.3 &                 103\\
              & ext.           &                  3 &  6.6 $\times 10^{15}$ &                7.5 &                 112\\
C$^{34}$S     & ext.           &                  3 &  1.1 $\times 10^{15}$ &                8.5 &                 -72\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                3.3 &                 -50\\
              & ext.           &                  3 &  5.4 $\times 10^{14}$ &                2.8 &                 -42\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                5.6 &                 -32\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                2.5 &                   0\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                6.7 &                  27\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                3.3 &                  40\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                5.2 &                  52\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                3.1 &                  62\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                6.6 &                  70\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                5.6 &                  83\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                2.5 &                  95\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                2.5 &                 109\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                6.7 &                 114\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                5.9 &                 144\\
HCN           & ext.           &                  3 &  4.1 $\times 10^{12}$ &                2.2 &                 147\\
              & ext.           &                  3 &  3.8 $\times 10^{12}$ &                2.6 &                 136\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                3.6 &                 117\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                2.1 &                 100\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                7.1 &                  86\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                0.3 &                  79\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                0.5 &                  42\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                2.5 &                  16\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                3.0 &                   9\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                1.3 &                 -13\\
              & ext.           &                  3 &  4.7 $\times 10^{12}$ &                2.1 &                 -27\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                2.2 &                 -43\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.0 &                 -66\\
              & ext.           &                  3 &  7.1 $\times 10^{12}$ &                6.0 &                 -74\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.2 &                 -77\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                1.4 &                -103\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                1.0 &                -108\\
H$^{13}$CN    & ext.           &                  3 &  1.4 $\times 10^{13}$ &                3.6 &                 157\\
              & ext.           &                  3 &  9.2 $\times 10^{12}$ &                3.1 &                 129\\
              & ext.           &                  3 &  8.1 $\times 10^{12}$ &                2.3 &                  93\\
              & ext.           &                  3 &  3.5 $\times 10^{12}$ &                0.9 &                  82\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                2.8 &                  77\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                1.0 &                  71\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                1.8 &                  65\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                2.3 &                  57\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                0.8 &                   4\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.5 &                  -1\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                1.1 &                 -18\\
              & ext.           &                  3 &  4.1 $\times 10^{16}$ &                0.1 &                 -23\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                4.6 &                 -37\\
              & ext.           &                  3 &  5.9 $\times 10^{12}$ &                1.1 &                 -43\\
              & ext.           &                  3 &  3.7 $\times 10^{12}$ &                1.1 &                 -57\\
              & ext.           &                  3 &  3.9 $\times 10^{12}$ &                2.1 &                -120\\
              & ext.           &                  3 &  4.3 $\times 10^{12}$ &                1.4 &                -147\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                1.3 &                -152\\
              & ext.           &                  3 &  3.4 $\times 10^{12}$ &                2.2 &                -171\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                0.7 &                -181\\
HNC           & ext.           &                  3 &  8.4 $\times 10^{12}$ &                1.2 &                 135\\
              & ext.           &                  3 &  3.6 $\times 10^{12}$ &                2.3 &                 127\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                2.6 &                 122\\
              & ext.           &                  3 &  5.3 $\times 10^{12}$ &                0.9 &                 114\\
              & ext.           &                  3 &  6.2 $\times 10^{12}$ &                5.0 &                 109\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                5.1 &                  95\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                3.7 &                  86\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                0.9 &                  74\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                0.2 &                  57\\
              & ext.           &                  3 &  4.4 $\times 10^{13}$ &                1.3 &                  52\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                5.9 &                  46\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                0.7 &                  37\\
              & ext.           &                  3 &  3.7 $\times 10^{12}$ &                2.0 &                  27\\
              & ext.           &                  3 &  9.8 $\times 10^{12}$ &                1.1 &                  17\\
              & ext.           &                  3 &  3.7 $\times 10^{12}$ &                0.2 &                  12\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                0.9 &                   7\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                1.5 &                -151\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                1.3 &                -149\\
              & ext.           &                  3 &  3.5 $\times 10^{12}$ &                1.2 &                -169\\
HN$^{13}$C    & ext.           &                  3 &  2.8 $\times 10^{13}$ &               34.8 &                   7\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                4.7 &                  55\\
H$^{13}$CO$^+$ & ext.           &                  3 &  8.2 $\times 10^{12}$ &                1.4 &                  63\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                3.5 &                  55\\
HO$^{13}$C$^+$ & ext.           &                  3 &  5.6 $\times 10^{12}$ &                4.6 &                  47\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.4 &                  43\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                2.0 &                  23\\
\end{supertabular}

==> (inline-38) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A25SgrB2M}\\
H$_2$CS       &    0.7         &                 77 &  1.2 $\times 10^{16}$ &                5.5 &                  54\\
H$_2 \! ^{34}$S &    0.7         &                149 &  1.2 $\times 10^{16}$ &                3.4 &                  54\\
CN            &    0.7         &                 70 &  9.3 $\times 10^{13}$ &                2.0 &                 -57\\
              &    0.7         &                 80 &  5.3 $\times 10^{12}$ &                2.9 &                -102\\
CCH           &    0.7         &                180 &  1.5 $\times 10^{16}$ &                2.9 &                  55\\
HCCCN         &    0.7         &                 46 &  1.1 $\times 10^{15}$ &                3.1 &                  55\\
              &    0.7         &                 41 &  1.8 $\times 10^{15}$ &                3.4 &                  53\\
CH$_3$OH      &    0.7         &                255 &  4.9 $\times 10^{15}$ &                1.6 &                  55\\
SO$_2$        &    0.7         &                200 &  1.4 $\times 10^{12}$ &                3.0 &                  60\\
SiO           &    0.7         &                 70 &  1.3 $\times 10^{12}$ &                3.0 &                  55\\
              &    0.7         &                 68 &  2.5 $\times 10^{14}$ &                6.2 &                  55\\
NH$_2$D       &    0.7         &                 79 &  1.9 $\times 10^{13}$ &                2.0 &                  55\\
HNCO          &    0.7         &                259 &  2.3 $\times 10^{12}$ &                7.7 &                  63\\
H$_2$CCN      &    0.7         &                205 &  2.4 $\times 10^{14}$ &                4.0 &                  64\\
CO            &    0.7         &                200 &  2.2 $\times 10^{16}$ &                0.4 &                 156\\
              &    0.7         &                200 &  2.1 $\times 10^{16}$ &                2.6 &                 123\\
              &    0.7         &                200 &  1.3 $\times 10^{16}$ &                1.6 &                 133\\
              &    0.7         &                200 &  2.9 $\times 10^{17}$ &                2.8 &                 105\\
              &    0.7         &                200 &  2.3 $\times 10^{17}$ &                1.3 &                  80\\
              &    0.7         &                200 &  3.2 $\times 10^{15}$ &                1.0 &                 -16\\
              &    0.7         &                200 &  1.4 $\times 10^{16}$ &                1.0 &                  28\\
              &    0.7         &                200 &  7.2 $\times 10^{13}$ &                1.0 &                  41\\
              &    0.7         &                200 &  2.7 $\times 10^{16}$ &                2.6 &                -119\\
$^{13}$CO     &    0.7         &                200 &  9.8 $\times 10^{15}$ &                3.6 &                 156\\
              &    0.7         &                200 &  6.4 $\times 10^{15}$ &                3.4 &                 142\\
              &    0.7         &                200 &  1.6 $\times 10^{16}$ &                1.5 &                 135\\
              &    0.7         &                200 &  5.2 $\times 10^{15}$ &                1.1 &                  37\\
              &    0.7         &                200 &  6.1 $\times 10^{16}$ &                2.8 &                 105\\
              &    0.7         &                200 &  6.4 $\times 10^{17}$ &                2.8 &                  89\\
              &    0.7         &                200 &  7.0 $\times 10^{17}$ &                2.8 &                  83\\
              &    0.7         &                200 &  3.4 $\times 10^{17}$ &                1.0 &                  56\\
              &    0.7         &                200 &  2.7 $\times 10^{18}$ &                1.0 &                  51\\
              &    0.7         &                200 &  4.0 $\times 10^{15}$ &                0.8 &                  14\\
              &    0.7         &                200 &  2.0 $\times 10^{16}$ &                1.3 &                   8\\
              &    0.7         &                200 &  1.0 $\times 10^{16}$ &                1.0 &                  -5\\
C$^{17}$O     &    0.7         &                200 &  9.9 $\times 10^{14}$ &                2.7 &                -180\\
              &    0.7         &                200 &  3.2 $\times 10^{15}$ &                2.9 &                -164\\
              &    0.7         &                200 &  1.0 $\times 10^{16}$ &                3.8 &                -156\\
              &    0.7         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                -148\\
              &    0.7         &                200 &  3.1 $\times 10^{15}$ &                2.7 &                -130\\
              &    0.7         &                200 & 10.0 $\times 10^{15}$ &                7.1 &                -122\\
              &    0.7         &                200 & 10.0 $\times 10^{15}$ &                3.5 &                 -98\\
              &    0.7         &                200 &  3.1 $\times 10^{15}$ &                2.7 &                 -84\\
              &    0.7         &                200 &  1.1 $\times 10^{16}$ &                2.8 &                 -47\\
              &    0.7         &                200 &  3.2 $\times 10^{15}$ &                1.7 &                 -36\\
              &    0.7         &                200 &  1.0 $\times 10^{16}$ &                6.1 &                 -23\\
              &    0.7         &                200 &  1.0 $\times 10^{16}$ &                4.7 &                  -4\\
              &    0.7         &                200 &  3.1 $\times 10^{15}$ &                2.7 &                   9\\
              &    0.7         &                200 &  9.9 $\times 10^{15}$ &               10.2 &                 107\\
              &    0.7         &                200 &  5.2 $\times 10^{17}$ &                3.3 &                  54\\
              &    0.7         &                200 &  3.3 $\times 10^{16}$ &                6.6 &                  86\\
              &    0.7         &                200 &  1.0 $\times 10^{16}$ &                7.1 &                  97\\
              &    0.7         &                200 &  1.0 $\times 10^{16}$ &                7.1 &                 105\\
              &    0.7         &                200 &  7.5 $\times 10^{15}$ &                2.7 &                 134\\
              &    0.7         &                200 &  3.2 $\times 10^{15}$ &                2.2 &                 145\\
              &    0.7         &                200 &  1.0 $\times 10^{16}$ &                3.1 &                 150\\
C$^{18}$O     &    0.7         &                200 &  2.2 $\times 10^{15}$ &                2.7 &                -164\\
              &    0.7         &                200 &  2.2 $\times 10^{15}$ &                2.7 &                -159\\
              &    0.7         &                200 &  8.5 $\times 10^{15}$ &                2.7 &                 -50\\
              &    0.7         &                200 &  8.0 $\times 10^{15}$ &                2.7 &                 -44\\
              &    0.7         &                200 &  4.9 $\times 10^{15}$ &                1.1 &                 -30\\
              &    0.7         &                200 &  8.8 $\times 10^{14}$ &                2.7 &                  -4\\
              &    0.7         &                200 &  6.8 $\times 10^{14}$ &                2.7 &                 -20\\
              &    0.7         &                200 &  1.1 $\times 10^{16}$ &                3.4 &                 -14\\
              &    0.7         &                200 &  7.1 $\times 10^{15}$ &                2.3 &                  -6\\
              &    0.7         &                200 &  1.8 $\times 10^{15}$ &                2.7 &                  30\\
              &    0.7         &                200 &  1.9 $\times 10^{18}$ &                3.9 &                  54\\
              &    0.7         &                200 &  8.1 $\times 10^{16}$ &                3.1 &                  82\\
              &    0.7         &                200 &  1.5 $\times 10^{17}$ &                3.0 &                  89\\
              &    0.7         &                200 &  8.5 $\times 10^{15}$ &                4.2 &                  98\\
              &    0.7         &                200 &  8.2 $\times 10^{15}$ &                2.7 &                 106\\
              &    0.7         &                200 &  1.6 $\times 10^{16}$ &                7.3 &                 121\\
              &    0.7         &                200 &  1.4 $\times 10^{15}$ &                2.7 &                 164\\
CS            &    0.7         &                200 &  1.5 $\times 10^{15}$ &               32.5 &                 114\\
              &    0.7         &                200 &  1.3 $\times 10^{14}$ &                0.8 &                 105\\
              &    0.7         &                200 &  5.0 $\times 10^{13}$ &                2.4 &                  90\\
              &    0.7         &                200 &  3.1 $\times 10^{14}$ &                0.9 &                  61\\
              &    0.7         &                200 &  7.5 $\times 10^{14}$ &                1.1 &                  56\\
              &    0.7         &                200 &  1.1 $\times 10^{15}$ &                8.9 &                  48\\
              &    0.7         &                200 &  2.3 $\times 10^{14}$ &                4.6 &                  24\\
              &    0.7         &                200 &  1.8 $\times 10^{13}$ &                0.3 &                  17\\
              &    0.7         &                200 &  1.2 $\times 10^{14}$ &                2.4 &                  14\\
              &    0.7         &                200 &  6.5 $\times 10^{13}$ &                1.4 &                   8\\
              &    0.7         &                200 &  1.5 $\times 10^{14}$ &                4.2 &                  -8\\
              &    0.7         &                200 &  4.2 $\times 10^{14}$ &                1.5 &                 -16\\
              &    0.7         &                200 &  5.7 $\times 10^{13}$ &                2.4 &                 -38\\
              &    0.7         &                200 &  2.0 $\times 10^{13}$ &                0.6 &                 -44\\
              &    0.7         &                200 &  1.9 $\times 10^{14}$ &                4.2 &                 -51\\
              &    0.7         &                200 &  3.9 $\times 10^{14}$ &               11.2 &                 -65\\
              &    0.7         &                200 &  3.8 $\times 10^{13}$ &                1.5 &                 -77\\
              &    0.7         &                200 &  2.3 $\times 10^{13}$ &                0.8 &                 -80\\
              &    0.7         &                200 &  4.1 $\times 10^{14}$ &                4.3 &                 -88\\
              &    0.7         &                200 &  1.6 $\times 10^{13}$ &                0.3 &                 -93\\
              &    0.7         &                200 &  8.0 $\times 10^{12}$ &                0.9 &                 -98\\
              &    0.7         &                200 &  1.2 $\times 10^{15}$ &                0.9 &                -101\\
              &    0.7         &                200 &  2.1 $\times 10^{13}$ &                1.0 &                -112\\
              &    0.7         &                200 &  4.2 $\times 10^{12}$ &                0.7 &                -110\\
              &    0.7         &                200 &  4.1 $\times 10^{14}$ &                2.9 &                -118\\
              &    0.7         &                200 &  2.9 $\times 10^{14}$ &                2.3 &                -126\\
              &    0.7         &                200 &  1.7 $\times 10^{13}$ &                0.9 &                 -20\\
              &    0.7         &                200 &  4.9 $\times 10^{13}$ &                1.3 &                -136\\
              &    0.7         &                200 &  2.5 $\times 10^{13}$ &                1.2 &                -142\\
              &    0.7         &                200 &  2.2 $\times 10^{13}$ &                0.7 &                -149\\
$^{13}$CS     &    0.7         &                200 &  1.4 $\times 10^{13}$ &                8.2 &                 156\\
              &    0.7         &                200 &  1.0 $\times 10^{12}$ &                1.0 &                 153\\
              &    0.7         &                200 &  4.9 $\times 10^{12}$ &                1.0 &                 146\\
              &    0.7         &                200 &  1.1 $\times 10^{12}$ &                2.6 &                 136\\
              &    0.7         &                200 &  2.0 $\times 10^{13}$ &                1.0 &                 123\\
              &    0.7         &                200 &  1.4 $\times 10^{14}$ &                1.3 &                 115\\
              &    0.7         &                200 &  9.4 $\times 10^{12}$ &                2.6 &                 106\\
              &    0.7         &                200 &  8.3 $\times 10^{13}$ &                4.4 &                  86\\
              &    0.7         &                200 &  1.1 $\times 10^{14}$ &                1.1 &                  76\\
              &    0.7         &                200 &  3.0 $\times 10^{15}$ &                5.8 &                  54\\
              &    0.7         &                200 &  7.8 $\times 10^{13}$ &                4.2 &                  25\\
              &    0.7         &                200 &  6.0 $\times 10^{13}$ &                3.2 &                  11\\
              &    0.7         &                200 &  4.4 $\times 10^{13}$ &                1.0 &                 -12\\
              &    0.7         &                200 &  2.6 $\times 10^{14}$ &                1.0 &                 -21\\
              &    0.7         &                200 &  1.7 $\times 10^{14}$ &                1.1 &                 -26\\
              &    0.7         &                200 &  1.3 $\times 10^{13}$ &                2.6 &                 -33\\
              &    0.7         &                200 &  6.0 $\times 10^{13}$ &                2.7 &                 -39\\
              &    0.7         &                200 &  1.5 $\times 10^{13}$ &                2.3 &                 -59\\
              &    0.7         &                200 &  1.6 $\times 10^{14}$ &                1.0 &                 -69\\
              &    0.7         &                200 &  6.5 $\times 10^{13}$ &                1.2 &                 -74\\
              &    0.7         &                200 &  5.7 $\times 10^{13}$ &               31.9 &                 -79\\
              &    0.7         &                200 &  8.9 $\times 10^{13}$ &                2.3 &                 -88\\
              &    0.7         &                200 &  3.4 $\times 10^{13}$ &                1.0 &                -103\\
              &    0.7         &                200 &  1.7 $\times 10^{14}$ &                1.1 &                -113\\
              &    0.7         &                200 &  6.2 $\times 10^{13}$ &                1.1 &                -126\\
              &    0.7         &                200 &  8.0 $\times 10^{12}$ &                2.6 &                -142\\
              &    0.7         &                200 &  1.8 $\times 10^{13}$ &                0.8 &                -149\\
              &    0.7         &                200 &  7.7 $\times 10^{13}$ &                1.1 &                -153\\
              &    0.7         &                200 &  1.7 $\times 10^{13}$ &                1.6 &                -168\\
              &    0.7         &                200 &  5.6 $\times 10^{12}$ &                0.9 &                -178\\
              &    0.7         &                200 &  6.1 $\times 10^{12}$ &                2.3 &                -181\\
HCN           &    0.7         &                200 &  2.7 $\times 10^{14}$ &               11.2 &                  61\\
              &    0.7         &                200 &  1.1 $\times 10^{14}$ &                4.0 &                  35\\
              &    0.7         &                200 &  6.1 $\times 10^{13}$ &                0.5 &                  29\\
              &    0.7         &                200 &  2.1 $\times 10^{13}$ &                2.0 &                  17\\
              &    0.7         &                200 &  1.8 $\times 10^{12}$ &               39.5 &                   6\\
              &    0.7         &                200 &  2.5 $\times 10^{12}$ &                4.4 &                   4\\
              &    0.7         &                200 &  1.6 $\times 10^{12}$ &                1.4 &                  -1\\
              &    0.7         &                200 &  5.4 $\times 10^{12}$ &                2.4 &                 -43\\
              &    0.7         &                200 &  2.8 $\times 10^{12}$ &                1.3 &                 -88\\
H$^{13}$CN    &    0.7         &                200 &  2.9 $\times 10^{14}$ &                7.3 &                  59\\
              &    0.7         &                200 &  4.0 $\times 10^{12}$ &                5.6 &                  67\\
              &    0.7         &                200 &  1.7 $\times 10^{12}$ &                4.4 &                  27\\
              &    0.7         &                200 &  1.3 $\times 10^{12}$ &                2.8 &                  21\\
              &    0.7         &                200 &  6.4 $\times 10^{12}$ &                0.5 &                  12\\
              &    0.7         &                200 &  1.4 $\times 10^{12}$ &                1.3 &                 -42\\
              &    0.7         &                200 &  6.1 $\times 10^{12}$ &                4.1 &                 -13\\
              &    0.7         &                200 &  1.8 $\times 10^{12}$ &                0.2 &                 -26\\
              &    0.7         &                200 &  2.6 $\times 10^{12}$ &                2.1 &                 -31\\
              &    0.7         &                200 &  3.0 $\times 10^{12}$ &                1.7 &                 -70\\
              &    0.7         &                200 &  1.4 $\times 10^{12}$ &                2.0 &                 -82\\
              &    0.7         &                200 &  1.0 $\times 10^{12}$ &                2.2 &                -152\\
              &    0.7         &                200 &  1.5 $\times 10^{12}$ &                1.5 &                 -98\\
              &    0.7         &                200 &  1.9 $\times 10^{12}$ &                0.9 &                -105\\
              &    0.7         &                200 &  1.9 $\times 10^{12}$ &                0.4 &                -109\\
              &    0.7         &                200 &  1.1 $\times 10^{12}$ &                1.1 &                -129\\
HNC           &    0.7         &                200 &  7.1 $\times 10^{13}$ &                2.1 &                  90\\
              &    0.7         &                200 &  2.4 $\times 10^{12}$ &               26.3 &                  41\\
              &    0.7         &                200 &  2.3 $\times 10^{14}$ &                1.7 &                  34\\
              &    0.7         &                200 &  2.6 $\times 10^{13}$ &                2.2 &                  13\\
              &    0.7         &                200 &  1.4 $\times 10^{13}$ &                1.1 &                   6\\
              &    0.7         &                200 &  2.1 $\times 10^{13}$ &                2.1 &                   0\\
              &    0.7         &                200 &  4.1 $\times 10^{12}$ &                1.2 &                 -31\\
              &    0.7         &                200 &  1.4 $\times 10^{13}$ &                1.2 &                 -60\\
              &    0.7         &                200 &  1.0 $\times 10^{12}$ &                1.0 &                 -90\\
              &    0.7         &                200 &  9.1 $\times 10^{13}$ &                1.0 &                -145\\
              &    0.7         &                200 &  7.7 $\times 10^{12}$ &                1.5 &                -160\\
              &    0.7         &                200 &  4.0 $\times 10^{12}$ &                0.7 &                -164\\
HN$^{13}$C    &    0.7         &                200 &  7.2 $\times 10^{13}$ &                2.8 &                -173\\
              &    0.7         &                200 &  9.1 $\times 10^{13}$ &                2.6 &                -168\\
              &    0.7         &                200 &  1.6 $\times 10^{14}$ &                6.5 &                -146\\
              &    0.7         &                200 &  6.8 $\times 10^{13}$ &                3.2 &                -120\\
              &    0.7         &                200 &  7.1 $\times 10^{13}$ &                2.7 &                -103\\
              &    0.7         &                200 &  9.0 $\times 10^{13}$ &                3.2 &                 -89\\
              &    0.7         &                200 &  4.1 $\times 10^{13}$ &                7.0 &                 -67\\
              &    0.7         &                200 &  5.8 $\times 10^{13}$ &                4.0 &                 -58\\
              &    0.7         &                200 &  4.4 $\times 10^{13}$ &                5.5 &                 -32\\
              &    0.7         &                200 &  1.2 $\times 10^{14}$ &                5.8 &                 -21\\
              &    0.7         &                200 &  1.0 $\times 10^{14}$ &                6.9 &                  11\\
              &    0.7         &                200 &  1.9 $\times 10^{13}$ &                5.3 &                  20\\
              &    0.7         &                200 &  2.2 $\times 10^{14}$ &                4.7 &                  53\\
              &    0.7         &                200 &  1.9 $\times 10^{14}$ &                5.8 &                  78\\
              &    0.7         &                200 &  5.2 $\times 10^{13}$ &                3.1 &                  87\\
              &    0.7         &                200 &  7.4 $\times 10^{13}$ &                5.4 &                  96\\
              &    0.7         &                200 &  3.4 $\times 10^{13}$ &                5.3 &                 105\\
              &    0.7         &                200 &  1.9 $\times 10^{14}$ &               16.7 &                 155\\
H$^{13}$CO$^+$ &    0.7         &                200 &  3.3 $\times 10^{14}$ &                5.0 &                  55\\
\end{supertabular}

==> (inline-39) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A25SgrB2M}\\
PH$_3$        & ext.           &                 10 &  1.6 $\times 10^{14}$ &                3.0 &                  54\\
HC(O)NH$_2$   & ext.           &                 19 &  7.7 $\times 10^{16}$ &                6.7 &                  60\\
CN            & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.8 &                 133\\
              & ext.           &                  3 &  6.6 $\times 10^{13}$ &                2.3 &                  77\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                1.6 &                  64\\
              & ext.           &                  8 &  1.0 $\times 10^{13}$ &                2.0 &                 -78\\
              & ext.           &                  9 &  2.7 $\times 10^{12}$ &                0.2 &                 -92\\
SO            & ext.           &                 17 &  1.9 $\times 10^{17}$ &                4.4 &                  64\\
              & ext.           &                 15 &  1.3 $\times 10^{13}$ &                1.1 &                  64\\
CH$_2$NH      & ext.           &                  4 &  7.6 $\times 10^{12}$ &                2.2 &                  75\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                1.3 &                  61\\
HCCCN         & ext.           &                 17 &  1.5 $\times 10^{18}$ &                5.9 &                  62\\
CH$_3$OH      & ext.           &                 11 &  7.8 $\times 10^{14}$ &                1.3 &                  49\\
              & ext.           &                 11 &  2.8 $\times 10^{15}$ &                3.4 &                  46\\
SO$_2$        & ext.           &                 19 &  2.2 $\times 10^{18}$ &                3.4 &                  66\\
              & ext.           &                 20 &  1.4 $\times 10^{19}$ &                2.2 &                  62\\
HCS$^+$       & ext.           &                 27 &  2.5 $\times 10^{15}$ &                2.7 &                  54\\
SiO           & ext.           &                 11 &  6.4 $\times 10^{13}$ &                0.8 &                  65\\
              & ext.           &                  6 &  2.4 $\times 10^{14}$ &                6.5 &                  43\\
CH$_3$CN      & ext.           &                 18 &  3.8 $\times 10^{16}$ &                3.8 &                  67\\
              & ext.           &                 10 &  1.3 $\times 10^{12}$ &                2.0 &                  62\\
              & ext.           &                 19 &  4.0 $\times 10^{17}$ &                3.9 &                  62\\
H$_2$CO       & ext.           &                 24 &  3.5 $\times 10^{16}$ &                2.2 &                  54\\
              & ext.           &                  4 &  6.4 $\times 10^{13}$ &                4.3 &                  67\\
              & ext.           &                  8 &  4.5 $\times 10^{14}$ &                3.0 &                  46\\
HNCO          & ext.           &                 10 &  1.2 $\times 10^{15}$ &                4.0 &                  58\\
H$_2$CCN      & ext.           &                 10 &  6.3 $\times 10^{14}$ &                4.0 &                  62\\
CH$_3$NH$_2$  & ext.           &                 10 &  9.9 $\times 10^{12}$ &                7.0 &                  64\\
              & ext.           &                  8 &  3.6 $\times 10^{14}$ &                8.1 &                  61\\
CO            & ext.           &                  3 &  5.7 $\times 10^{14}$ &                2.3 &                 162\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.8 &                 136\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &                1.2 &                  96\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &                8.5 &                  92\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                2.6 &                  77\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                1.9 &                  59\\
              & ext.           &                  3 &  8.5 $\times 10^{15}$ &                2.1 &                  53\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &                3.1 &                  43\\
              & ext.           &                  3 &  3.8 $\times 10^{16}$ &                0.5 &                   3\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                1.1 &                  25\\
              & ext.           &                  3 &  8.7 $\times 10^{15}$ &                6.6 &                  19\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                0.9 &                   7\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                0.9 &                   2\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                1.1 &                   6\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                1.3 &                  -8\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &                3.2 &                 -23\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                1.3 &                 -26\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                4.4 &                 -45\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                1.1 &                 -15\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                5.0 &                 -71\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                2.6 &                 -77\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                1.0 &                 -86\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                0.6 &                -101\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &                1.9 &                 -96\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                1.1 &                -105\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                2.6 &                -113\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                2.6 &                -127\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.6 &                -150\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                1.1 &                -171\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                1.1 &                -177\\
$^{13}$CO     & ext.           &                  3 &  6.1 $\times 10^{15}$ &                2.7 &                  75\\
              & ext.           &                  3 &  4.7 $\times 10^{15}$ &                3.2 &                  65\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                1.0 &                  60\\
              & ext.           &                  3 &  2.5 $\times 10^{12}$ &                3.1 &                  55\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                2.4 &                  51\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.0 &                  35\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                2.0 &                 164\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                1.5 &                  17\\
C$^{17}$O     & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                -178\\
              & ext.           &                  3 &  9.9 $\times 10^{13}$ &                2.7 &                -167\\
              & ext.           &                  3 &  9.9 $\times 10^{13}$ &                2.7 &                -134\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                3.6 &                -135\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                3.6 &                -106\\
              & ext.           &                  3 &  9.9 $\times 10^{13}$ &               19.1 &                 -87\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                4.3 &                 -68\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                 -55\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                7.1 &                 -42\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.9 &                 -34\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                7.7 &                 -15\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.8 &                  30\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                6.0 &                  44\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                5.5 &                  68\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.8 &                  92\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.9 &                 116\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                5.7 &                 129\\
C$^{18}$O     & ext.           &                  3 &  7.3 $\times 10^{14}$ &                3.4 &                -178\\
              & ext.           &                  3 &  7.1 $\times 10^{13}$ &                2.7 &                -162\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                8.3 &                -146\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                6.2 &                -137\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                2.9 &                -110\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                2.8 &                -102\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                3.4 &                 -80\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &               12.5 &                 -71\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.7 &                 -34\\
              & ext.           &                  3 &  4.4 $\times 10^{13}$ &                0.8 &                 -36\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                2.7 &                 -22\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                2.7 &                   2\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                2.7 &                  10\\
              & ext.           &                  3 &  9.6 $\times 10^{13}$ &                3.2 &                  24\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.5 &                  38\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                3.4 &                  46\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &               12.3 &                  65\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                3.2 &                  75\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &               17.9 &                 103\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                6.4 &                 139\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                2.2 &                 145\\
              & ext.           &                  3 &  8.9 $\times 10^{13}$ &                2.7 &                 163\\
CS            & ext.           &                  3 &  4.2 $\times 10^{15}$ &                7.0 &                  99\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                3.0 &                  93\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                5.3 &                  80\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &                6.1 &                  72\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                0.1 &                  66\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &                3.6 &                  45\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                1.1 &                  38\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                1.0 &                 -71\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &                3.8 &                -170\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                0.6 &                -174\\
$^{13}$CS     & ext.           &                  3 &  8.7 $\times 10^{14}$ &                1.1 &                 144\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                1.0 &                 140\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                1.4 &                 128\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                1.0 &                 114\\
              & ext.           &                  3 &  6.2 $\times 10^{15}$ &                4.6 &                  65\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                2.6 &                  46\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                1.0 &                  37\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.5 &                  26\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &               17.3 &                  -5\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                6.2 &                 -47\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &                1.3 &                 -51\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                1.1 &                 -96\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                0.8 &                -100\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.1 &                -134\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                1.1 &                -143\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                1.0 &                -158\\
HCN           & ext.           &                  3 &  2.8 $\times 10^{13}$ &                5.0 &                 119\\
              & ext.           &                  3 &  5.8 $\times 10^{13}$ &                5.0 &                 100\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                2.7 &                  92\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                0.8 &                  89\\
              & ext.           &                  3 &  4.9 $\times 10^{13}$ &                2.0 &                  77\\
              & ext.           &                  3 &  6.1 $\times 10^{12}$ &               14.0 &                  72\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                2.6 &                  63\\
              & ext.           &                  3 &  8.6 $\times 10^{12}$ &                1.6 &                  58\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                3.4 &                  54\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                1.9 &                  49\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                3.0 &                  59\\
              & ext.           &                  3 &  1.8 $\times 10^{12}$ &                0.7 &                  23\\
              & ext.           &                  3 &  4.5 $\times 10^{12}$ &                2.3 &                  22\\
              & ext.           &                  3 &  8.0 $\times 10^{12}$ &                0.8 &                   4\\
              & ext.           &                  3 &  6.2 $\times 10^{12}$ &                1.6 &                 -36\\
              & ext.           &                  3 &  9.1 $\times 10^{13}$ &               26.2 &                -107\\
              & ext.           &                  3 &  3.8 $\times 10^{12}$ &               15.7 &                -107\\
              & ext.           &                  3 &  4.4 $\times 10^{12}$ &                1.4 &                -110\\
              & ext.           &                  3 &  3.2 $\times 10^{12}$ &                0.9 &                -116\\
H$^{13}$CN    & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.6 &                 136\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &               23.0 &                 139\\
              & ext.           &                  3 &  5.1 $\times 10^{12}$ &                5.0 &                 117\\
              & ext.           &                  3 &  6.5 $\times 10^{12}$ &                0.8 &                  93\\
              & ext.           &                  3 &  4.4 $\times 10^{13}$ &                7.0 &                  74\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.5 &                 113\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                0.3 &                  59\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &               22.0 &                  56\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                0.5 &                  43\\
              & ext.           &                  3 &  4.4 $\times 10^{12}$ &                2.0 &                 -18\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.5 &                 -11\\
              & ext.           &                  3 &  6.0 $\times 10^{12}$ &                1.1 &                 -41\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                1.1 &                -133\\
              & ext.           &                  3 &  1.8 $\times 10^{12}$ &                2.2 &                -152\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                1.1 &                -161\\
HNC           & ext.           &                  3 &  3.0 $\times 10^{12}$ &                0.8 &                 123\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                4.2 &                 118\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                1.0 &                 112\\
              & ext.           &                  3 &  3.8 $\times 10^{12}$ &                1.3 &                  97\\
              & ext.           &                  3 &  7.2 $\times 10^{13}$ &                1.6 &                  74\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                2.6 &                  73\\
              & ext.           &                  3 &  4.7 $\times 10^{13}$ &                2.5 &                  66\\
              & ext.           &                  3 &  4.9 $\times 10^{13}$ &                2.0 &                  49\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                0.1 &                  46\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &               10.1 &                -114\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                2.3 &                -125\\
HN$^{13}$C    & ext.           &                  3 &  2.2 $\times 10^{13}$ &                6.8 &                  62\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                5.3 &                  66\\
H$^{13}$CO$^+$ & ext.           &                  3 &  3.1 $\times 10^{13}$ &                3.3 &                  67\\
              & ext.           &                  3 &  5.5 $\times 10^{13}$ &                3.5 &                  47\\
\end{supertabular}

==> (inline-40) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A26SgrB2M}\\
H$_2$CO       &    1.0         &                 47 &  5.2 $\times 10^{14}$ &                1.9 &                  76\\
              &    1.0         &                 80 &  1.3 $\times 10^{17}$ &                5.5 &                  61\\
SiO           &    1.0         &                200 &  3.0 $\times 10^{14}$ &                6.0 &                  60\\
HCS$^+$       &    1.0         &                 98 &  6.9 $\times 10^{14}$ &                4.4 &                  60\\
CN            &    1.0         &                169 &  1.0 $\times 10^{12}$ &                2.9 &                  64\\
CO$^+$        &    1.0         &                 97 &  3.6 $\times 10^{13}$ &                3.8 &                  78\\
H$_2 \! ^{34}$S &    1.0         &                 49 &  1.3 $\times 10^{15}$ &                1.1 &                  61\\
              &    1.0         &                 49 &  6.1 $\times 10^{14}$ &                1.0 &                  49\\
H$_2$CS       &    1.0         &                168 &  1.5 $\times 10^{16}$ &                4.5 &                  60\\
HNC, v$_2$=1  &    1.0         &                973 &  4.5 $\times 10^{14}$ &                1.0 &                  70\\
H$_2$CCO      &    1.0         &                159 &  1.0 $\times 10^{16}$ &                4.7 &                  60\\
SO            &    1.0         &                208 &  5.0 $\times 10^{16}$ &                5.2 &                  62\\
              &    1.0         &                160 &  2.9 $\times 10^{17}$ &                3.9 &                  59\\
CH$_3$OH      &    1.0         &                 98 &  2.5 $\times 10^{16}$ &               10.8 &                  64\\
              &    1.0         &                104 &  2.2 $\times 10^{17}$ &                5.1 &                  60\\
SO$_2$        &    1.0         &                103 &  2.7 $\times 10^{16}$ &                3.1 &                  64\\
              &    1.0         &                129 &  7.2 $\times 10^{16}$ &                3.9 &                  59\\
CH$_3$CN      &    1.0         &                149 &  1.2 $\times 10^{16}$ &                5.5 &                  59\\
HCCCN         &    1.0         &                147 &  2.3 $\times 10^{15}$ &                4.6 &                  60\\
OCS           &    1.0         &                167 &  8.5 $\times 10^{16}$ &                4.8 &                  59\\
CH$_3$CHO     &    1.0         &                212 &  6.6 $\times 10^{15}$ &               10.0 &                  61\\
CH$_3$OCHO    &    1.0         &                265 &  2.7 $\times 10^{16}$ &                6.3 &                  60\\
CO            &    1.0         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                 160\\
              &    1.0         &                200 &  5.0 $\times 10^{16}$ &                4.1 &                 110\\
              &    1.0         &                200 &  5.0 $\times 10^{16}$ &                1.6 &                  97\\
              &    1.0         &                200 &  1.3 $\times 10^{16}$ &                1.3 &                  75\\
              &    1.0         &                200 &  7.0 $\times 10^{15}$ &                1.0 &                  57\\
              &    1.0         &                200 &  2.4 $\times 10^{16}$ &                1.2 &                  25\\
              &    1.0         &                200 &  4.4 $\times 10^{16}$ &                1.0 &                  -3\\
              &    1.0         &                200 &  3.9 $\times 10^{15}$ &                1.1 &                 -37\\
              &    1.0         &                200 &  1.8 $\times 10^{16}$ &                5.6 &                 -63\\
              &    1.0         &                200 &  1.7 $\times 10^{16}$ &                2.0 &                 -67\\
$^{13}$CO     &    1.0         &                200 &  9.0 $\times 10^{12}$ &                1.0 &                  76\\
              &    1.0         &                200 &  2.6 $\times 10^{12}$ &                1.1 &                  55\\
              &    1.0         &                200 &  5.4 $\times 10^{14}$ &               36.3 &                  18\\
              &    1.0         &                200 &  8.1 $\times 10^{15}$ &                1.0 &                  -5\\
              &    1.0         &                200 &  1.4 $\times 10^{16}$ &                1.0 &                -106\\
              &    1.0         &                200 &  4.6 $\times 10^{16}$ &                2.6 &                -145\\
C$^{17}$O     &    1.0         &                200 &  3.1 $\times 10^{15}$ &                2.3 &                -180\\
              &    1.0         &                200 &  9.7 $\times 10^{15}$ &                2.7 &                -172\\
              &    1.0         &                200 &  9.7 $\times 10^{15}$ &                7.1 &                -162\\
              &    1.0         &                200 &  9.7 $\times 10^{15}$ &                2.9 &                -151\\
              &    1.0         &                200 &  9.7 $\times 10^{15}$ &                3.1 &                -143\\
              &    1.0         &                200 &  3.1 $\times 10^{15}$ &                3.6 &                -132\\
              &    1.0         &                200 &  9.7 $\times 10^{15}$ &                7.1 &                -127\\
              &    1.0         &                200 &  3.1 $\times 10^{15}$ &                2.7 &                -103\\
              &    1.0         &                200 &  3.1 $\times 10^{15}$ &                2.7 &                 -98\\
              &    1.0         &                200 &  7.7 $\times 10^{15}$ &                0.5 &                 -63\\
              &    1.0         &                200 &  1.3 $\times 10^{16}$ &                2.7 &                 -58\\
              &    1.0         &                200 &  2.0 $\times 10^{16}$ &                2.8 &                 -52\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &                3.2 &                 -36\\
              &    1.0         &                200 &  3.3 $\times 10^{16}$ &                9.4 &                 -23\\
              &    1.0         &                200 &  1.6 $\times 10^{14}$ &                2.7 &                  -2\\
              &    1.0         &                200 &  3.8 $\times 10^{15}$ &                7.1 &                   4\\
              &    1.0         &                200 &  1.8 $\times 10^{16}$ &                6.6 &                  12\\
              &    1.0         &                200 &  4.0 $\times 10^{15}$ &                2.8 &                  20\\
              &    1.0         &                200 &  9.1 $\times 10^{15}$ &                2.5 &                  28\\
              &    1.0         &                200 &  1.4 $\times 10^{18}$ &                5.3 &                  60\\
              &    1.0         &                200 &  5.6 $\times 10^{16}$ &                4.6 &                  74\\
              &    1.0         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                  88\\
              &    1.0         &                200 &  2.2 $\times 10^{16}$ &                2.7 &                 109\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                3.8 &                 118\\
              &    1.0         &                200 &  1.4 $\times 10^{16}$ &                2.5 &                 125\\
              &    1.0         &                200 &  9.3 $\times 10^{15}$ &                3.3 &                 139\\
              &    1.0         &                200 &  2.5 $\times 10^{14}$ &                3.6 &                 152\\
              &    1.0         &                200 &  9.0 $\times 10^{15}$ &                5.2 &                 160\\
C$^{18}$O     &    1.0         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -145\\
              &    1.0         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                -129\\
              &    1.0         &                200 &  1.0 $\times 10^{16}$ &               10.5 &                 -80\\
              &    1.0         &                200 &  3.2 $\times 10^{15}$ &                2.8 &                 -63\\
              &    1.0         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                 -41\\
              &    1.0         &                200 &  2.9 $\times 10^{15}$ &                2.7 &                 -33\\
              &    1.0         &                200 &  2.8 $\times 10^{15}$ &                2.2 &                 -22\\
              &    1.0         &                200 &  3.1 $\times 10^{16}$ &               22.8 &                  -9\\
              &    1.0         &                200 &  3.3 $\times 10^{14}$ &                2.7 &                   8\\
              &    1.0         &                200 &  1.1 $\times 10^{16}$ &                4.1 &                  22\\
              &    1.0         &                200 &  9.0 $\times 10^{15}$ &                3.3 &                  30\\
              &    1.0         &                200 &  1.6 $\times 10^{18}$ &                5.3 &                  60\\
              &    1.0         &                200 &  9.0 $\times 10^{16}$ &                3.6 &                  74\\
              &    1.0         &                200 &  3.0 $\times 10^{15}$ &                2.7 &                  99\\
              &    1.0         &                200 &  8.4 $\times 10^{15}$ &                3.0 &                 106\\
              &    1.0         &                200 &  9.1 $\times 10^{15}$ &                3.5 &                 134\\
              &    1.0         &                200 &  8.9 $\times 10^{15}$ &                4.0 &                 145\\
CS            &    1.0         &                200 &  8.1 $\times 10^{14}$ &               40.0 &                 144\\
              &    1.0         &                200 &  3.6 $\times 10^{13}$ &               20.7 &                 123\\
              &    1.0         &                200 &  3.9 $\times 10^{12}$ &                1.0 &                 114\\
              &    1.0         &                200 &  5.0 $\times 10^{13}$ &                1.1 &                  93\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.1 &                  28\\
              &    1.0         &                200 &  4.7 $\times 10^{13}$ &                2.5 &                  12\\
              &    1.0         &                200 &  2.0 $\times 10^{13}$ &                1.0 &                   0\\
              &    1.0         &                200 &  2.4 $\times 10^{14}$ &                2.3 &                  -8\\
              &    1.0         &                200 &  2.2 $\times 10^{12}$ &                0.9 &                 -42\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                -125\\
              &    1.0         &                200 &  1.8 $\times 10^{13}$ &                3.2 &                 -47\\
              &    1.0         &                200 &  8.4 $\times 10^{13}$ &                2.8 &                 -57\\
              &    1.0         &                200 &  9.8 $\times 10^{13}$ &               15.4 &                 -77\\
              &    1.0         &                200 &  1.8 $\times 10^{12}$ &                1.0 &                 -81\\
              &    1.0         &                200 &  1.2 $\times 10^{12}$ &                1.3 &                -117\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                1.2 &                -126\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                -130\\
$^{13}$CS     &    1.0         &                200 &  3.3 $\times 10^{15}$ &                5.1 &                  61\\
              &    1.0         &                200 &  1.2 $\times 10^{14}$ &                1.0 &                  49\\
              &    1.0         &                200 &  1.8 $\times 10^{13}$ &                1.0 &                  28\\
              &    1.0         &                200 &  1.9 $\times 10^{14}$ &                1.0 &                 -11\\
              &    1.0         &                200 &  1.7 $\times 10^{13}$ &                2.9 &                 -18\\
              &    1.0         &                200 &  4.2 $\times 10^{15}$ &                6.3 &                 -85\\
              &    1.0         &                200 &  5.3 $\times 10^{13}$ &                1.2 &                 -93\\
              &    1.0         &                200 &  1.8 $\times 10^{13}$ &                1.1 &                -105\\
HCN           &    1.0         &                200 &  1.0 $\times 10^{12}$ &                1.9 &                  10\\
H$^{13}$CN    &    1.0         &                200 &  1.3 $\times 10^{15}$ &                0.8 &                  56\\
              &    1.0         &                200 &  4.0 $\times 10^{13}$ &                4.2 &                   9\\
              &    1.0         &                200 &  3.0 $\times 10^{13}$ &                1.0 &                   1\\
              &    1.0         &                200 &  2.5 $\times 10^{13}$ &                4.4 &                 -24\\
              &    1.0         &                200 &  1.3 $\times 10^{13}$ &                2.0 &                 -47\\
              &    1.0         &                200 &  2.3 $\times 10^{12}$ &                0.3 &                 -54\\
              &    1.0         &                200 &  1.7 $\times 10^{12}$ &                1.0 &                 -61\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                3.2 &                 -82\\
              &    1.0         &                200 &  1.1 $\times 10^{13}$ &                3.9 &                 -91\\
              &    1.0         &                200 &  3.3 $\times 10^{13}$ &                3.9 &                -111\\
              &    1.0         &                200 &  2.2 $\times 10^{12}$ &                0.9 &                -120\\
              &    1.0         &                200 &  4.3 $\times 10^{13}$ &               12.9 &                -120\\
              &    1.0         &                200 &  5.8 $\times 10^{13}$ &                1.2 &                -138\\
              &    1.0         &                200 &  3.2 $\times 10^{13}$ &                1.1 &                -150\\
              &    1.0         &                200 &  2.6 $\times 10^{12}$ &                0.9 &                -157\\
              &    1.0         &                200 &  4.1 $\times 10^{12}$ &                0.8 &                -181\\
HNC           &    1.0         &                200 &  6.8 $\times 10^{14}$ &               33.2 &                 165\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.8 &                 164\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                 146\\
              &    1.0         &                200 &  7.8 $\times 10^{13}$ &                4.8 &                  19\\
              &    1.0         &                200 &  4.3 $\times 10^{13}$ &                3.2 &                  11\\
              &    1.0         &                200 &  3.4 $\times 10^{13}$ &                2.3 &                   6\\
              &    1.0         &                200 &  1.1 $\times 10^{14}$ &                4.7 &                   2\\
              &    1.0         &                200 &  1.0 $\times 10^{14}$ &                5.7 &                  -7\\
              &    1.0         &                200 &  4.5 $\times 10^{12}$ &                0.8 &                 -12\\
              &    1.0         &                200 &  5.2 $\times 10^{12}$ &                0.7 &                 -16\\
              &    1.0         &                200 &  8.5 $\times 10^{13}$ &                4.1 &                 -25\\
              &    1.0         &                200 &  1.6 $\times 10^{12}$ &                0.8 &                 -25\\
              &    1.0         &                200 &  8.3 $\times 10^{12}$ &                0.8 &                 -41\\
              &    1.0         &                200 &  1.2 $\times 10^{12}$ &                0.9 &                 -53\\
              &    1.0         &                200 &  4.3 $\times 10^{14}$ &               39.6 &                 -70\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.4 &                 -66\\
              &    1.0         &                200 &  4.6 $\times 10^{13}$ &                6.6 &                 -65\\
              &    1.0         &                200 &  1.9 $\times 10^{13}$ &                3.6 &                 -79\\
              &    1.0         &                200 &  1.6 $\times 10^{12}$ &                0.7 &                 -89\\
              &    1.0         &                200 &  2.3 $\times 10^{12}$ &                0.9 &                 -93\\
              &    1.0         &                200 &  8.1 $\times 10^{12}$ &                0.9 &                -102\\
              &    1.0         &                200 &  1.0 $\times 10^{14}$ &                1.6 &                -109\\
              &    1.0         &                200 &  8.2 $\times 10^{12}$ &                2.0 &                -117\\
              &    1.0         &                200 &  2.8 $\times 10^{14}$ &               11.8 &                -121\\
              &    1.0         &                200 &  3.3 $\times 10^{13}$ &                2.2 &                -134\\
              &    1.0         &                200 &  2.8 $\times 10^{12}$ &                8.5 &                -144\\
              &    1.0         &                200 &  5.8 $\times 10^{12}$ &                1.1 &                -147\\
              &    1.0         &                200 &  2.3 $\times 10^{12}$ &                0.7 &                 -51\\
              &    1.0         &                200 &  1.6 $\times 10^{14}$ &                1.4 &                -158\\
              &    1.0         &                200 &  4.7 $\times 10^{13}$ &                3.0 &                -176\\
              &    1.0         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                -185\\
              &    1.0         &                200 &  4.4 $\times 10^{12}$ &                1.0 &                -182\\
H$^{13}$CO$^+$ &    1.0         &                200 &  8.4 $\times 10^{13}$ &                2.2 &                  64\\
HO$^{13}$C$^+$ &    1.0         &                200 &  3.8 $\times 10^{12}$ &                1.7 &                 145\\
              &    1.0         &                200 &  4.3 $\times 10^{13}$ &                7.8 &                 129\\
              &    1.0         &                200 &  4.1 $\times 10^{12}$ &                1.9 &                 100\\
              &    1.0         &                200 &  7.2 $\times 10^{12}$ &                1.9 &                  94\\
              &    1.0         &                200 &  6.3 $\times 10^{12}$ &                1.9 &                  89\\
              &    1.0         &                200 &  2.4 $\times 10^{13}$ &                4.8 &                  81\\
              &    1.0         &                200 &  3.5 $\times 10^{13}$ &                1.1 &                  72\\
              &    1.0         &                200 &  5.9 $\times 10^{13}$ &                5.5 &                  53\\
              &    1.0         &                200 &  2.0 $\times 10^{13}$ &                2.1 &                  34\\
              &    1.0         &                200 &  2.7 $\times 10^{13}$ &                3.4 &                  23\\
              &    1.0         &                200 &  2.1 $\times 10^{13}$ &               29.1 &                   9\\
              &    1.0         &                200 &  1.8 $\times 10^{12}$ &                1.0 &                   5\\
              &    1.0         &                200 &  2.2 $\times 10^{12}$ &                1.0 &                  -1\\
              &    1.0         &                200 &  2.4 $\times 10^{13}$ &                1.9 &                 -12\\
              &    1.0         &                200 &  1.7 $\times 10^{13}$ &                2.1 &                 -19\\
              &    1.0         &                200 &  1.2 $\times 10^{12}$ &                0.8 &                 -32\\
              &    1.0         &                200 &  2.2 $\times 10^{12}$ &                1.0 &                 -32\\
              &    1.0         &                200 &  2.8 $\times 10^{12}$ &                0.8 &                 -48\\
              &    1.0         &                200 &  1.5 $\times 10^{12}$ &               10.0 &                 -10\\
              &    1.0         &                200 &  1.3 $\times 10^{13}$ &                4.7 &                 -82\\
              &    1.0         &                200 &  4.0 $\times 10^{12}$ &                1.0 &                 -81\\
              &    1.0         &                200 &  3.8 $\times 10^{13}$ &                2.8 &                 -87\\
              &    1.0         &                200 &  8.6 $\times 10^{11}$ &                0.2 &                 -92\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                0.1 &                 -97\\
              &    1.0         &                200 &  2.1 $\times 10^{12}$ &                0.8 &                -100\\
              &    1.0         &                200 &  2.5 $\times 10^{12}$ &                0.9 &                -107\\
              &    1.0         &                200 &  1.3 $\times 10^{13}$ &                7.7 &                -112\\
              &    1.0         &                200 &  1.7 $\times 10^{12}$ &                1.0 &                -156\\
              &    1.0         &                200 &  1.6 $\times 10^{12}$ &                0.8 &                -169\\
\end{supertabular}

==> (inline-41) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A26SgrB2M}\\
H$_2$CO       & ext.           &                  3 &  3.3 $\times 10^{13}$ &                0.8 &                  72\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                0.9 &                  60\\
              & ext.           &                 12 &  6.0 $\times 10^{14}$ &               17.7 &                  61\\
SiO           & ext.           &                 28 &  1.8 $\times 10^{12}$ &                3.1 &                  60\\
              & ext.           &                 13 &  1.0 $\times 10^{13}$ &                2.0 &                  52\\
              & ext.           &                  5 &  1.0 $\times 10^{14}$ &                7.0 &                  72\\
              & ext.           &                  5 &  5.2 $\times 10^{13}$ &                4.0 &                  49\\
CCH           & ext.           &                 10 &  2.0 $\times 10^{14}$ &                3.4 &                  67\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.0 &                 164\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.0 &                  47\\
CH$_2$NH      & ext.           &                 21 &  6.3 $\times 10^{12}$ &                5.6 &                  60\\
              & ext.           &                  3 &  4.8 $\times 10^{12}$ &                5.0 &                  60\\
              & ext.           &                  7 &  2.3 $\times 10^{13}$ &                7.0 &                  70\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                7.4 &                  63\\
HCS$^+$       & ext.           &                 10 &  9.3 $\times 10^{12}$ &                2.9 &                  53\\
PH$_3$        & ext.           &                  5 &  2.6 $\times 10^{13}$ &                8.9 &                  65\\
              & ext.           &                  5 &  2.0 $\times 10^{13}$ &                9.9 &                  54\\
CN            & ext.           &                  3 &  7.8 $\times 10^{13}$ &                8.7 &                  85\\
              & ext.           &                 10 &  4.3 $\times 10^{13}$ &                4.1 &                  69\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                2.5 &                  66\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                2.3 &                 -47\\
              & ext.           &                 12 &  9.2 $\times 10^{13}$ &                7.5 &                  62\\
              & ext.           &                  4 &  4.7 $\times 10^{13}$ &                8.0 &                  33\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &               12.0 &                   5\\
H$_2 \! ^{34}$S & ext.           &                  8 &  1.0 $\times 10^{17}$ &                4.1 &                  68\\
              & ext.           &                  5 &  1.1 $\times 10^{18}$ &                2.8 &                  55\\
SO            & ext.           &                  9 &  1.4 $\times 10^{14}$ &                0.5 &                  61\\
              & ext.           &                 22 &  6.6 $\times 10^{14}$ &                1.3 &                  55\\
              & ext.           &                 14 &  1.1 $\times 10^{15}$ &                4.4 &                  52\\
SO$_2$        & ext.           &                 36 &  2.2 $\times 10^{17}$ &                5.2 &                  50\\
NO            & ext.           &                  4 &  2.8 $\times 10^{15}$ &                1.9 &                  64\\
              & ext.           &                  3 &  5.1 $\times 10^{15}$ &                2.2 &                  52\\
CO            & ext.           &                  3 &  5.9 $\times 10^{14}$ &                2.0 &                 152\\
              & ext.           &                  3 &  8.2 $\times 10^{15}$ &                7.6 &                  84\\
              & ext.           &                  3 &  7.9 $\times 10^{13}$ &                1.7 &                 135\\
              & ext.           &                  3 &  8.8 $\times 10^{16}$ &                0.6 &                 102\\
              & ext.           &                  3 &  8.7 $\times 10^{15}$ &                2.6 &                  82\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &                4.2 &                  70\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.0 &                  60\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                3.3 &                  54\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                4.6 &                  48\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                0.8 &                  41\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                0.8 &                  36\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                1.0 &                  23\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                1.4 &                  17\\
              & ext.           &                  3 &  8.1 $\times 10^{15}$ &               34.9 &                   1\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.1 &                  -1\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                1.0 &                 -17\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                1.8 &                 -22\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                3.4 &                 -31\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.7 &                 -41\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                3.3 &                 -48\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.7 &                 -53\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                1.0 &                 -61\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                1.0 &                -103\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &               39.9 &                 -91\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &               15.7 &                 -92\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                1.2 &                 -99\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                1.3 &                -104\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                5.3 &                -109\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                0.4 &                -110\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                0.1 &                -117\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                0.9 &                -125\\
$^{13}$CO     & ext.           &                  3 &  6.9 $\times 10^{14}$ &                0.3 &                 151\\
              & ext.           &                  3 &  8.3 $\times 10^{13}$ &                1.9 &                 127\\
              & ext.           &                  3 &  3.9 $\times 10^{16}$ &                4.2 &                  81\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                0.2 &                  71\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                1.7 &                  66\\
              & ext.           &                  3 &  4.2 $\times 10^{16}$ &                2.7 &                  50\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               13.7 &                  45\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                0.8 &                  25\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                0.8 &                  12\\
              & ext.           &                  3 &  4.8 $\times 10^{14}$ &                4.1 &                   9\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                5.0 &                   2\\
              & ext.           &                  3 &  8.5 $\times 10^{15}$ &                9.8 &                 -40\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                1.0 &                 -43\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                2.7 &                 -50\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                2.0 &                 -65\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                2.7 &                 -72\\
              & ext.           &                  3 &  8.5 $\times 10^{15}$ &               40.0 &                 -87\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                0.8 &                 -88\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &                2.0 &                -100\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                2.9 &                -112\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                9.9 &                -131\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                1.0 &                -123\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                0.8 &                -154\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                2.6 &                -160\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                1.0 &                -166\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                1.1 &                -183\\
C$^{17}$O     & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                -146\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                7.1 &                -108\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                -100\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                2.7 &                 -95\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &               14.0 &                 -76\\
              & ext.           &                  3 &  5.3 $\times 10^{14}$ &                2.5 &                 -68\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                8.8 &                 -60\\
              & ext.           &                  3 &  4.1 $\times 10^{12}$ &               13.5 &                 -55\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                6.3 &                 -41\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.5 &                 -26\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                2.7 &                   1\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.7 &                   7\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                9.3 &                  25\\
              & ext.           &                  3 &  9.7 $\times 10^{15}$ &               10.5 &                  44\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &               10.3 &                  82\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                2.4 &                  94\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               49.7 &                 101\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &               14.2 &                 109\\
              & ext.           &                  3 &  2.1 $\times 10^{12}$ &                2.7 &                 133\\
C$^{18}$O     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                0.5 &                -181\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                7.4 &                -175\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.6 &                -164\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &               10.2 &                -156\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &               10.8 &                -140\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                7.7 &                -110\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.7 &                -104\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               10.7 &                 -93\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                3.9 &                 -74\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                2.6 &                 -69\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                2.7 &                 -30\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &               14.2 &                   0\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.5 &                   5\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.9 &                  11\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                  27\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &                8.4 &                  83\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.3 &                 118\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                2.8 &                 123\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                3.5 &                 155\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                2.7 &                 162\\
CS            & ext.           &                  3 &  3.4 $\times 10^{15}$ &                4.0 &                  80\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                2.0 &                  72\\
              & ext.           &                  3 &  3.6 $\times 10^{16}$ &               27.1 &                  67\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &               31.5 &                  60\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &                3.9 &                  50\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &                0.6 &                  43\\
              & ext.           &                  3 &  2.6 $\times 10^{16}$ &               13.0 &                  43\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                1.0 &                  24\\
$^{13}$CS     & ext.           &                  3 &  9.3 $\times 10^{14}$ &                1.6 &                  71\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                2.5 &                  34\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                3.2 &                   4\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                0.8 &                 -39\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                3.9 &                 -45\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                1.6 &                 -53\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                0.8 &                 -73\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &                7.8 &                 -85\\
HCN           & ext.           &                  3 &  8.6 $\times 10^{13}$ &               14.9 &                  36\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                3.0 &                 104\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                3.0 &                  98\\
              & ext.           &                  3 &  6.2 $\times 10^{13}$ &               22.1 &                  83\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                3.3 &                  70\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                3.2 &                  60\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                3.1 &                  50\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                2.9 &                  40\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                4.0 &                  12\\
              & ext.           &                  3 &  6.4 $\times 10^{12}$ &                2.4 &                   0\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                1.1 &                 -13\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                2.1 &                -112\\
H$^{13}$CN    & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.9 &                 153\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.7 &                 128\\
              & ext.           &                  3 &  3.2 $\times 10^{12}$ &                1.0 &                  83\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                2.3 &                  72\\
              & ext.           &                  3 &  7.2 $\times 10^{12}$ &                2.1 &                  62\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                5.5 &                  51\\
HNC           & ext.           &                  3 &  4.9 $\times 10^{13}$ &                8.9 &                 116\\
              & ext.           &                  3 &  2.1 $\times 10^{12}$ &                0.8 &                 104\\
              & ext.           &                  3 &  4.5 $\times 10^{13}$ &                4.8 &                  81\\
              & ext.           &                  3 &  6.8 $\times 10^{13}$ &                4.5 &                  74\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                0.6 &                  68\\
              & ext.           &                  3 &  7.2 $\times 10^{13}$ &                6.3 &                  62\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                3.8 &                  51\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                3.6 &                  47\\
              & ext.           &                  3 &  6.2 $\times 10^{13}$ &                3.4 &                  42\\
              & ext.           &                  3 &  3.5 $\times 10^{12}$ &                4.4 &                 -32\\
H$^{13}$CO$^+$ & ext.           &                  3 &  1.0 $\times 10^{13}$ &                1.0 &                  67\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                  60\\
              & ext.           &                  3 &  3.7 $\times 10^{12}$ &                2.1 &                  53\\
HO$^{13}$C$^+$ & ext.           &                  3 &  1.7 $\times 10^{13}$ &               34.1 &                  38\\
              & ext.           &                  3 &  4.0 $\times 10^{12}$ &                0.6 &                -146\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                1.2 &                -183\\
\end{supertabular}

==> (inline-42) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A27SgrB2M}\\
CH$_3$CN      & ext.           &                 11 &  9.9 $\times 10^{14}$ &                5.0 &                 114\\
              & ext.           &                 11 &  9.6 $\times 10^{14}$ &                4.1 &                  84\\
              & ext.           &                 13 &  5.1 $\times 10^{14}$ &                6.6 &                  64\\
CN            & ext.           &                  3 &  2.5 $\times 10^{12}$ &                6.1 &                  66\\
              & ext.           &                 54 &  1.7 $\times 10^{12}$ &               20.4 &                  61\\
              & ext.           &                 12 &  1.3 $\times 10^{13}$ &                9.0 &                  23\\
              & ext.           &                 23 &  1.8 $\times 10^{13}$ &               15.1 &                  10\\
              & ext.           &                  9 &  4.5 $\times 10^{12}$ &                6.9 &                   6\\
              & ext.           &                 10 &  5.5 $\times 10^{12}$ &                3.7 &                 -33\\
              & ext.           &                 24 &  3.6 $\times 10^{13}$ &                2.1 &                 -34\\
              & ext.           &                 76 &  1.1 $\times 10^{12}$ &                4.8 &                 -60\\
              & ext.           &                  8 &  1.3 $\times 10^{13}$ &               14.0 &                -115\\
              & ext.           &                 11 &  4.5 $\times 10^{13}$ &                9.0 &                -147\\
CH$_2$NH      & ext.           &                  3 &  2.2 $\times 10^{12}$ &                3.6 &                  67\\
HCCCN         & ext.           &                 28 &  1.3 $\times 10^{13}$ &                3.0 &                  54\\
              & ext.           &                 17 &  9.6 $\times 10^{15}$ &                2.4 &                  61\\
H$_2 \! ^{34}$S & ext.           &                  5 &  8.4 $\times 10^{18}$ &                4.0 &                  69\\
              & ext.           &                  5 &  2.4 $\times 10^{19}$ &                9.1 &                  57\\
SiO           & ext.           &                 11 &  2.0 $\times 10^{13}$ &                3.5 &                  56\\
SO$_2$        & ext.           &                 20 &  1.2 $\times 10^{13}$ &                7.2 &                  57\\
              & ext.           &                 25 &  1.7 $\times 10^{17}$ &                9.0 &                  57\\
              & ext.           &                 20 &  3.6 $\times 10^{14}$ &                7.2 &                  55\\
              & ext.           &                 20 &  2.1 $\times 10^{13}$ &                7.3 &                  53\\
              & ext.           &                 20 &  2.1 $\times 10^{13}$ &                7.3 &                  53\\
              & ext.           &                 20 &  2.6 $\times 10^{13}$ &                5.6 &                  84\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &               11.1 &                  56\\
              & ext.           &                  3 &  9.3 $\times 10^{12}$ &               14.4 &                  58\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                4.5 &                  54\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                3.7 &                  69\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                4.0 &                  51\\
              & ext.           &                  3 &  5.3 $\times 10^{12}$ &                2.8 &                  51\\
              & ext.           &                  3 &  1.8 $\times 10^{12}$ &                6.3 &                  48\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                3.4 &                  47\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &               12.3 &                  44\\
CH$_3$OH      & ext.           &                 16 &  6.3 $\times 10^{14}$ &                2.8 &                  68\\
              & ext.           &                 17 &  4.4 $\times 10^{14}$ &                2.1 &                  64\\
              & ext.           &                 13 &  4.3 $\times 10^{14}$ &                2.6 &                  45\\
CCH           & ext.           &                  4 &  9.9 $\times 10^{13}$ &                1.4 &                  63\\
              & ext.           &                  4 &  1.2 $\times 10^{14}$ &                1.1 &                  59\\
SO            & ext.           &                 12 &  3.2 $\times 10^{14}$ &                6.1 &                  55\\
H$_2$CO       & ext.           &                 25 &  4.5 $\times 10^{15}$ &                2.2 &                  65\\
              & ext.           &                 10 &  5.5 $\times 10^{12}$ &                1.0 &                  64\\
              & ext.           &                  9 &  3.5 $\times 10^{13}$ &                1.7 &                  55\\
              & ext.           &                  6 &  1.6 $\times 10^{13}$ &                3.2 &                  56\\
HCS$^+$       & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.0 &                  64\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                2.3 &                  59\\
SiS           & ext.           &                 36 &  1.5 $\times 10^{14}$ &                1.7 &                  56\\
CH$_3$NH$_2$  & ext.           &                 10 &  2.3 $\times 10^{13}$ &                7.0 &                  64\\
              & ext.           &                  8 &  2.1 $\times 10^{13}$ &                7.9 &                  61\\
CO            & ext.           &                  3 &  1.0 $\times 10^{15}$ &                0.7 &                 164\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                1.1 &                 132\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                1.0 &                 124\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.6 &                 118\\
              & ext.           &                  3 &  9.6 $\times 10^{17}$ &                1.9 &                  93\\
              & ext.           &                  3 &  7.0 $\times 10^{15}$ &                2.9 &                  82\\
              & ext.           &                  3 &  6.0 $\times 10^{15}$ &                1.5 &                  71\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &                3.4 &                  57\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                0.6 &                 -15\\
              & ext.           &                  3 &  1.1 $\times 10^{17}$ &                2.4 &                  44\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                0.8 &                  33\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                2.6 &                  25\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                1.0 &                  16\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                1.0 &                  10\\
              & ext.           &                  3 &  8.6 $\times 10^{15}$ &                6.4 &                  -3\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                1.2 &                 -19\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                3.7 &                 -23\\
              & ext.           &                  3 &  5.3 $\times 10^{14}$ &                1.1 &                 -31\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                2.2 &                  61\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                1.5 &                 -50\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                1.0 &                 -60\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                1.2 &                 -76\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                1.6 &                 -83\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                0.8 &                 -88\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                1.8 &                 -98\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                1.0 &                -112\\
$^{13}$CO     & ext.           &                  3 &  3.4 $\times 10^{15}$ &                4.8 &                  93\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                2.6 &                  86\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                0.6 &                  10\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                5.5 &                  68\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                1.3 &                  63\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                4.1 &                  57\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                1.4 &                  53\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                5.8 &                  47\\
              & ext.           &                  3 &  3.2 $\times 10^{13}$ &                0.1 &                  38\\
C$^{17}$O     & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                -167\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                7.1 &                -152\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.3 &                -147\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                3.3 &                -140\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.7 &                -132\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                2.7 &                -127\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                2.7 &                -121\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                -117\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &                3.7 &                -108\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                3.3 &                -102\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                3.3 &                 -61\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                5.6 &                 -55\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                2.2 &                 -47\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.6 &                 -42\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                2.8 &                 -34\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.5 &                 -28\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                8.2 &                 -23\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                7.1 &                  15\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                3.2 &                  38\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                9.5 &                  47\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                6.8 &                  60\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                3.5 &                  72\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                2.7 &                  80\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.9 &                  85\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                6.0 &                  94\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                2.6 &                 115\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                2.6 &                 126\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                2.3 &                 140\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                5.8 &                 149\\
C$^{18}$O     & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.8 &                -150\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.2 &                -122\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.7 &                 -69\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                7.5 &                 -33\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.8 &                 -20\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.7 &                  -9\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                   8\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.7 &                  30\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                2.5 &                  57\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                6.3 &                  62\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                7.5 &                  71\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.3 &                  82\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.7 &                 106\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                8.2 &                 117\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                2.7 &                 125\\
              & ext.           &                  3 &  5.3 $\times 10^{14}$ &                5.5 &                 134\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.9 &                 144\\
              & ext.           &                  3 &  9.7 $\times 10^{13}$ &                2.6 &                 152\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                3.1 &                 161\\
CS            & ext.           &                  3 &  3.5 $\times 10^{14}$ &                0.5 &                  86\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                3.4 &                  85\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &                1.8 &                  81\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &                5.4 &                  66\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                1.5 &                  44\\
              & ext.           &                  3 &  6.2 $\times 10^{14}$ &                1.0 &                -118\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.4 &                -170\\
$^{13}$CS     & ext.           &                  3 &  6.5 $\times 10^{14}$ &                2.6 &                -116\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                2.3 &                 -64\\
              & ext.           &                  3 &  5.1 $\times 10^{15}$ &               13.5 &                 -49\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &                7.5 &                 -18\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.5 &                  11\\
              & ext.           &                  3 &  8.8 $\times 10^{14}$ &                2.6 &                  47\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &                9.8 &                  60\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                2.6 &                 106\\
C$^{33}$S     & ext.           &                  3 &  2.1 $\times 10^{15}$ &                2.0 &                -164\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               11.8 &                -157\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                2.5 &                -117\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               10.5 &                -100\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &                2.5 &                 -86\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.5 &                 -82\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                2.5 &                 -74\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                 -69\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &               10.1 &                 -46\\
              & ext.           &                  3 &  7.2 $\times 10^{14}$ &                2.2 &                 -39\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                5.3 &                 -30\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                 -20\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                7.7 &                   7\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                6.1 &                  20\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                7.6 &                  62\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                2.5 &                  84\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.5 &                  89\\
              & ext.           &                  3 &  8.6 $\times 10^{14}$ &                2.1 &                 101\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &               10.0 &                 107\\
              & ext.           &                  3 &  8.1 $\times 10^{14}$ &                2.7 &                 135\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                3.0 &                 156\\
C$^{34}$S     & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.5 &                -154\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.5 &                -150\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                5.8 &                -132\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.5 &                -122\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &                3.0 &                -108\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                6.2 &                -102\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                6.9 &                 -92\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                1.9 &                 -84\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.9 &                 -75\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                2.9 &                 -65\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.6 &                 -47\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.5 &                 -42\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                6.2 &                 -32\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                 -17\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                  -7\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                2.5 &                   0\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                6.2 &                  13\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                2.5 &                  20\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                3.4 &                  25\\
              & ext.           &                  3 &  5.7 $\times 10^{15}$ &                5.8 &                  47\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                5.2 &                  55\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                6.2 &                  60\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                6.4 &                  75\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                2.6 &                  92\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.5 &                 127\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                2.5 &                 132\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                2.3 &                 140\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &               15.3 &                 147\\
HCN           & ext.           &                  3 &  3.3 $\times 10^{13}$ &                9.2 &                 105\\
              & ext.           &                  3 &  9.2 $\times 10^{12}$ &                2.5 &                  98\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.0 &                  84\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                3.6 &                  79\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                5.4 &                  68\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                3.5 &                  60\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.0 &                  54\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                7.6 &                  49\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                3.0 &                  42\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                2.6 &                   5\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                2.0 &                -155\\
H$^{13}$CN    & ext.           &                  3 &  3.8 $\times 10^{13}$ &               40.0 &                 154\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                2.1 &                 153\\
              & ext.           &                  3 &  9.1 $\times 10^{13}$ &               27.0 &                 151\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                0.8 &                 146\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &               15.4 &                 136\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                0.7 &                  94\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &                0.7 &                  91\\
              & ext.           &                  3 &  7.5 $\times 10^{13}$ &                9.7 &                  84\\
              & ext.           &                  3 &  6.8 $\times 10^{12}$ &                0.7 &                  76\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                3.3 &                  66\\
              & ext.           &                  3 &  4.4 $\times 10^{13}$ &                1.7 &                  59\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                5.3 &                  50\\
              & ext.           &                  3 &  9.2 $\times 10^{12}$ &                0.8 &                  41\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                4.2 &                  27\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.3 &                  17\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                1.6 &                   3\\
              & ext.           &                  3 &  8.5 $\times 10^{12}$ &                1.0 &                 -14\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                1.4 &                 -27\\
              & ext.           &                  3 &  3.2 $\times 10^{12}$ &                1.1 &                -105\\
              & ext.           &                  3 &  3.5 $\times 10^{12}$ &                1.0 &                -162\\
HNC           & ext.           &                  3 &  1.8 $\times 10^{13}$ &                3.6 &                 156\\
              & ext.           &                  3 &  3.7 $\times 10^{12}$ &                0.7 &                 152\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.2 &                  91\\
              & ext.           &                  3 &  8.9 $\times 10^{12}$ &                2.1 &                  79\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                2.2 &                  52\\
              & ext.           &                  3 &  4.3 $\times 10^{12}$ &                0.2 &                  44\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &                1.7 &                  40\\
              & ext.           &                  3 &  7.6 $\times 10^{12}$ &                1.1 &                  30\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                2.4 &                  -7\\
H$^{13}$CO$^+$ & ext.           &                  3 &  5.9 $\times 10^{12}$ &                2.4 &                  49\\
              & ext.           &                  3 &  5.3 $\times 10^{12}$ &                4.0 &                  72\\
HO$^{13}$C$^+$ & ext.           &                  3 &  2.2 $\times 10^{12}$ &                1.4 &                  73\\
              & ext.           &                  3 &  5.0 $\times 10^{12}$ &                2.3 &                   9\\
              & ext.           &                  3 &  5.7 $\times 10^{12}$ &                2.8 &                 -20\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                1.0 &                 -32\\
              & ext.           &                  3 &  3.3 $\times 10^{12}$ &                1.0 &                -117\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                2.3 &                -145\\
              & ext.           &                  3 &  4.8 $\times 10^{12}$ &                1.2 &                -151\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                3.6 &                -170\\
\end{supertabular}

==> (inline-43) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A01SgrB2N}\\
RRL-H         &    4.6         &               9882 &  3.7 $\times 10^{8}$  &               16.3 &                  57\\
NO            &    4.6         &                129 &  5.7 $\times 10^{18}$ &               11.4 &                  62\\
NH$_2$D       &    4.6         &                199 &  1.7 $\times 10^{18}$ &               10.7 &                  52\\
C$_2$H$_5$CN, v$_{20}$=1 &    4.6         &                276 &  2.3 $\times 10^{18}$ &               10.7 &                  61\\
NS            &    4.6         &                275 &  9.1 $\times 10^{16}$ &                6.0 &                  60\\
              &    4.6         &                359 &  9.3 $\times 10^{12}$ &                5.1 &                  69\\
CH$_3$OCHO    &    4.6         &                299 &  1.1 $\times 10^{18}$ &                6.2 &                  62\\
CH$_3$CHO     &    4.6         &                265 &  5.1 $\times 10^{17}$ &                6.9 &                  61\\
C$_2$H$_5$OH  &    4.6         &                318 &  1.8 $\times 10^{18}$ &                7.3 &                  62\\
H$_2$CNH      &    4.6         &                254 &  6.9 $\times 10^{17}$ &                6.8 &                  61\\
SO            &    4.6         &                500 &  8.0 $\times 10^{16}$ &                5.1 &                  78\\
              &    4.6         &                501 &  1.3 $\times 10^{17}$ &               11.1 &                  46\\
HNC, v$_2$=1  &    4.6         &                547 &  2.0 $\times 10^{17}$ &               17.6 &                  62\\
CH$_3$CN      &    4.6         &                283 &  1.2 $\times 10^{18}$ &                6.5 &                  62\\
              &    4.6         &                215 &  7.2 $\times 10^{17}$ &               16.5 &                  59\\
CH$_3$NH$_2$  &    4.6         &                331 &  2.3 $\times 10^{18}$ &               16.8 &                  65\\
HC(O)NH$_2$   &    4.6         &                341 &  9.3 $\times 10^{17}$ &                8.0 &                  62\\
HCCCN         &    4.6         &                269 &  1.7 $\times 10^{18}$ &               21.0 &                  64\\
              &    4.6         &                188 &  1.3 $\times 10^{12}$ &                6.1 &                  57\\
HCCCN, v$_7$=2 &    4.6         &                471 &  4.2 $\times 10^{17}$ &               20.0 &                  61\\
OCS           &    4.6         &                264 &  7.3 $\times 10^{17}$ &               23.5 &                  60\\
              &    4.6         &                261 &  4.1 $\times 10^{18}$ &                5.1 &                  61\\
OCS, v$_2$=1  &    4.6         &                260 &  9.6 $\times 10^{16}$ &               23.4 &                  60\\
              &    4.6         &                244 &  1.2 $\times 10^{18}$ &                5.1 &                  61\\
C$_2$H$_3$CN  &    4.6         &                289 &  8.5 $\times 10^{17}$ &               13.3 &                  62\\
C$_2$H$_3$CN, v$_{10}$=1 &    4.6         &                260 &  1.1 $\times 10^{18}$ &               11.2 &                  64\\
C$_2$H$_5$CN  &    4.6         &                292 &  2.3 $\times 10^{18}$ &               11.1 &                  61\\
H$_2 \! ^{33}$S &    4.6         &                297 &  2.5 $\times 10^{16}$ &               35.1 &                  69\\
              &    4.6         &                219 &  2.7 $\times 10^{18}$ &                3.0 &                  60\\
H$_2$CCO      &    4.6         &                309 &  3.7 $\times 10^{17}$ &                7.9 &                  61\\
              &    4.6         &                128 &  1.3 $\times 10^{14}$ &               11.5 &                  73\\
SO$_2$        &    4.6         &                267 &  3.2 $\times 10^{18}$ &               22.9 &                  62\\
SO$_2$, v$_2$=1 &    4.6         &                654 &  1.2 $\times 10^{18}$ &               22.9 &                  62\\
CO$^+$        &    4.6         &                300 &  1.6 $\times 10^{16}$ &               40.0 &                  63\\
HNCO          &    4.6         &                430 &  1.0 $\times 10^{18}$ &               13.7 &                  60\\
PN            &    4.6         &                200 &  1.3 $\times 10^{12}$ &                0.1 &                  84\\
              &    4.6         &                200 &  2.0 $\times 10^{12}$ &                1.1 &                  86\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                6.3 &                  79\\
              &    4.6         &                200 &  4.9 $\times 10^{15}$ &                6.2 &                  66\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                0.4 &                  13\\
              &    4.6         &                200 &  4.9 $\times 10^{15}$ &                7.5 &                  -8\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                4.4 &                 -48\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                1.4 &                 -91\\
              &    4.6         &                200 &  1.4 $\times 10^{12}$ &                1.9 &                -186\\
HCN, v$_2$=1  &    4.6         &                481 &  9.5 $\times 10^{17}$ &               19.7 &                  62\\
CH$_3$OH      &    4.6         &                  8 &  1.2 $\times 10^{17}$ &               18.0 &                  69\\
              &    4.6         &                296 &  1.6 $\times 10^{19}$ &                7.6 &                  61\\
H$_2$CS       &    4.6         &                200 &  3.5 $\times 10^{16}$ &                3.0 &                  38\\
CO            &    4.6         &                200 &  2.7 $\times 10^{18}$ &                0.8 &                  35\\
$^{13}$CO     &    4.6         &                200 &  6.7 $\times 10^{18}$ &                7.5 &                  17\\
              &    4.6         &                200 &  2.8 $\times 10^{16}$ &               10.5 &                  47\\
              &    4.6         &                200 &  2.4 $\times 10^{16}$ &                5.4 &                  90\\
              &    4.6         &                200 &  4.9 $\times 10^{16}$ &                2.6 &                 102\\
              &    4.6         &                200 &  5.7 $\times 10^{18}$ &               18.8 &                 110\\
              &    4.6         &                200 &  2.1 $\times 10^{17}$ &                1.8 &                 121\\
              &    4.6         &                200 &  2.0 $\times 10^{18}$ &                7.9 &                 134\\
              &    4.6         &                200 &  9.7 $\times 10^{16}$ &                8.7 &                 148\\
C$^{17}$O     &    4.6         &                200 &  6.2 $\times 10^{12}$ &                5.3 &                -178\\
              &    4.6         &                200 &  1.1 $\times 10^{19}$ &                7.9 &                -174\\
              &    4.6         &                200 &  6.2 $\times 10^{12}$ &               11.4 &                -131\\
              &    4.6         &                200 &  7.7 $\times 10^{12}$ &               15.2 &                -104\\
              &    4.6         &                200 &  4.1 $\times 10^{15}$ &                2.0 &                 -83\\
              &    4.6         &                200 &  2.0 $\times 10^{13}$ &               10.5 &                 -62\\
              &    4.6         &                200 &  3.0 $\times 10^{16}$ &                1.7 &                 -47\\
              &    4.6         &                200 &  8.2 $\times 10^{18}$ &               39.7 &                 -22\\
              &    4.6         &                200 &  1.7 $\times 10^{18}$ &                5.1 &                 -13\\
              &    4.6         &                200 &  5.3 $\times 10^{17}$ &               15.8 &                  23\\
              &    4.6         &                200 &  2.2 $\times 10^{16}$ &               18.9 &                  46\\
              &    4.6         &                200 &  2.9 $\times 10^{16}$ &                8.4 &                  81\\
              &    4.6         &                200 &  2.5 $\times 10^{18}$ &                7.5 &                 104\\
              &    4.6         &                200 & 10.0 $\times 10^{18}$ &               47.5 &                 139\\
              &    4.6         &                200 &  1.1 $\times 10^{19}$ &               22.9 &                 145\\
C$^{18}$O     &    4.6         &                200 & 10.0 $\times 10^{18}$ &                7.5 &                -184\\
              &    4.6         &                200 &  1.2 $\times 10^{18}$ &                3.1 &                -158\\
              &    4.6         &                200 &  1.6 $\times 10^{17}$ &               20.6 &                -155\\
              &    4.6         &                200 &  6.9 $\times 10^{15}$ &                7.6 &                 -95\\
              &    4.6         &                200 &  8.1 $\times 10^{15}$ &                4.5 &                 -92\\
              &    4.6         &                200 &  9.9 $\times 10^{18}$ &                2.7 &                 -67\\
              &    4.6         &                200 &  4.7 $\times 10^{16}$ &               11.8 &                 -68\\
              &    4.6         &                200 &  1.4 $\times 10^{16}$ &                7.8 &                 -33\\
              &    4.6         &                200 &  9.4 $\times 10^{17}$ &               12.8 &                 -16\\
              &    4.6         &                200 &  5.8 $\times 10^{17}$ &                3.9 &                   5\\
              &    4.6         &                200 &  6.0 $\times 10^{15}$ &               17.5 &                  15\\
              &    4.6         &                200 &  4.1 $\times 10^{15}$ &                7.9 &                  35\\
              &    4.6         &                200 &  4.6 $\times 10^{17}$ &                8.6 &                  52\\
              &    4.6         &                200 &  7.9 $\times 10^{17}$ &               14.3 &                  89\\
              &    4.6         &                200 &  1.1 $\times 10^{19}$ &               11.8 &                 135\\
CS            &    4.6         &                200 &  3.2 $\times 10^{15}$ &                2.8 &                 121\\
              &    4.6         &                200 &  7.5 $\times 10^{17}$ &               13.6 &                  77\\
              &    4.6         &                200 &  3.3 $\times 10^{17}$ &                5.0 &                  81\\
              &    4.6         &                200 &  1.1 $\times 10^{18}$ &                2.6 &                  68\\
              &    4.6         &                200 &  2.0 $\times 10^{17}$ &                9.8 &                  40\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                0.1 &                  16\\
              &    4.6         &                200 &  2.4 $\times 10^{16}$ &               10.3 &                 -46\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                6.1 &                 -92\\
              &    4.6         &                200 &  1.2 $\times 10^{12}$ &                6.4 &                -118\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                1.9 &                -184\\
$^{13}$CS     &    4.6         &                200 &  6.5 $\times 10^{13}$ &                6.7 &                -137\\
              &    4.6         &                200 &  1.9 $\times 10^{15}$ &                6.6 &                -137\\
              &    4.6         &                200 &  8.1 $\times 10^{13}$ &               35.6 &                -122\\
              &    4.6         &                200 &  2.4 $\times 10^{14}$ &               13.9 &                 -97\\
              &    4.6         &                200 &  7.6 $\times 10^{14}$ &                8.3 &                -125\\
              &    4.6         &                200 &  6.2 $\times 10^{16}$ &               15.1 &                 -55\\
              &    4.6         &                200 &  5.4 $\times 10^{15}$ &                2.2 &                 -37\\
              &    4.6         &                200 &  3.7 $\times 10^{16}$ &               10.0 &                 -16\\
              &    4.6         &                200 &  6.4 $\times 10^{15}$ &                6.4 &                  -3\\
              &    4.6         &                200 &  1.3 $\times 10^{17}$ &                7.4 &                  33\\
              &    4.6         &                200 &  1.5 $\times 10^{17}$ &               13.7 &                  47\\
              &    4.6         &                200 &  5.4 $\times 10^{13}$ &                4.5 &                  63\\
              &    4.6         &                200 &  6.1 $\times 10^{14}$ &               23.3 &                  99\\
              &    4.6         &                200 &  2.7 $\times 10^{15}$ &                7.3 &                 127\\
              &    4.6         &                200 &  2.8 $\times 10^{15}$ &                8.3 &                 139\\
              &    4.6         &                200 &  1.0 $\times 10^{15}$ &               11.3 &                 156\\
C$^{33}$S     &    4.6         &                200 &  1.5 $\times 10^{14}$ &               22.8 &                -145\\
              &    4.6         &                200 &  3.8 $\times 10^{15}$ &               11.1 &                -121\\
              &    4.6         &                200 &  1.3 $\times 10^{15}$ &                6.5 &                 -93\\
              &    4.6         &                200 &  4.3 $\times 10^{14}$ &               19.8 &                 -65\\
              &    4.6         &                200 &  2.9 $\times 10^{15}$ &               11.3 &                 -65\\
              &    4.6         &                200 &  2.6 $\times 10^{16}$ &                8.4 &                 -45\\
              &    4.6         &                200 &  9.6 $\times 10^{15}$ &               16.3 &                 -14\\
              &    4.6         &                200 &  3.7 $\times 10^{14}$ &                3.2 &                  -8\\
              &    4.6         &                200 &  4.3 $\times 10^{15}$ &                9.9 &                   0\\
              &    4.6         &                200 &  1.8 $\times 10^{14}$ &               44.1 &                  18\\
              &    4.6         &                200 &  1.0 $\times 10^{16}$ &               17.9 &                  37\\
              &    4.6         &                200 &  8.1 $\times 10^{15}$ &                4.2 &                  76\\
              &    4.6         &                200 &  9.4 $\times 10^{15}$ &               17.0 &                  79\\
              &    4.6         &                200 &  6.8 $\times 10^{13}$ &               14.4 &                 101\\
              &    4.6         &                200 &  7.4 $\times 10^{14}$ &                7.0 &                 104\\
              &    4.6         &                200 &  5.4 $\times 10^{16}$ &               15.0 &                 151\\
C$^{34}$S     &    4.6         &                200 &  2.4 $\times 10^{15}$ &               20.9 &                -186\\
              &    4.6         &                200 &  1.1 $\times 10^{14}$ &                3.3 &                -162\\
              &    4.6         &                200 &  2.8 $\times 10^{13}$ &                1.6 &                -149\\
              &    4.6         &                200 &  4.7 $\times 10^{12}$ &               12.4 &                -115\\
              &    4.6         &                200 &  4.7 $\times 10^{15}$ &                8.7 &                -102\\
              &    4.6         &                200 &  1.5 $\times 10^{15}$ &                7.7 &                 -83\\
              &    4.6         &                200 &  5.8 $\times 10^{13}$ &               12.0 &                 -65\\
              &    4.6         &                200 &  7.0 $\times 10^{14}$ &               21.1 &                 -94\\
              &    4.6         &                200 &  2.9 $\times 10^{15}$ &               13.4 &                  -9\\
              &    4.6         &                200 &  6.5 $\times 10^{14}$ &                4.3 &                   3\\
              &    4.6         &                200 &  2.3 $\times 10^{15}$ &               22.4 &                  38\\
              &    4.6         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                  45\\
              &    4.6         &                200 &  1.1 $\times 10^{16}$ &               20.1 &                  82\\
              &    4.6         &                200 &  5.0 $\times 10^{14}$ &                5.8 &                 129\\
              &    4.6         &                200 &  8.3 $\times 10^{12}$ &                1.2 &                 153\\
              &    4.6         &                200 &  1.2 $\times 10^{15}$ &               44.5 &                 145\\
HCN           &    4.6         &                200 &  1.0 $\times 10^{12}$ &                0.5 &                 107\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &               11.9 &                 106\\
              &    4.6         &                200 &  1.2 $\times 10^{13}$ &               30.9 &                  93\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                2.6 &                  35\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                2.5 &                   7\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                0.7 &                  -5\\
              &    4.6         &                200 &  2.1 $\times 10^{15}$ &                7.4 &                 -10\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                0.1 &                  23\\
              &    4.6         &                200 &  1.6 $\times 10^{14}$ &                3.5 &                 129\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                0.1 &                 -80\\
              &    4.6         &                200 &  1.0 $\times 10^{12}$ &               11.9 &                -181\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                0.5 &                 -77\\
H$^{13}$CN    &    4.6         &                200 &  2.8 $\times 10^{16}$ &                8.4 &                -175\\
              &    4.6         &                200 &  6.0 $\times 10^{18}$ &                2.9 &                -141\\
              &    4.6         &                200 &  4.0 $\times 10^{14}$ &                6.3 &                -140\\
              &    4.6         &                200 &  2.3 $\times 10^{15}$ &                4.6 &                -117\\
              &    4.6         &                200 &  1.8 $\times 10^{13}$ &               49.9 &                 -80\\
              &    4.6         &                200 &  5.9 $\times 10^{13}$ &                8.4 &                 -68\\
              &    4.6         &                200 &  4.0 $\times 10^{18}$ &                0.6 &                 -58\\
              &    4.6         &                200 &  4.3 $\times 10^{15}$ &               15.0 &                 -33\\
              &    4.6         &                200 &  1.1 $\times 10^{12}$ &               20.8 &                 -12\\
              &    4.6         &                200 &  5.2 $\times 10^{14}$ &                8.8 &                  -6\\
              &    4.6         &                200 &  6.4 $\times 10^{15}$ &               10.5 &                  28\\
              &    4.6         &                200 &  2.1 $\times 10^{16}$ &               12.8 &                  45\\
              &    4.6         &                200 &  3.6 $\times 10^{15}$ &                7.3 &                  93\\
              &    4.6         &                200 &  5.0 $\times 10^{14}$ &                5.7 &                 117\\
              &    4.6         &                200 &  2.0 $\times 10^{16}$ &               29.1 &                 162\\
              &    4.6         &                200 &  2.2 $\times 10^{14}$ &                1.4 &                 156\\
HNC           &    4.6         &                200 &  8.1 $\times 10^{14}$ &               12.6 &                 109\\
              &    4.6         &                200 &  7.1 $\times 10^{12}$ &                1.4 &                 126\\
              &    4.6         &                200 &  8.6 $\times 10^{14}$ &                0.5 &                  90\\
              &    4.6         &                200 &  2.0 $\times 10^{16}$ &               11.7 &                  42\\
              &    4.6         &                200 &  5.1 $\times 10^{12}$ &                0.4 &                  15\\
              &    4.6         &                200 &  9.0 $\times 10^{14}$ &                4.7 &                 -30\\
              &    4.6         &                200 &  1.1 $\times 10^{16}$ &                8.0 &                 -37\\
              &    4.6         &                200 &  6.9 $\times 10^{14}$ &                4.4 &                 -60\\
              &    4.6         &                200 &  1.3 $\times 10^{12}$ &                3.3 &                 -79\\
              &    4.6         &                200 &  1.0 $\times 10^{12}$ &                0.4 &                 -90\\
              &    4.6         &                200 &  3.2 $\times 10^{16}$ &               10.5 &                -129\\
              &    4.6         &                200 &  1.6 $\times 10^{15}$ &                3.0 &                 -96\\
              &    4.6         &                200 &  1.2 $\times 10^{12}$ &                1.1 &                -151\\
              &    4.6         &                200 &  7.5 $\times 10^{13}$ &                4.2 &                -179\\
HN$^{13}$C    &    4.6         &                200 &  2.7 $\times 10^{16}$ &               32.1 &                  67\\
              &    4.6         &                200 &  2.4 $\times 10^{15}$ &                6.0 &                  82\\
              &    4.6         &                200 &  1.0 $\times 10^{14}$ &               13.5 &                -176\\
              &    4.6         &                200 &  8.9 $\times 10^{14}$ &                7.2 &                 -85\\
HO$^{13}$C$^+$ &    4.6         &                200 &  5.0 $\times 10^{13}$ &                7.1 &                -161\\
              &    4.6         &                200 &  3.0 $\times 10^{13}$ &               43.8 &                -140\\
              &    4.6         &                200 &  2.1 $\times 10^{13}$ &               18.2 &                -117\\
              &    4.6         &                200 &  4.7 $\times 10^{13}$ &               31.3 &                 -91\\
              &    4.6         &                200 &  1.3 $\times 10^{14}$ &               33.8 &                 -84\\
              &    4.6         &                200 &  1.2 $\times 10^{14}$ &                2.9 &                 -75\\
              &    4.6         &                200 &  6.8 $\times 10^{13}$ &               10.8 &                 -67\\
              &    4.6         &                200 &  3.0 $\times 10^{13}$ &                7.1 &                 -60\\
              &    4.6         &                200 &  4.9 $\times 10^{15}$ &               10.6 &                 -43\\
              &    4.6         &                200 &  1.1 $\times 10^{15}$ &                6.4 &                 -27\\
              &    4.6         &                200 &  7.0 $\times 10^{13}$ &                6.5 &                  -8\\
              &    4.6         &                200 &  3.1 $\times 10^{14}$ &                2.8 &                  -1\\
              &    4.6         &                200 &  7.1 $\times 10^{13}$ &               25.3 &                  17\\
              &    4.6         &                200 &  8.0 $\times 10^{12}$ &                1.6 &                  27\\
              &    4.6         &                200 &  1.0 $\times 10^{15}$ &               19.6 &                -128\\
              &    4.6         &                200 &  4.4 $\times 10^{14}$ &                8.5 &                  90\\
              &    4.6         &                200 &  5.3 $\times 10^{13}$ &                5.8 &                 104\\
              &    4.6         &                200 &  1.2 $\times 10^{13}$ &                2.7 &                 118\\
              &    4.6         &                200 &  2.3 $\times 10^{13}$ &               28.7 &                 155\\
              &    4.6         &                200 &  4.8 $\times 10^{13}$ &               23.1 &                 147\\
\end{supertabular}

==> (inline-44) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A02SgrB2N}\\
CH$_3$NH$_2$  &    1.7         &                138 &  6.9 $\times 10^{17}$ &                6.9 &                  71\\
C$_2$H$_3$CN  &    1.7         &                190 &  1.2 $\times 10^{17}$ &                5.8 &                  72\\
C$_2$H$_3$CN, v$_{10}$=1 &    1.7         &                396 &  9.5 $\times 10^{16}$ &                9.0 &                  72\\
SO$_2$        &    1.7         &                400 &  1.3 $\times 10^{17}$ &                7.0 &                  71\\
CH$_3$CHO     &    1.7         &                184 &  4.1 $\times 10^{17}$ &                5.0 &                  72\\
H$_2$C$^{33}$S &    1.7         &                200 &  1.3 $\times 10^{16}$ &                6.7 &                  66\\
C$_2$H$_5$OH  &    1.7         &                173 &  2.1 $\times 10^{18}$ &                4.6 &                  72\\
HCCCN         &    1.7         &                217 &  3.5 $\times 10^{17}$ &                3.8 &                  71\\
HCCCN, v$_7$=2 &    1.7         &                228 &  1.2 $\times 10^{17}$ &                5.2 &                  71\\
NO            &    1.7         &                 47 &  2.6 $\times 10^{18}$ &               30.0 &                  65\\
NH$_2$D       &    1.7         &                195 &  2.8 $\times 10^{17}$ &               10.8 &                  69\\
PN            &    1.7         &                200 &  1.2 $\times 10^{15}$ &                1.0 &                 126\\
              &    1.7         &                200 &  1.5 $\times 10^{16}$ &                3.2 &                 139\\
              &    1.7         &                200 &  9.2 $\times 10^{16}$ &                1.5 &                  99\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &               20.0 &                  82\\
              &    1.7         &                200 &  4.1 $\times 10^{15}$ &                3.8 &                  76\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                  69\\
              &    1.7         &                200 &  2.3 $\times 10^{14}$ &                1.3 &                  46\\
              &    1.7         &                200 &  1.1 $\times 10^{15}$ &                3.5 &                  34\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &               26.4 &                  18\\
              &    1.7         &                200 &  5.0 $\times 10^{15}$ &                0.9 &                  31\\
              &    1.7         &                200 &  5.0 $\times 10^{15}$ &                5.2 &                   3\\
              &    1.7         &                200 &  1.2 $\times 10^{15}$ &                5.0 &                 -11\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                 -37\\
HNC, v$_2$=1  &    1.7         &               1128 &  7.5 $\times 10^{16}$ &               15.9 &                  80\\
CH$_3$OH      &    1.7         &                205 &  2.6 $\times 10^{19}$ &                2.8 &                  71\\
              &    1.7         &                179 &  1.6 $\times 10^{19}$ &                2.2 &                  74\\
CO$^+$        &    1.7         &                148 &  1.2 $\times 10^{17}$ &                3.8 &                  79\\
CH$_3$OCH$_3$ &    1.7         &                193 &  3.1 $\times 10^{18}$ &                3.9 &                  72\\
C$_2$H$_5$CN  &    1.7         &                253 &  1.1 $\times 10^{12}$ &                3.5 &                -159\\
              &    1.7         &                216 &  3.9 $\times 10^{18}$ &                3.5 &                  71\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.7         &                207 &  2.1 $\times 10^{18}$ &                4.2 &                  71\\
H$_2$CS       &    1.7         &                179 &  1.8 $\times 10^{17}$ &                3.9 &                  72\\
NS            &    1.7         &                174 &  1.1 $\times 10^{12}$ &                2.6 &                  80\\
              &    1.7         &                300 &  3.5 $\times 10^{16}$ &                3.7 &                  71\\
HNCO          &    1.7         &                586 &  2.0 $\times 10^{17}$ &                7.6 &                  72\\
CH$_3$OCHO    &    1.7         &                215 &  1.4 $\times 10^{18}$ &                4.4 &                  72\\
HCN, v$_2$=1  &    1.7         &                266 &  1.1 $\times 10^{18}$ &                4.7 &                  72\\
SO            &    1.7         &                127 &  2.5 $\times 10^{16}$ &                3.5 &                  70\\
HC(O)NH$_2$   &    1.7         &                154 &  8.5 $\times 10^{17}$ &                4.1 &                  72\\
H$_2$CCO      &    1.7         &                209 &  2.5 $\times 10^{17}$ &                4.8 &                  72\\
OCS           &    1.7         &                209 &  5.6 $\times 10^{18}$ &                3.9 &                  72\\
OCS, v$_2$=1  &    1.7         &                201 &  1.2 $\times 10^{18}$ &                4.0 &                  71\\
H$_2 \! ^{33}$S &    1.7         &                186 &  5.0 $\times 10^{17}$ &                2.6 &                  71\\
              &    1.7         &                168 &  1.4 $\times 10^{15}$ &                3.4 &                  74\\
CH$_3$CN      &    1.7         &                179 &  1.0 $\times 10^{12}$ &                4.1 &                  70\\
              &    1.7         &                199 &  1.7 $\times 10^{18}$ &                4.1 &                  71\\
CO            &    1.7         &                200 &  9.1 $\times 10^{18}$ &                2.4 &                 137\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.6 &                  97\\
              &    1.7         &                200 &  2.4 $\times 10^{19}$ &                4.4 &                  71\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.6 &                -186\\
              &    1.7         &                200 &  1.4 $\times 10^{12}$ &                0.7 &                -111\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                -122\\
              &    1.7         &                200 &  1.1 $\times 10^{15}$ &                0.6 &                -134\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                3.1 &                -169\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.4 &                -106\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                2.2 &                -186\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                -186\\
$^{13}$CO     &    1.7         &                200 &  6.6 $\times 10^{19}$ &                0.1 &                 111\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                2.4 &                  81\\
              &    1.7         &                200 &  7.3 $\times 10^{13}$ &                1.3 &                  45\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                1.4 &                  32\\
              &    1.7         &                200 &  6.4 $\times 10^{15}$ &                0.3 &                 -42\\
              &    1.7         &                200 &  4.5 $\times 10^{12}$ &                1.7 &                   0\\
              &    1.7         &                200 &  4.6 $\times 10^{12}$ &                3.4 &                 -67\\
              &    1.7         &                200 &  9.5 $\times 10^{12}$ &                1.6 &                -122\\
              &    1.7         &                200 &  6.3 $\times 10^{12}$ &               26.1 &                 -84\\
              &    1.7         &                200 &  6.2 $\times 10^{12}$ &                0.7 &                -185\\
C$^{17}$O     &    1.7         &                200 &  3.9 $\times 10^{18}$ &               11.2 &                -165\\
              &    1.7         &                200 &  2.6 $\times 10^{18}$ &                2.3 &                -161\\
              &    1.7         &                200 &  1.6 $\times 10^{18}$ &                6.9 &                -148\\
              &    1.7         &                200 &  2.1 $\times 10^{18}$ &                8.6 &                -122\\
              &    1.7         &                200 &  5.9 $\times 10^{17}$ &                3.7 &                -109\\
              &    1.7         &                200 &  3.7 $\times 10^{16}$ &               10.1 &                 -95\\
              &    1.7         &                200 &  1.4 $\times 10^{12}$ &                4.4 &                 -74\\
              &    1.7         &                200 &  5.9 $\times 10^{17}$ &                5.1 &                 -52\\
              &    1.7         &                200 &  9.9 $\times 10^{17}$ &                5.0 &                 -39\\
              &    1.7         &                200 &  8.4 $\times 10^{17}$ &                5.0 &                 -29\\
              &    1.7         &                200 &  3.0 $\times 10^{18}$ &               12.8 &                 -16\\
              &    1.7         &                200 &  2.6 $\times 10^{18}$ &               12.5 &                  -2\\
              &    1.7         &                200 &  1.7 $\times 10^{18}$ &                7.6 &                  23\\
              &    1.7         &                200 &  5.0 $\times 10^{17}$ &                6.0 &                  38\\
              &    1.7         &                200 &  1.0 $\times 10^{18}$ &                6.7 &                  55\\
              &    1.7         &                200 &  6.6 $\times 10^{17}$ &                1.9 &                  70\\
              &    1.7         &                200 &  5.2 $\times 10^{15}$ &                5.4 &                  79\\
              &    1.7         &                200 &  6.5 $\times 10^{18}$ &                5.5 &                  91\\
              &    1.7         &                200 &  1.7 $\times 10^{18}$ &               10.2 &                 115\\
              &    1.7         &                200 &  4.4 $\times 10^{17}$ &                2.2 &                 122\\
              &    1.7         &                200 &  1.6 $\times 10^{18}$ &                5.5 &                 133\\
              &    1.7         &                200 &  1.1 $\times 10^{18}$ &                6.9 &                 141\\
              &    1.7         &                200 &  1.2 $\times 10^{18}$ &                4.8 &                 152\\
              &    1.7         &                200 &  6.6 $\times 10^{18}$ &               22.1 &                 164\\
C$^{18}$O     &    1.7         &                200 &  1.6 $\times 10^{18}$ &                3.5 &                -163\\
              &    1.7         &                200 &  1.1 $\times 10^{14}$ &                2.4 &                -153\\
              &    1.7         &                200 &  1.5 $\times 10^{17}$ &                6.7 &                -144\\
              &    1.7         &                200 &  1.5 $\times 10^{18}$ &                7.5 &                -127\\
              &    1.7         &                200 &  4.4 $\times 10^{17}$ &                2.9 &                -119\\
              &    1.7         &                200 &  4.2 $\times 10^{17}$ &                5.3 &                 -99\\
              &    1.7         &                200 &  2.6 $\times 10^{17}$ &                4.7 &                 -85\\
              &    1.7         &                200 &  5.6 $\times 10^{17}$ &                7.4 &                 -61\\
              &    1.7         &                200 &  4.3 $\times 10^{17}$ &                4.7 &                 -27\\
              &    1.7         &                200 &  4.7 $\times 10^{17}$ &               19.8 &                 -11\\
              &    1.7         &                200 &  6.2 $\times 10^{14}$ &                2.2 &                  -3\\
              &    1.7         &                200 &  2.8 $\times 10^{17}$ &                7.6 &                  16\\
              &    1.7         &                200 &  6.3 $\times 10^{17}$ &                4.6 &                  27\\
              &    1.7         &                200 &  2.1 $\times 10^{17}$ &                8.6 &                  41\\
              &    1.7         &                200 &  1.8 $\times 10^{17}$ &                3.9 &                  46\\
              &    1.7         &                200 &  1.6 $\times 10^{18}$ &                4.4 &                  71\\
              &    1.7         &                200 &  1.6 $\times 10^{18}$ &               13.6 &                  94\\
              &    1.7         &                200 &  2.2 $\times 10^{17}$ &                3.3 &                 136\\
              &    1.7         &                200 &  5.6 $\times 10^{14}$ &                7.8 &                 143\\
              &    1.7         &                200 &  2.3 $\times 10^{18}$ &                5.7 &                 146\\
CS            &    1.7         &                200 &  1.1 $\times 10^{12}$ &                3.0 &                 105\\
              &    1.7         &                200 &  8.0 $\times 10^{14}$ &                2.5 &                 104\\
              &    1.7         &                200 &  1.2 $\times 10^{12}$ &                1.0 &                 108\\
              &    1.7         &                200 &  2.5 $\times 10^{15}$ &                1.7 &                  43\\
              &    1.7         &                200 &  4.7 $\times 10^{14}$ &                2.0 &                  28\\
              &    1.7         &                200 &  5.1 $\times 10^{14}$ &                0.8 &                  24\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                5.0 &                   4\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.4 &                   6\\
              &    1.7         &                200 &  1.3 $\times 10^{12}$ &                0.1 &                 -21\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                9.6 &                 -36\\
              &    1.7         &                200 &  3.0 $\times 10^{15}$ &                4.0 &                 -60\\
              &    1.7         &                200 &  3.6 $\times 10^{12}$ &                3.6 &                 -86\\
              &    1.7         &                200 &  1.1 $\times 10^{15}$ &                3.0 &                -184\\
              &    1.7         &                200 &  1.3 $\times 10^{16}$ &                6.4 &                -119\\
              &    1.7         &                200 &  6.3 $\times 10^{12}$ &                0.2 &                 -42\\
              &    1.7         &                200 &  2.2 $\times 10^{15}$ &                4.5 &                -133\\
$^{13}$CS     &    1.7         &                200 &  8.6 $\times 10^{15}$ &               30.0 &                  64\\
              &    1.7         &                200 &  1.5 $\times 10^{16}$ &                7.6 &                  45\\
              &    1.7         &                200 &  4.5 $\times 10^{15}$ &               21.3 &                -103\\
C$^{33}$S     &    1.7         &                200 &  1.6 $\times 10^{15}$ &                6.0 &                -138\\
              &    1.7         &                200 &  5.7 $\times 10^{15}$ &                8.4 &                -104\\
              &    1.7         &                200 &  1.4 $\times 10^{15}$ &                6.7 &                 -83\\
              &    1.7         &                200 &  3.6 $\times 10^{15}$ &                5.7 &                 -61\\
              &    1.7         &                200 &  5.8 $\times 10^{15}$ &                8.2 &                 -51\\
              &    1.7         &                200 &  7.0 $\times 10^{15}$ &               10.0 &                 -33\\
              &    1.7         &                200 &  3.7 $\times 10^{15}$ &                6.4 &                  -9\\
              &    1.7         &                200 &  3.5 $\times 10^{15}$ &               20.4 &                   3\\
              &    1.7         &                200 &  5.5 $\times 10^{14}$ &                2.7 &                  20\\
              &    1.7         &                200 &  2.1 $\times 10^{15}$ &               33.4 &                  27\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                8.0 &                  49\\
              &    1.7         &                200 &  1.3 $\times 10^{15}$ &                4.9 &                  62\\
              &    1.7         &                200 &  4.6 $\times 10^{15}$ &                6.1 &                  71\\
              &    1.7         &                200 &  1.0 $\times 10^{15}$ &                6.2 &                  81\\
              &    1.7         &                200 &  4.6 $\times 10^{15}$ &                7.3 &                  92\\
              &    1.7         &                200 &  5.9 $\times 10^{14}$ &                5.7 &                 107\\
              &    1.7         &                200 &  4.6 $\times 10^{15}$ &                5.8 &                 124\\
C$^{34}$S     &    1.7         &                200 &  1.4 $\times 10^{12}$ &                2.1 &                -166\\
              &    1.7         &                200 &  1.4 $\times 10^{12}$ &                1.8 &                -149\\
              &    1.7         &                200 &  1.5 $\times 10^{13}$ &                1.1 &                -141\\
              &    1.7         &                200 &  3.1 $\times 10^{12}$ &                5.7 &                -132\\
              &    1.7         &                200 &  1.5 $\times 10^{13}$ &                5.6 &                -107\\
              &    1.7         &                200 &  4.2 $\times 10^{12}$ &                1.8 &                 -94\\
              &    1.7         &                200 &  3.0 $\times 10^{15}$ &               13.4 &                 -77\\
              &    1.7         &                200 &  8.2 $\times 10^{14}$ &                2.7 &                 -70\\
              &    1.7         &                200 &  2.8 $\times 10^{15}$ &               22.8 &                 -56\\
              &    1.7         &                200 &  4.4 $\times 10^{15}$ &               12.8 &                 -28\\
              &    1.7         &                200 &  2.2 $\times 10^{12}$ &                0.6 &                 -10\\
              &    1.7         &                200 &  7.2 $\times 10^{15}$ &                4.5 &                  -3\\
              &    1.7         &                200 &  8.0 $\times 10^{15}$ &                5.1 &                   3\\
              &    1.7         &                200 &  2.8 $\times 10^{15}$ &                5.4 &                  13\\
              &    1.7         &                200 &  1.1 $\times 10^{15}$ &               19.0 &                  20\\
              &    1.7         &                200 &  3.3 $\times 10^{15}$ &               14.9 &                  40\\
              &    1.7         &                200 &  7.2 $\times 10^{14}$ &                3.5 &                  55\\
              &    1.7         &                200 &  5.8 $\times 10^{15}$ &                3.6 &                  69\\
              &    1.7         &                200 &  7.7 $\times 10^{16}$ &                0.7 &                  76\\
              &    1.7         &                200 &  6.3 $\times 10^{15}$ &               13.2 &                  96\\
              &    1.7         &                200 &  3.2 $\times 10^{15}$ &                7.8 &                 110\\
              &    1.7         &                200 &  1.4 $\times 10^{16}$ &                6.5 &                 140\\
              &    1.7         &                200 &  4.3 $\times 10^{15}$ &               50.0 &                 163\\
HCN           &    1.7         &                200 &  1.0 $\times 10^{12}$ &                4.1 &                 104\\
              &    1.7         &                200 &  1.3 $\times 10^{15}$ &                2.1 &                  92\\
              &    1.7         &                200 &  1.3 $\times 10^{14}$ &                0.7 &                  37\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                3.0 &                  10\\
              &    1.7         &                200 &  1.3 $\times 10^{12}$ &                2.1 &                  -9\\
              &    1.7         &                200 &  5.9 $\times 10^{15}$ &                1.3 &                 -25\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                3.1 &                  40\\
H$^{13}$CN    &    1.7         &                200 &  2.4 $\times 10^{13}$ &                0.1 &                 104\\
              &    1.7         &                200 &  1.6 $\times 10^{16}$ &                8.3 &                  95\\
              &    1.7         &                200 &  3.3 $\times 10^{17}$ &                0.1 &                  46\\
              &    1.7         &                200 &  8.9 $\times 10^{13}$ &                0.3 &                  39\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                3.7 &                  19\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &                0.6 &                  29\\
              &    1.7         &                200 &  1.1 $\times 10^{14}$ &                1.1 &                  27\\
              &    1.7         &                200 &  4.9 $\times 10^{15}$ &                1.5 &                  20\\
              &    1.7         &                200 &  3.5 $\times 10^{16}$ &                1.9 &                   5\\
              &    1.7         &                200 &  3.7 $\times 10^{16}$ &               22.7 &                  25\\
              &    1.7         &                200 &  7.7 $\times 10^{14}$ &                3.6 &                 -18\\
              &    1.7         &                200 &  9.6 $\times 10^{16}$ &                3.1 &                 -60\\
              &    1.7         &                200 &  7.5 $\times 10^{16}$ &                2.4 &                 -64\\
              &    1.7         &                200 &  5.3 $\times 10^{15}$ &                0.3 &                 -82\\
              &    1.7         &                200 &  2.2 $\times 10^{14}$ &               18.2 &                -135\\
HNC           &    1.7         &                200 &  1.1 $\times 10^{12}$ &                4.5 &                 120\\
              &    1.7         &                200 &  2.1 $\times 10^{16}$ &               24.9 &                  66\\
              &    1.7         &                200 &  2.3 $\times 10^{14}$ &                0.3 &                  63\\
              &    1.7         &                200 &  2.1 $\times 10^{15}$ &                8.3 &                  30\\
              &    1.7         &                200 &  9.0 $\times 10^{13}$ &                0.3 &                  24\\
              &    1.7         &                200 &  2.6 $\times 10^{16}$ &               24.1 &                  -4\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                5.0 &                 -36\\
              &    1.7         &                200 &  9.8 $\times 10^{14}$ &                3.7 &                 -28\\
              &    1.7         &                200 &  3.9 $\times 10^{14}$ &                2.5 &                 -47\\
              &    1.7         &                200 &  3.1 $\times 10^{14}$ &                1.2 &                 -57\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                2.1 &                -114\\
              &    1.7         &                200 &  1.3 $\times 10^{15}$ &                3.5 &                 -85\\
              &    1.7         &                200 &  3.1 $\times 10^{14}$ &                4.7 &                -124\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.5 &                  96\\
              &    1.7         &                200 &  1.2 $\times 10^{15}$ &                2.7 &                -114\\
              &    1.7         &                200 &  4.2 $\times 10^{17}$ &                0.1 &                -146\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                -142\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.5 &                 -86\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                2.0 &                -122\\
HN$^{13}$C    &    1.7         &                200 &  3.7 $\times 10^{14}$ &                7.2 &                -180\\
              &    1.7         &                200 &  5.6 $\times 10^{14}$ &                8.1 &                -147\\
              &    1.7         &                200 &  1.6 $\times 10^{15}$ &               11.5 &                -118\\
              &    1.7         &                200 &  5.3 $\times 10^{16}$ &                2.8 &                -115\\
              &    1.7         &                200 &  7.5 $\times 10^{15}$ &                4.0 &                -114\\
              &    1.7         &                200 &  6.1 $\times 10^{13}$ &                7.4 &                 -91\\
              &    1.7         &                200 &  1.2 $\times 10^{14}$ &                8.3 &                 -71\\
              &    1.7         &                200 &  1.2 $\times 10^{14}$ &                4.0 &                 -55\\
              &    1.7         &                200 &  1.4 $\times 10^{14}$ &               21.4 &                 -46\\
              &    1.7         &                200 &  1.2 $\times 10^{12}$ &               37.6 &                 -41\\
              &    1.7         &                200 &  4.4 $\times 10^{14}$ &                4.2 &                 -35\\
              &    1.7         &                200 &  3.8 $\times 10^{14}$ &                3.0 &                 -10\\
              &    1.7         &                200 &  1.2 $\times 10^{15}$ &                7.9 &                  -3\\
              &    1.7         &                200 &  8.0 $\times 10^{14}$ &                5.7 &                  18\\
              &    1.7         &                200 &  1.3 $\times 10^{15}$ &                9.1 &                  46\\
              &    1.7         &                200 &  1.8 $\times 10^{14}$ &                1.3 &                  67\\
              &    1.7         &                200 &  2.4 $\times 10^{15}$ &                9.3 &                  91\\
              &    1.7         &                200 &  8.8 $\times 10^{13}$ &                1.0 &                  95\\
              &    1.7         &                200 &  2.1 $\times 10^{14}$ &                6.2 &                 121\\
              &    1.7         &                200 &  1.1 $\times 10^{15}$ &                6.7 &                 138\\
              &    1.7         &                200 &  1.9 $\times 10^{14}$ &                0.8 &                 152\\
              &    1.7         &                200 &  7.3 $\times 10^{14}$ &               36.9 &                 164\\
H$^{13}$CO$^+$ &    1.7         &                200 &  2.4 $\times 10^{14}$ &                0.3 &                  51\\
HO$^{13}$C$^+$ &    1.7         &                200 &  5.6 $\times 10^{16}$ &                0.6 &                  82\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                4.4 &                  86\\
              &    1.7         &                200 &  7.5 $\times 10^{14}$ &                3.9 &                  42\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                7.6 &                   0\\
\end{supertabular}

==> (inline-45) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A03SgrB2N}\\
CH$_3$NH$_2$  &    1.6         &                181 &  7.8 $\times 10^{17}$ &                7.3 &                  72\\
H$_2 \! ^{33}$S &    1.6         &                200 &  1.6 $\times 10^{16}$ &                7.6 &                  71\\
              &    1.6         &                 52 &  2.4 $\times 10^{13}$ &                0.4 &                  88\\
NH$_2$D       &    1.6         &                149 &  3.2 $\times 10^{18}$ &                6.8 &                  66\\
CH$_3$OCHO    &    1.6         &                226 &  1.3 $\times 10^{18}$ &                5.6 &                  72\\
CH$_3$CHO     &    1.6         &                201 &  5.0 $\times 10^{17}$ &                5.7 &                  72\\
C$_2$H$_5$OH  &    1.6         &                188 &  2.2 $\times 10^{18}$ &                5.1 &                  72\\
H$_2$CNH      &    1.6         &                185 &  6.0 $\times 10^{17}$ &                5.3 &                  71\\
CH$_3$CN      &    1.6         &                157 &  5.7 $\times 10^{16}$ &                1.8 &                  76\\
              &    1.6         &                196 &  1.2 $\times 10^{18}$ &                4.9 &                  71\\
OCS           &    1.6         &                222 &  5.1 $\times 10^{18}$ &                4.8 &                  72\\
OCS, v$_2$=1  &    1.6         &                215 &  1.2 $\times 10^{18}$ &                4.8 &                  72\\
HNC, v$_2$=1  &    1.6         &               1075 &  7.7 $\times 10^{16}$ &               11.6 &                  73\\
HCCCN         &    1.6         &                482 &  4.2 $\times 10^{18}$ &                0.1 &                  75\\
              &    1.6         &                232 &  4.0 $\times 10^{17}$ &                4.9 &                  71\\
HCCCN, v$_7$=2 &    1.6         &                234 &  2.1 $\times 10^{17}$ &                7.0 &                  71\\
CO$^+$        &    1.6         &                350 &  2.2 $\times 10^{16}$ &               14.3 &                  77\\
SO$_2$        &    1.6         &                496 &  2.2 $\times 10^{17}$ &                5.4 &                  72\\
              &    1.6         &                499 &  1.8 $\times 10^{17}$ &                6.0 &                  70\\
CH$_3$OH      &    1.6         &                188 &  1.0 $\times 10^{12}$ &                3.2 &                  70\\
              &    1.6         &                207 &  3.6 $\times 10^{19}$ &                4.4 &                  72\\
NO            &    1.6         &                 58 &  2.1 $\times 10^{18}$ &                7.9 &                  67\\
C$_2$H$_5$CN  &    1.6         &                239 &  2.1 $\times 10^{18}$ &                4.8 &                  71\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.6         &                212 &  1.4 $\times 10^{18}$ &                5.8 &                  72\\
C$_2$H$_3$CN  &    1.6         &                211 &  2.2 $\times 10^{17}$ &                6.8 &                  71\\
C$_2$H$_3$CN, v$_{10}$=1 &    1.6         &                240 &  1.7 $\times 10^{17}$ &               30.6 &                  63\\
PN            &    1.6         &                200 &  2.2 $\times 10^{12}$ &               22.0 &                  98\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                5.0 &                 113\\
              &    1.6         &                200 &  3.4 $\times 10^{15}$ &                1.7 &                  76\\
              &    1.6         &                200 &  1.3 $\times 10^{15}$ &                4.1 &                   7\\
              &    1.6         &                200 &  2.9 $\times 10^{15}$ &                4.4 &                   2\\
              &    1.6         &                200 &  6.9 $\times 10^{14}$ &                4.1 &                 -43\\
HCN, v$_2$=1  &    1.6         &                278 &  1.1 $\times 10^{18}$ &                6.4 &                  72\\
SO            &    1.6         &                151 &  4.7 $\times 10^{16}$ &                7.3 &                  72\\
HC(O)NH$_2$   &    1.6         &                221 &  1.1 $\times 10^{18}$ &                4.0 &                  72\\
HNCO          &    1.6         &                175 &  8.9 $\times 10^{17}$ &                3.9 &                  72\\
H$_2$CCO      &    1.6         &                206 &  2.5 $\times 10^{17}$ &                5.5 &                  72\\
NS            &    1.6         &                155 &  1.0 $\times 10^{12}$ &                3.9 &                  77\\
CH$_3$OCH$_3$ &    1.6         &                197 &  2.6 $\times 10^{18}$ &                5.2 &                  72\\
H$_2$CS       &    1.6         &                202 &  2.4 $\times 10^{17}$ &                4.9 &                  72\\
CO            &    1.6         &                200 &  7.7 $\times 10^{18}$ &                4.7 &                 156\\
              &    1.6         &                200 &  9.8 $\times 10^{19}$ &                2.3 &                 137\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                4.1 &                 104\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                  83\\
              &    1.6         &                200 &  4.7 $\times 10^{18}$ &                3.7 &                 -65\\
              &    1.6         &                200 &  1.3 $\times 10^{19}$ &                2.4 &                 -87\\
$^{13}$CO     &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.5 &                  88\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.6 &                  57\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.1 &                  19\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                1.5 &                  -5\\
              &    1.6         &                200 &  1.4 $\times 10^{12}$ &                1.2 &                 -33\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                2.6 &                 -82\\
              &    1.6         &                200 &  2.3 $\times 10^{13}$ &                0.9 &                -164\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &               16.3 &                -101\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.1 &                -110\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                7.9 &                -114\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                7.3 &                -129\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                8.1 &                -135\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                1.1 &                -148\\
C$^{17}$O     &    1.6         &                200 &  3.0 $\times 10^{17}$ &               15.7 &                -169\\
              &    1.6         &                200 &  2.8 $\times 10^{17}$ &                9.7 &                -148\\
              &    1.6         &                200 &  6.5 $\times 10^{16}$ &                9.6 &                -124\\
              &    1.6         &                200 &  2.7 $\times 10^{17}$ &                3.7 &                -108\\
              &    1.6         &                200 &  1.5 $\times 10^{17}$ &                9.3 &                -100\\
              &    1.6         &                200 &  3.1 $\times 10^{18}$ &                1.4 &                 -73\\
              &    1.6         &                200 &  4.8 $\times 10^{17}$ &                5.0 &                 -53\\
              &    1.6         &                200 &  3.0 $\times 10^{17}$ &                4.2 &                 -39\\
              &    1.6         &                200 &  4.8 $\times 10^{17}$ &                3.9 &                 -28\\
              &    1.6         &                200 &  1.5 $\times 10^{18}$ &               21.8 &                 -17\\
              &    1.6         &                200 &  1.1 $\times 10^{18}$ &                9.9 &                  -2\\
              &    1.6         &                200 &  7.5 $\times 10^{17}$ &                9.1 &                  23\\
              &    1.6         &                200 &  4.2 $\times 10^{17}$ &                5.4 &                  38\\
              &    1.6         &                200 &  3.0 $\times 10^{18}$ &                0.6 &                  55\\
              &    1.6         &                200 &  4.9 $\times 10^{17}$ &               11.8 &                  71\\
              &    1.6         &                200 &  7.6 $\times 10^{18}$ &                4.4 &                  91\\
              &    1.6         &                200 &  8.8 $\times 10^{17}$ &               10.0 &                 116\\
              &    1.6         &                200 &  8.6 $\times 10^{17}$ &                8.8 &                 133\\
              &    1.6         &                200 &  3.9 $\times 10^{18}$ &               19.8 &                 163\\
C$^{18}$O     &    1.6         &                200 &  1.1 $\times 10^{18}$ &               31.2 &                -167\\
              &    1.6         &                200 &  5.4 $\times 10^{17}$ &                7.9 &                -147\\
              &    1.6         &                200 &  8.7 $\times 10^{17}$ &               14.3 &                -129\\
              &    1.6         &                200 &  7.9 $\times 10^{17}$ &                3.2 &                 -85\\
              &    1.6         &                200 &  1.7 $\times 10^{18}$ &                7.4 &                 -60\\
              &    1.6         &                200 &  4.2 $\times 10^{17}$ &                5.6 &                 -26\\
              &    1.6         &                200 &  7.8 $\times 10^{17}$ &               25.3 &                 -11\\
              &    1.6         &                200 &  4.8 $\times 10^{17}$ &                6.3 &                  16\\
              &    1.6         &                200 &  5.5 $\times 10^{17}$ &                5.9 &                  27\\
              &    1.6         &                200 &  4.4 $\times 10^{17}$ &               11.4 &                  43\\
              &    1.6         &                200 &  1.6 $\times 10^{18}$ &                5.2 &                  71\\
              &    1.6         &                200 &  9.3 $\times 10^{17}$ &                8.6 &                  91\\
              &    1.6         &                200 &  6.6 $\times 10^{17}$ &                4.2 &                  99\\
              &    1.6         &                200 &  3.6 $\times 10^{17}$ &                9.3 &                 127\\
              &    1.6         &                200 &  5.3 $\times 10^{18}$ &                6.4 &                 146\\
              &    1.6         &                200 &  6.7 $\times 10^{17}$ &               11.2 &                 151\\
CS            &    1.6         &                200 &  1.0 $\times 10^{12}$ &                3.9 &                  94\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                1.6 &                  87\\
              &    1.6         &                200 &  1.5 $\times 10^{15}$ &                4.7 &                  94\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                1.7 &                  80\\
              &    1.6         &                200 &  1.1 $\times 10^{16}$ &                8.2 &                  45\\
              &    1.6         &                200 &  1.1 $\times 10^{15}$ &                2.2 &                  21\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                5.9 &                  -9\\
              &    1.6         &                200 &  1.0 $\times 10^{16}$ &                7.9 &                 -36\\
$^{13}$CS     &    1.6         &                200 &  1.1 $\times 10^{13}$ &                0.3 &                  64\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.4 &                 100\\
              &    1.6         &                200 &  5.8 $\times 10^{14}$ &                2.9 &                  86\\
              &    1.6         &                200 &  3.1 $\times 10^{16}$ &                5.1 &                  71\\
              &    1.6         &                200 &  1.8 $\times 10^{15}$ &                6.4 &                  48\\
              &    1.6         &                200 &  2.0 $\times 10^{16}$ &                0.6 &                  38\\
C$^{33}$S     &    1.6         &                200 &  3.6 $\times 10^{15}$ &               10.5 &                -138\\
              &    1.6         &                200 &  1.3 $\times 10^{16}$ &                8.6 &                -103\\
              &    1.6         &                200 &  2.2 $\times 10^{15}$ &                6.7 &                 -83\\
              &    1.6         &                200 &  1.4 $\times 10^{16}$ &                4.8 &                 -61\\
              &    1.6         &                200 &  1.2 $\times 10^{18}$ &                2.6 &                 -49\\
              &    1.6         &                200 &  7.4 $\times 10^{15}$ &               12.3 &                 -32\\
              &    1.6         &                200 &  3.6 $\times 10^{15}$ &                7.9 &                  -7\\
              &    1.6         &                200 &  4.6 $\times 10^{15}$ &               15.2 &                  17\\
              &    1.6         &                200 &  8.8 $\times 10^{14}$ &                6.4 &                  27\\
              &    1.6         &                200 &  9.5 $\times 10^{15}$ &                9.2 &                  48\\
              &    1.6         &                200 &  9.0 $\times 10^{15}$ &                7.1 &                  71\\
              &    1.6         &                200 &  6.5 $\times 10^{15}$ &                7.9 &                  93\\
              &    1.6         &                200 &  9.2 $\times 10^{14}$ &                6.1 &                 107\\
              &    1.6         &                200 &  7.6 $\times 10^{15}$ &                6.4 &                 124\\
              &    1.6         &                200 &  6.5 $\times 10^{14}$ &                2.5 &                 146\\
C$^{34}$S     &    1.6         &                200 &  2.2 $\times 10^{12}$ &                2.1 &                -167\\
              &    1.6         &                200 &  2.5 $\times 10^{16}$ &               68.1 &                -157\\
              &    1.6         &                200 &  2.2 $\times 10^{12}$ &                4.6 &                -147\\
              &    1.6         &                200 &  1.2 $\times 10^{14}$ &                1.3 &                -139\\
              &    1.6         &                200 &  2.2 $\times 10^{12}$ &                5.5 &                -132\\
              &    1.6         &                200 &  4.6 $\times 10^{13}$ &                4.2 &                -114\\
              &    1.6         &                200 &  4.1 $\times 10^{13}$ &               12.4 &                -107\\
              &    1.6         &                200 &  1.5 $\times 10^{12}$ &                6.5 &                 -92\\
              &    1.6         &                200 &  1.9 $\times 10^{15}$ &                5.4 &                 -72\\
              &    1.6         &                200 &  9.5 $\times 10^{14}$ &                9.2 &                 -57\\
              &    1.6         &                200 &  4.5 $\times 10^{15}$ &               48.6 &                 -13\\
              &    1.6         &                200 &  5.0 $\times 10^{14}$ &                6.4 &                 -27\\
              &    1.6         &                200 &  7.2 $\times 10^{15}$ &               10.6 &                   2\\
              &    1.6         &                200 &  1.6 $\times 10^{15}$ &                4.7 &                  13\\
              &    1.6         &                200 &  4.2 $\times 10^{15}$ &               16.5 &                  40\\
              &    1.6         &                200 &  2.4 $\times 10^{14}$ &                1.6 &                  55\\
              &    1.6         &                200 &  6.1 $\times 10^{15}$ &                4.4 &                  69\\
              &    1.6         &                200 &  3.8 $\times 10^{15}$ &                2.6 &                  75\\
              &    1.6         &                200 &  5.0 $\times 10^{15}$ &               13.7 &                  96\\
              &    1.6         &                200 &  5.0 $\times 10^{15}$ &                8.7 &                 110\\
              &    1.6         &                200 &  5.6 $\times 10^{16}$ &                4.7 &                 141\\
              &    1.6         &                200 &  6.8 $\times 10^{15}$ &               42.5 &                 164\\
HCN           &    1.6         &                200 &  6.2 $\times 10^{13}$ &                1.8 &                  85\\
              &    1.6         &                200 &  1.6 $\times 10^{16}$ &                2.3 &                  83\\
              &    1.6         &                200 &  7.4 $\times 10^{16}$ &               35.9 &                  15\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                 -20\\
              &    1.6         &                200 &  9.8 $\times 10^{18}$ &                5.8 &                  -1\\
H$^{13}$CN    &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.4 &                  74\\
              &    1.6         &                200 &  1.7 $\times 10^{16}$ &                6.9 &                 123\\
              &    1.6         &                200 &  1.7 $\times 10^{16}$ &                9.2 &                  99\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                5.9 &                 139\\
              &    1.6         &                200 &  1.2 $\times 10^{12}$ &                5.7 &                  34\\
              &    1.6         &                200 &  7.6 $\times 10^{15}$ &                8.1 &                  42\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &               10.4 &                   9\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                   5\\
              &    1.6         &                200 &  1.7 $\times 10^{15}$ &               26.4 &                 -24\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                5.5 &                 -19\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &               19.2 &                -182\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                4.1 &                 -35\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &               27.0 &                 -65\\
              &    1.6         &                200 &  2.0 $\times 10^{16}$ &                4.9 &                 -48\\
              &    1.6         &                200 &  6.2 $\times 10^{16}$ &                5.4 &                 -58\\
HNC           &    1.6         &                200 &  5.6 $\times 10^{16}$ &                3.2 &                  92\\
              &    1.6         &                200 &  3.5 $\times 10^{14}$ &                0.1 &                  63\\
              &    1.6         &                200 &  3.2 $\times 10^{16}$ &                6.0 &                  51\\
              &    1.6         &                200 &  3.1 $\times 10^{15}$ &                7.4 &                  30\\
              &    1.6         &                200 &  3.1 $\times 10^{15}$ &                9.1 &                  11\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.6 &                  64\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                 -65\\
              &    1.6         &                200 &  1.7 $\times 10^{15}$ &                9.0 &                 -27\\
HN$^{13}$C    &    1.6         &                200 &  1.1 $\times 10^{14}$ &               10.3 &                 -71\\
              &    1.6         &                200 &  1.2 $\times 10^{14}$ &                5.2 &                 -55\\
              &    1.6         &                200 &  1.9 $\times 10^{14}$ &                4.9 &                 -46\\
              &    1.6         &                200 &  3.6 $\times 10^{14}$ &                4.8 &                 -35\\
              &    1.6         &                200 &  1.7 $\times 10^{18}$ &                2.7 &                  -2\\
              &    1.6         &                200 &  9.3 $\times 10^{14}$ &                7.6 &                  18\\
              &    1.6         &                200 &  2.3 $\times 10^{15}$ &                7.6 &                  46\\
              &    1.6         &                200 &  2.7 $\times 10^{14}$ &                1.9 &                  66\\
              &    1.6         &                200 &  5.9 $\times 10^{15}$ &                9.3 &                  91\\
              &    1.6         &                200 &  4.7 $\times 10^{14}$ &                6.5 &                 122\\
              &    1.6         &                200 &  1.9 $\times 10^{15}$ &                6.8 &                 138\\
              &    1.6         &                200 &  4.6 $\times 10^{14}$ &               39.1 &                 156\\
HO$^{13}$C$^+$ &    1.6         &                200 &  2.3 $\times 10^{15}$ &                7.7 &                 103\\
              &    1.6         &                200 &  1.2 $\times 10^{13}$ &                2.4 &                  81\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                5.7 &                  63\\
              &    1.6         &                200 &  7.1 $\times 10^{14}$ &                0.5 &                  38\\
              &    1.6         &                200 &  4.5 $\times 10^{15}$ &                4.0 &                  29\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                6.2 &                   1\\
              &    1.6         &                200 &  1.6 $\times 10^{13}$ &                0.6 &                 116\\
              &    1.6         &                200 &  1.3 $\times 10^{15}$ &                1.7 &                 -16\\
              &    1.6         &                200 &  4.6 $\times 10^{13}$ &                5.5 &                  19\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                4.0 &                  65\\
              &    1.6         &                200 &  1.8 $\times 10^{14}$ &                0.7 &                 -35\\
\end{supertabular}

==> (inline-46) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A04SgrB2N}\\
H$_2 \! ^{34}$S &    1.5         &                399 &  1.5 $\times 10^{18}$ &               11.3 &                  70\\
H$_2$CNH      &    1.5         &                189 &  3.9 $\times 10^{17}$ &                5.0 &                  62\\
HNC, v$_2$=1  &    1.5         &                872 &  1.3 $\times 10^{16}$ &                8.6 &                  63\\
HC(O)NH$_2$   &    1.5         &                245 &  5.5 $\times 10^{16}$ &                8.6 &                  63\\
C$_2$H$_3$CN  &    1.5         &                164 &  4.5 $\times 10^{16}$ &                8.9 &                  63\\
C$_2$H$_3$CN, v$_{10}$=1 &    1.5         &                254 &  1.6 $\times 10^{16}$ &               11.1 &                  64\\
C$_2$H$_5$CN  &    1.5         &                236 &  3.8 $\times 10^{17}$ &                4.3 &                  62\\
              &    1.5         &                189 &  2.6 $\times 10^{17}$ &               11.6 &                  64\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.5         &                161 &  6.5 $\times 10^{17}$ &                6.7 &                  63\\
NS            &    1.5         &                195 &  1.2 $\times 10^{12}$ &                7.4 &                  65\\
CH$_3$CHO     &    1.5         &                164 &  1.9 $\times 10^{17}$ &                6.3 &                  62\\
C$_2$H$_5$OH  &    1.5         &                186 &  2.3 $\times 10^{18}$ &                4.9 &                  62\\
HNCO          &    1.5         &                328 &  1.2 $\times 10^{17}$ &                9.9 &                  63\\
H$_2$CO       &    1.5         &                207 &  5.1 $\times 10^{18}$ &                5.1 &                  62\\
              &    1.5         &                205 &  1.8 $\times 10^{15}$ &                4.2 &                  56\\
H$_2$CCO      &    1.5         &                189 &  1.3 $\times 10^{17}$ &                5.4 &                  62\\
              &    1.5         &                 53 &  5.1 $\times 10^{19}$ &                0.1 &                  49\\
CH$_3$NH$_2$  &    1.5         &                160 &  1.2 $\times 10^{18}$ &                5.2 &                  63\\
SO$_2$        &    1.5         &                125 &  3.2 $\times 10^{17}$ &               30.0 &                  86\\
              &    1.5         &                159 &  3.4 $\times 10^{17}$ &                8.6 &                  62\\
H$_2$CS       &    1.5         &                195 &  1.1 $\times 10^{17}$ &                4.9 &                  62\\
CH$_3$OCHO    &    1.5         &                126 &  1.1 $\times 10^{12}$ &                1.4 &                  59\\
              &    1.5         &                222 &  2.3 $\times 10^{18}$ &                4.5 &                  62\\
PN            &    1.5         &                200 &  4.4 $\times 10^{15}$ &               35.8 &                 137\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.3 &                  98\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.1 &                 101\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.9 &                  98\\
              &    1.5         &                200 &  1.5 $\times 10^{15}$ &                6.3 &                  87\\
              &    1.5         &                200 &  2.4 $\times 10^{15}$ &                6.3 &                  66\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.6 &                  40\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.4 &                  37\\
              &    1.5         &                200 &  2.6 $\times 10^{15}$ &                0.2 &                   3\\
              &    1.5         &                200 &  1.5 $\times 10^{14}$ &                1.5 &                  14\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.6 &                 -32\\
              &    1.5         &                200 &  4.8 $\times 10^{15}$ &               10.7 &                  -7\\
              &    1.5         &                200 &  4.4 $\times 10^{14}$ &                1.9 &                 -19\\
              &    1.5         &                200 &  6.6 $\times 10^{14}$ &                3.4 &                 -28\\
              &    1.5         &                200 &  6.8 $\times 10^{14}$ &                2.8 &                 -35\\
              &    1.5         &                200 &  3.0 $\times 10^{15}$ &                0.7 &                 -58\\
              &    1.5         &                200 &  4.9 $\times 10^{14}$ &                1.1 &                 -71\\
SO            &    1.5         &                 66 &  1.2 $\times 10^{12}$ &                1.3 &                 106\\
              &    1.5         &                147 &  1.5 $\times 10^{17}$ &               27.1 &                  64\\
CH$_3$OCH$_3$ &    1.5         &                194 &  2.6 $\times 10^{18}$ &                4.4 &                  62\\
HCN, v$_2$=1  &    1.5         &                264 &  8.9 $\times 10^{17}$ &                8.2 &                  64\\
OCS           &    1.5         &                208 &  2.1 $\times 10^{17}$ &               24.2 &                  68\\
              &    1.5         &                216 &  3.2 $\times 10^{18}$ &                5.5 &                  62\\
OCS, v$_2$=1  &    1.5         &                208 &  4.1 $\times 10^{17}$ &               24.0 &                  68\\
              &    1.5         &                203 &  5.1 $\times 10^{17}$ &                5.7 &                  62\\
NO            &    1.5         &                 30 &  6.1 $\times 10^{17}$ &               40.0 &                  63\\
              &    1.5         &                112 &  1.1 $\times 10^{12}$ &                2.4 &                  62\\
CH$_3$CN      &    1.5         &                151 &  7.9 $\times 10^{16}$ &               13.4 &                  67\\
              &    1.5         &                192 &  6.9 $\times 10^{17}$ &                6.0 &                  62\\
HCCCN         &    1.5         &                462 &  6.1 $\times 10^{16}$ &               22.5 &                  79\\
              &    1.5         &                175 &  7.6 $\times 10^{16}$ &                7.3 &                  64\\
HCCCN, v$_7$=2 &    1.5         &                177 &  7.2 $\times 10^{16}$ &                9.8 &                  64\\
CH$_3$OH      &    1.5         &                173 &  1.1 $\times 10^{12}$ &                1.0 &                  63\\
              &    1.5         &                201 &  3.8 $\times 10^{19}$ &                4.5 &                  62\\
CO            &    1.5         &                200 &  1.3 $\times 10^{18}$ &                6.8 &                 147\\
              &    1.5         &                200 &  1.9 $\times 10^{15}$ &                5.8 &                 153\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.8 &                 103\\
              &    1.5         &                200 &  2.5 $\times 10^{19}$ &               22.1 &                  79\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.2 &                  82\\
              &    1.5         &                200 &  9.8 $\times 10^{13}$ &                0.8 &                  86\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.4 &                 -61\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.4 &                -185\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.0 &                -185\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.6 &                -185\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.8 &                -185\\
$^{13}$CO     &    1.5         &                200 &  1.1 $\times 10^{12}$ &                5.4 &                 107\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.2 &                  89\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                  96\\
              &    1.5         &                200 &  8.4 $\times 10^{18}$ &               39.6 &                 108\\
              &    1.5         &                200 &  1.2 $\times 10^{15}$ &                0.3 &                  66\\
              &    1.5         &                200 &  1.3 $\times 10^{19}$ &               10.3 &                  56\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.1 &                  35\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.5 &                 -50\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                5.0 &                 -41\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                -173\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.7 &                  -6\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.7 &                -109\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                3.5 &                -125\\
              &    1.5         &                200 &  1.7 $\times 10^{13}$ &                0.6 &                 -86\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.2 &                -137\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.8 &                -185\\
              &    1.5         &                200 &  6.9 $\times 10^{12}$ &                0.5 &                -158\\
C$^{17}$O     &    1.5         &                200 &  1.6 $\times 10^{12}$ &                3.2 &                -177\\
              &    1.5         &                200 &  3.6 $\times 10^{12}$ &                5.9 &                -155\\
              &    1.5         &                200 &  1.8 $\times 10^{12}$ &                4.4 &                -134\\
              &    1.5         &                200 &  1.6 $\times 10^{12}$ &                5.7 &                -110\\
              &    1.5         &                200 &  2.6 $\times 10^{17}$ &                7.2 &                 -85\\
              &    1.5         &                200 &  2.9 $\times 10^{17}$ &                5.1 &                 -60\\
              &    1.5         &                200 &  1.1 $\times 10^{17}$ &                5.0 &                 -47\\
              &    1.5         &                200 &  1.9 $\times 10^{17}$ &                6.3 &                 -37\\
              &    1.5         &                200 &  4.7 $\times 10^{16}$ &                1.7 &                 -25\\
              &    1.5         &                200 &  1.6 $\times 10^{18}$ &               13.2 &                 -14\\
              &    1.5         &                200 &  1.7 $\times 10^{17}$ &                7.3 &                   9\\
              &    1.5         &                200 &  3.3 $\times 10^{17}$ &                6.3 &                  27\\
              &    1.5         &                200 &  3.3 $\times 10^{17}$ &                3.2 &                  47\\
              &    1.5         &                200 &  2.9 $\times 10^{18}$ &                6.1 &                  80\\
              &    1.5         &                200 &  3.5 $\times 10^{17}$ &                6.3 &                 105\\
              &    1.5         &                200 &  2.9 $\times 10^{17}$ &                4.8 &                 121\\
              &    1.5         &                200 &  6.2 $\times 10^{18}$ &               36.4 &                 164\\
C$^{18}$O     &    1.5         &                200 &  4.5 $\times 10^{16}$ &               11.9 &                -176\\
              &    1.5         &                200 &  8.3 $\times 10^{16}$ &                4.6 &                -145\\
              &    1.5         &                200 &  5.2 $\times 10^{16}$ &                8.5 &                -137\\
              &    1.5         &                200 &  5.2 $\times 10^{16}$ &                4.9 &                -123\\
              &    1.5         &                200 &  5.3 $\times 10^{16}$ &                0.7 &                -110\\
              &    1.5         &                200 &  1.1 $\times 10^{14}$ &                7.9 &                 -93\\
              &    1.5         &                200 &  1.4 $\times 10^{17}$ &               13.7 &                 -71\\
              &    1.5         &                200 &  8.3 $\times 10^{16}$ &                2.9 &                 -48\\
              &    1.5         &                200 &  5.0 $\times 10^{17}$ &                1.2 &                 -35\\
              &    1.5         &                200 &  1.5 $\times 10^{17}$ &                9.3 &                 -22\\
              &    1.5         &                200 &  1.5 $\times 10^{17}$ &                5.5 &                   8\\
              &    1.5         &                200 &  2.1 $\times 10^{17}$ &                6.6 &                  19\\
              &    1.5         &                200 &  1.0 $\times 10^{17}$ &                6.1 &                  30\\
              &    1.5         &                200 &  7.7 $\times 10^{16}$ &                1.8 &                  35\\
              &    1.5         &                200 &  1.5 $\times 10^{17}$ &               13.3 &                  52\\
              &    1.5         &                200 &  8.1 $\times 10^{17}$ &               10.8 &                  86\\
              &    1.5         &                200 &  1.2 $\times 10^{16}$ &                6.0 &                 102\\
              &    1.5         &                200 &  1.4 $\times 10^{18}$ &                7.1 &                 137\\
              &    1.5         &                200 &  9.2 $\times 10^{17}$ &               48.4 &                 163\\
CS            &    1.5         &                200 &  1.1 $\times 10^{12}$ &               38.0 &                 162\\
              &    1.5         &                200 &  1.2 $\times 10^{12}$ &                2.0 &                 157\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.1 &                 126\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                4.4 &                 120\\
              &    1.5         &                200 &  2.0 $\times 10^{15}$ &                4.3 &                 100\\
              &    1.5         &                200 &  8.2 $\times 10^{15}$ &                8.4 &                  91\\
              &    1.5         &                200 &  2.6 $\times 10^{15}$ &                1.2 &                  46\\
              &    1.5         &                200 &  1.3 $\times 10^{15}$ &                1.2 &                  33\\
              &    1.5         &                200 &  1.6 $\times 10^{14}$ &                1.6 &                  13\\
              &    1.5         &                200 &  1.2 $\times 10^{12}$ &                2.1 &                 -17\\
              &    1.5         &                200 &  1.2 $\times 10^{12}$ &                2.0 &                -123\\
              &    1.5         &                200 &  1.2 $\times 10^{12}$ &               16.7 &                 -17\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.4 &                 -44\\
              &    1.5         &                200 &  1.6 $\times 10^{15}$ &                1.9 &                 -45\\
              &    1.5         &                200 &  5.2 $\times 10^{14}$ &                3.8 &                 -68\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.7 &                 127\\
$^{13}$CS     &    1.5         &                200 &  2.3 $\times 10^{16}$ &                5.4 &                  62\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                2.3 &                  31\\
C$^{33}$S     &    1.5         &                200 &  1.2 $\times 10^{15}$ &                2.7 &                -173\\
              &    1.5         &                200 &  9.3 $\times 10^{14}$ &               12.6 &                -148\\
              &    1.5         &                200 &  4.3 $\times 10^{15}$ &               12.1 &                -114\\
              &    1.5         &                200 &  1.1 $\times 10^{18}$ &                0.6 &                 -94\\
              &    1.5         &                200 &  1.1 $\times 10^{15}$ &                7.5 &                 -69\\
              &    1.5         &                200 &  1.8 $\times 10^{15}$ &                6.7 &                 -59\\
              &    1.5         &                200 &  1.1 $\times 10^{15}$ &                5.6 &                 -39\\
              &    1.5         &                200 &  2.4 $\times 10^{14}$ &                3.1 &                 -19\\
              &    1.5         &                200 &  1.6 $\times 10^{14}$ &                1.9 &                  -7\\
              &    1.5         &                200 &  4.6 $\times 10^{15}$ &               37.8 &                   5\\
              &    1.5         &                200 &  4.0 $\times 10^{15}$ &               10.3 &                  39\\
              &    1.5         &                200 &  9.3 $\times 10^{15}$ &                9.6 &                  62\\
              &    1.5         &                200 &  5.0 $\times 10^{15}$ &                5.6 &                  84\\
              &    1.5         &                200 &  7.2 $\times 10^{15}$ &                4.1 &                 115\\
              &    1.5         &                200 &  1.8 $\times 10^{14}$ &                0.8 &                  78\\
              &    1.5         &                200 &  2.4 $\times 10^{15}$ &               37.8 &                 164\\
C$^{34}$S     &    1.5         &                200 &  6.2 $\times 10^{15}$ &               51.2 &                -164\\
              &    1.5         &                200 &  2.5 $\times 10^{17}$ &                5.9 &                -163\\
              &    1.5         &                200 &  3.0 $\times 10^{17}$ &                5.9 &                -149\\
              &    1.5         &                200 &  3.4 $\times 10^{16}$ &                4.1 &                -143\\
              &    1.5         &                200 &  2.9 $\times 10^{15}$ &               17.6 &                -124\\
              &    1.5         &                200 &  2.8 $\times 10^{15}$ &                5.9 &                -116\\
              &    1.5         &                200 &  9.7 $\times 10^{14}$ &                6.0 &                 -87\\
              &    1.5         &                200 &  6.5 $\times 10^{14}$ &                9.0 &                 -82\\
              &    1.5         &                200 &  3.2 $\times 10^{14}$ &                2.3 &                 -73\\
              &    1.5         &                200 &  7.9 $\times 10^{14}$ &               43.2 &                 -64\\
              &    1.5         &                200 &  5.9 $\times 10^{14}$ &                9.7 &                 -46\\
              &    1.5         &                200 &  2.2 $\times 10^{14}$ &                5.9 &                 -37\\
              &    1.5         &                200 &  7.0 $\times 10^{14}$ &                2.4 &                 -10\\
              &    1.5         &                200 &  1.4 $\times 10^{14}$ &                2.0 &                  -5\\
              &    1.5         &                200 &  6.0 $\times 10^{15}$ &               19.3 &                   2\\
              &    1.5         &                200 &  3.9 $\times 10^{14}$ &                2.3 &                  10\\
              &    1.5         &                200 &  4.5 $\times 10^{14}$ &                7.4 &                  30\\
              &    1.5         &                200 &  1.5 $\times 10^{14}$ &                2.2 &                  47\\
              &    1.5         &                200 &  8.1 $\times 10^{15}$ &                7.6 &                  60\\
              &    1.5         &                200 &  8.9 $\times 10^{15}$ &                8.6 &                  84\\
              &    1.5         &                200 &  1.3 $\times 10^{15}$ &                2.0 &                  93\\
              &    1.5         &                200 &  2.3 $\times 10^{15}$ &               10.9 &                 100\\
              &    1.5         &                200 &  1.1 $\times 10^{16}$ &                6.4 &                 130\\
              &    1.5         &                200 &  1.2 $\times 10^{15}$ &               10.3 &                 145\\
              &    1.5         &                200 &  3.0 $\times 10^{15}$ &                9.4 &                 159\\
HCN           &    1.5         &                200 &  2.3 $\times 10^{16}$ &                3.5 &                  95\\
              &    1.5         &                200 &  2.9 $\times 10^{14}$ &                1.6 &                  40\\
              &    1.5         &                200 &  1.8 $\times 10^{15}$ &                5.7 &                  39\\
              &    1.5         &                200 &  8.8 $\times 10^{14}$ &                6.6 &                  28\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &               22.7 &                 -26\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.2 &                -120\\
              &    1.5         &                200 &  3.2 $\times 10^{14}$ &                2.3 &                 -10\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.0 &                 -43\\
              &    1.5         &                200 &  1.5 $\times 10^{15}$ &                5.0 &                 -30\\
              &    1.5         &                200 &  1.1 $\times 10^{16}$ &                3.3 &                 -91\\
              &    1.5         &                200 &  2.7 $\times 10^{14}$ &                3.7 &                 -68\\
H$^{13}$CN    &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.3 &                  49\\
              &    1.5         &                200 &  6.7 $\times 10^{14}$ &                3.1 &                  28\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &               16.6 &                  -4\\
              &    1.5         &                200 &  1.4 $\times 10^{15}$ &                0.2 &                  33\\
              &    1.5         &                200 &  4.2 $\times 10^{17}$ &               19.9 &                  71\\
              &    1.5         &                200 &  2.1 $\times 10^{15}$ &                3.3 &                  48\\
HNC           &    1.5         &                200 &  4.8 $\times 10^{15}$ &                7.4 &                  94\\
              &    1.5         &                200 &  5.5 $\times 10^{16}$ &               15.4 &                  52\\
              &    1.5         &                200 &  2.2 $\times 10^{13}$ &                5.9 &                  37\\
              &    1.5         &                200 &  1.2 $\times 10^{12}$ &                0.4 &                  -2\\
              &    1.5         &                200 &  6.4 $\times 10^{15}$ &                6.4 &                  -6\\
              &    1.5         &                200 &  1.3 $\times 10^{15}$ &                9.2 &                  19\\
HN$^{13}$C    &    1.5         &                200 &  3.8 $\times 10^{13}$ &                3.0 &                -174\\
              &    1.5         &                200 &  4.3 $\times 10^{13}$ &                3.7 &                -160\\
              &    1.5         &                200 &  1.3 $\times 10^{15}$ &                1.5 &                -133\\
              &    1.5         &                200 &  3.6 $\times 10^{13}$ &                9.3 &                -114\\
              &    1.5         &                200 &  3.3 $\times 10^{13}$ &                3.7 &                 -87\\
              &    1.5         &                200 &  1.3 $\times 10^{14}$ &                1.9 &                 -57\\
              &    1.5         &                200 &  4.1 $\times 10^{14}$ &                3.2 &                 -45\\
              &    1.5         &                200 &  9.8 $\times 10^{14}$ &                7.5 &                 -12\\
              &    1.5         &                200 &  3.6 $\times 10^{14}$ &                6.8 &                   9\\
              &    1.5         &                200 &  4.7 $\times 10^{14}$ &                7.1 &                  37\\
              &    1.5         &                200 &  6.3 $\times 10^{14}$ &                7.5 &                  53\\
              &    1.5         &                200 &  5.8 $\times 10^{14}$ &               15.1 &                  85\\
              &    1.5         &                200 &  4.5 $\times 10^{13}$ &                1.5 &                 103\\
              &    1.5         &                200 &  5.1 $\times 10^{14}$ &                6.4 &                 112\\
              &    1.5         &                200 &  1.3 $\times 10^{14}$ &                6.9 &                 128\\
              &    1.5         &                200 &  7.4 $\times 10^{14}$ &               31.1 &                 164\\
H$^{13}$CO$^+$ &    1.5         &                200 &  1.0 $\times 10^{15}$ &                4.8 &                  51\\
HO$^{13}$C$^+$ &    1.5         &                200 &  1.4 $\times 10^{15}$ &               13.6 &                -174\\
              &    1.5         &                200 &  9.8 $\times 10^{15}$ &                6.0 &                -121\\
              &    1.5         &                200 &  1.2 $\times 10^{17}$ &               19.7 &                -112\\
              &    1.5         &                200 &  5.3 $\times 10^{14}$ &                7.7 &                 -93\\
              &    1.5         &                200 &  1.1 $\times 10^{15}$ &                4.9 &                 -85\\
              &    1.5         &                200 &  5.1 $\times 10^{15}$ &               14.4 &                 -58\\
              &    1.5         &                200 &  8.0 $\times 10^{14}$ &                4.6 &                 -24\\
              &    1.5         &                200 &  7.5 $\times 10^{14}$ &                8.4 &                 -12\\
              &    1.5         &                200 &  4.1 $\times 10^{14}$ &                3.9 &                   3\\
              &    1.5         &                200 &  2.6 $\times 10^{18}$ &                2.2 &                  17\\
              &    1.5         &                200 &  2.2 $\times 10^{15}$ &                5.5 &                  29\\
              &    1.5         &                200 &  1.3 $\times 10^{14}$ &                8.6 &                  57\\
              &    1.5         &                200 &  1.7 $\times 10^{15}$ &                5.7 &                  71\\
              &    1.5         &                200 &  1.2 $\times 10^{15}$ &                9.8 &                  88\\
              &    1.5         &                200 &  2.1 $\times 10^{15}$ &                1.7 &                 104\\
              &    1.5         &                200 &  8.8 $\times 10^{13}$ &                5.9 &                 119\\
              &    1.5         &                200 &  7.5 $\times 10^{13}$ &                9.7 &                 141\\
              &    1.5         &                200 &  8.2 $\times 10^{13}$ &                1.9 &                 158\\
\end{supertabular}

==> (inline-47) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A05SgrB2N}\\
CH$_3$NH$_2$  &    1.5         &                 89 &  3.0 $\times 10^{17}$ &                5.6 &                  63\\
HC(O)NH$_2$   &    1.5         &                203 &  5.3 $\times 10^{14}$ &                4.9 &                  65\\
SO$_2$        &    1.5         &                134 &  3.8 $\times 10^{16}$ &                8.6 &                  60\\
CH$_2$NH      &    1.5         &                151 &  2.5 $\times 10^{16}$ &                3.8 &                  63\\
NO            &    1.5         &                188 &  3.5 $\times 10^{17}$ &                6.2 &                  62\\
NH$_2$D       &    1.5         &                 91 &  3.6 $\times 10^{16}$ &                5.7 &                  62\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.5         &                156 &  7.3 $\times 10^{16}$ &                5.7 &                  63\\
NS            &    1.5         &                192 &  1.0 $\times 10^{16}$ &                2.8 &                  64\\
              &    1.5         &                385 &  7.8 $\times 10^{13}$ &                5.5 &                  70\\
C$_2$H$_5$OH  &    1.5         &                141 &  3.7 $\times 10^{17}$ &                5.5 &                  63\\
SO            &    1.5         &                234 &  9.4 $\times 10^{17}$ &                0.2 &                  61\\
              &    1.5         &                122 &  3.4 $\times 10^{16}$ &                9.1 &                  60\\
CH$_3$CN      &    1.5         &                140 &  2.5 $\times 10^{17}$ &                4.4 &                  62\\
              &    1.5         &                103 &  4.7 $\times 10^{16}$ &               13.0 &                  64\\
PH$_3$        &    1.5         &                191 &  1.1 $\times 10^{13}$ &                2.7 &                  67\\
CH$_3$OCHO    &    1.5         &                165 &  2.1 $\times 10^{18}$ &                3.5 &                  63\\
H$_2$CCO      &    1.5         &                151 &  7.2 $\times 10^{15}$ &                3.3 &                  59\\
              &    1.5         &                146 &  6.2 $\times 10^{16}$ &                3.5 &                  63\\
OCS           &    1.5         &                192 &  2.2 $\times 10^{13}$ &                1.9 &                  61\\
              &    1.5         &                153 &  1.1 $\times 10^{18}$ &                5.2 &                  62\\
OCS, v$_2$=1  &    1.5         &                192 &  2.2 $\times 10^{13}$ &                1.9 &                  61\\
              &    1.5         &                152 &  5.6 $\times 10^{17}$ &                5.2 &                  62\\
HCCCN         &    1.5         &                 84 &  1.4 $\times 10^{16}$ &               18.7 &                  71\\
              &    1.5         &                 66 &  9.4 $\times 10^{17}$ &                0.2 &                  71\\
HCCCN, v$_7$=2 &    1.5         &               1100 &  1.6 $\times 10^{15}$ &                8.8 &                  84\\
HCN, v$_2$=1  &    1.5         &                957 &  2.8 $\times 10^{15}$ &                3.1 &                  64\\
CH$_3$OCH$_3$ &    1.5         &                140 &  1.4 $\times 10^{18}$ &                3.8 &                  62\\
H$_2 \! ^{33}$S &    1.5         &                176 &  1.6 $\times 10^{15}$ &                4.1 &                  71\\
PN            &    1.5         &                200 &  3.5 $\times 10^{14}$ &                2.9 &                 131\\
              &    1.5         &                200 &  4.1 $\times 10^{14}$ &                1.7 &                 119\\
              &    1.5         &                200 &  5.0 $\times 10^{14}$ &                1.7 &                 109\\
              &    1.5         &                200 &  4.4 $\times 10^{16}$ &                0.4 &                  86\\
              &    1.5         &                200 &  4.1 $\times 10^{14}$ &                2.0 &                  82\\
              &    1.5         &                200 &  2.7 $\times 10^{14}$ &                0.7 &                  67\\
              &    1.5         &                200 &  1.8 $\times 10^{14}$ &                1.4 &                  63\\
              &    1.5         &                200 &  1.4 $\times 10^{14}$ &                0.9 &                  51\\
              &    1.5         &                200 &  4.9 $\times 10^{12}$ &                1.4 &                  46\\
              &    1.5         &                200 &  9.5 $\times 10^{14}$ &                4.3 &                  28\\
              &    1.5         &                200 &  1.0 $\times 10^{15}$ &               33.8 &                  -1\\
              &    1.5         &                200 &  9.7 $\times 10^{13}$ &                1.0 &                   1\\
              &    1.5         &                200 &  6.8 $\times 10^{14}$ &                3.4 &                  -8\\
              &    1.5         &                200 &  2.0 $\times 10^{15}$ &               33.8 &                 -64\\
              &    1.5         &                200 &  5.6 $\times 10^{14}$ &                3.2 &                 -28\\
              &    1.5         &                200 &  7.0 $\times 10^{14}$ &                1.3 &                 -34\\
C$_2$H$_5$CN  &    1.5         &                342 &  1.5 $\times 10^{12}$ &                1.2 &                  64\\
              &    1.5         &                104 &  1.0 $\times 10^{17}$ &                4.4 &                  63\\
HNC, v$_2$=1  &    1.5         &                953 &  1.2 $\times 10^{15}$ &                1.3 &                  76\\
              &    1.5         &                949 &  1.1 $\times 10^{12}$ &                5.1 &                  61\\
              &    1.5         &                949 &  1.1 $\times 10^{12}$ &                2.6 &                  52\\
H$_2$CNH      &    1.5         &                301 &  7.5 $\times 10^{16}$ &                5.0 &                  62\\
H$_2$CS       &    1.5         &                124 &  5.3 $\times 10^{16}$ &                3.7 &                  62\\
CH$_3$OH      &    1.5         &                187 &  3.1 $\times 10^{13}$ &                3.8 &                  62\\
              &    1.5         &                129 &  2.2 $\times 10^{19}$ &                3.7 &                  62\\
CO            &    1.5         &                200 &  3.5 $\times 10^{12}$ &                0.9 &                 153\\
              &    1.5         &                200 &  3.3 $\times 10^{13}$ &                1.7 &                  -3\\
              &    1.5         &                200 &  2.2 $\times 10^{18}$ &                8.7 &                  95\\
              &    1.5         &                200 &  2.8 $\times 10^{12}$ &                0.8 &                  74\\
              &    1.5         &                200 &  8.6 $\times 10^{14}$ &                3.5 &                 -38\\
              &    1.5         &                200 &  2.8 $\times 10^{12}$ &                0.8 &                -122\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                -130\\
              &    1.5         &                200 &  2.7 $\times 10^{12}$ &                1.0 &                -139\\
              &    1.5         &                200 &  1.2 $\times 10^{17}$ &               15.2 &                -142\\
              &    1.5         &                200 &  6.5 $\times 10^{12}$ &                2.0 &                -159\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                -176\\
              &    1.5         &                200 &  6.9 $\times 10^{12}$ &                1.3 &                -171\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.6 &                -186\\
$^{13}$CO     &    1.5         &                200 &  1.2 $\times 10^{17}$ &                0.9 &                 116\\
              &    1.5         &                200 &  2.0 $\times 10^{18}$ &               40.0 &                 108\\
              &    1.5         &                200 &  8.8 $\times 10^{17}$ &                4.8 &                  88\\
              &    1.5         &                200 &  2.2 $\times 10^{14}$ &                1.1 &                  47\\
              &    1.5         &                200 &  1.7 $\times 10^{15}$ &                2.2 &                  67\\
              &    1.5         &                200 &  5.0 $\times 10^{13}$ &                0.7 &                  22\\
              &    1.5         &                200 &  2.7 $\times 10^{17}$ &                1.8 &                  18\\
              &    1.5         &                200 &  2.3 $\times 10^{13}$ &                1.0 &                   7\\
              &    1.5         &                200 &  1.7 $\times 10^{13}$ &                0.5 &                 -22\\
              &    1.5         &                200 &  7.2 $\times 10^{16}$ &                6.7 &                 -55\\
              &    1.5         &                200 &  5.5 $\times 10^{16}$ &                2.7 &                 -56\\
              &    1.5         &                200 &  6.8 $\times 10^{15}$ &               31.2 &                 161\\
              &    1.5         &                200 &  3.7 $\times 10^{14}$ &                2.6 &                 -94\\
              &    1.5         &                200 &  3.3 $\times 10^{14}$ &                1.0 &                -133\\
              &    1.5         &                200 &  4.3 $\times 10^{17}$ &                1.2 &                -130\\
              &    1.5         &                200 &  1.1 $\times 10^{17}$ &                2.1 &                -145\\
              &    1.5         &                200 &  2.7 $\times 10^{14}$ &                2.6 &                -155\\
              &    1.5         &                200 &  1.1 $\times 10^{18}$ &                0.3 &                -157\\
              &    1.5         &                200 &  4.0 $\times 10^{16}$ &                1.7 &                -178\\
C$^{17}$O     &    1.5         &                200 &  2.5 $\times 10^{17}$ &                4.6 &                -178\\
              &    1.5         &                200 &  2.3 $\times 10^{17}$ &                3.1 &                -169\\
              &    1.5         &                200 &  1.9 $\times 10^{17}$ &                7.3 &                -155\\
              &    1.5         &                200 &  1.2 $\times 10^{17}$ &                2.5 &                -147\\
              &    1.5         &                200 &  6.3 $\times 10^{16}$ &                2.1 &                -134\\
              &    1.5         &                200 &  1.9 $\times 10^{17}$ &               15.0 &                -129\\
              &    1.5         &                200 &  5.9 $\times 10^{16}$ &                2.9 &                -107\\
              &    1.5         &                200 &  2.4 $\times 10^{17}$ &               13.8 &                 -99\\
              &    1.5         &                200 &  2.1 $\times 10^{17}$ &                1.6 &                 -83\\
              &    1.5         &                200 &  5.6 $\times 10^{15}$ &                5.4 &                 -68\\
              &    1.5         &                200 &  3.7 $\times 10^{17}$ &                8.1 &                 -59\\
              &    1.5         &                200 &  5.2 $\times 10^{16}$ &                7.1 &                 -47\\
              &    1.5         &                200 &  1.2 $\times 10^{17}$ &                3.9 &                 -36\\
              &    1.5         &                200 &  2.8 $\times 10^{17}$ &               11.5 &                 -12\\
              &    1.5         &                200 &  9.0 $\times 10^{16}$ &                3.9 &                   9\\
              &    1.5         &                200 &  1.7 $\times 10^{16}$ &                2.3 &                  17\\
              &    1.5         &                200 &  2.3 $\times 10^{17}$ &                6.3 &                  28\\
              &    1.5         &                200 &  1.2 $\times 10^{17}$ &                4.4 &                  49\\
              &    1.5         &                200 &  2.7 $\times 10^{17}$ &                2.8 &                  63\\
              &    1.5         &                200 &  6.2 $\times 10^{17}$ &                5.0 &                  82\\
              &    1.5         &                200 &  2.2 $\times 10^{17}$ &                8.6 &                 106\\
              &    1.5         &                200 &  1.7 $\times 10^{17}$ &                5.0 &                 123\\
              &    1.5         &                200 &  6.7 $\times 10^{16}$ &                5.4 &                 137\\
C$^{18}$O     &    1.5         &                200 &  2.9 $\times 10^{17}$ &               44.1 &                -170\\
              &    1.5         &                200 &  6.0 $\times 10^{18}$ &                2.6 &                -157\\
              &    1.5         &                200 &  1.9 $\times 10^{17}$ &                8.8 &                -146\\
              &    1.5         &                200 &  2.1 $\times 10^{17}$ &               10.9 &                -135\\
              &    1.5         &                200 &  1.5 $\times 10^{17}$ &                8.7 &                -123\\
              &    1.5         &                200 &  6.3 $\times 10^{12}$ &                9.2 &                 -90\\
              &    1.5         &                200 &  9.9 $\times 10^{16}$ &                8.0 &                 -74\\
              &    1.5         &                200 &  1.0 $\times 10^{17}$ &                5.7 &                 -58\\
              &    1.5         &                200 &  1.4 $\times 10^{17}$ &               34.2 &                 -49\\
              &    1.5         &                200 &  1.4 $\times 10^{17}$ &                4.9 &                 -23\\
              &    1.5         &                200 &  2.0 $\times 10^{17}$ &                7.0 &                  -3\\
              &    1.5         &                200 &  1.1 $\times 10^{17}$ &                2.9 &                   8\\
              &    1.5         &                200 &  1.7 $\times 10^{17}$ &                3.0 &                  19\\
              &    1.5         &                200 &  1.2 $\times 10^{17}$ &                3.4 &                  30\\
              &    1.5         &                200 &  2.3 $\times 10^{17}$ &               41.5 &                  38\\
              &    1.5         &                200 &  1.0 $\times 10^{17}$ &                4.8 &                  52\\
              &    1.5         &                200 &  4.3 $\times 10^{17}$ &               11.8 &                  88\\
              &    1.5         &                200 &  7.2 $\times 10^{16}$ &                7.8 &                 105\\
              &    1.5         &                200 &  3.6 $\times 10^{17}$ &                1.3 &                 127\\
              &    1.5         &                200 &  9.8 $\times 10^{17}$ &                9.6 &                 138\\
              &    1.5         &                200 &  1.3 $\times 10^{17}$ &               23.6 &                 154\\
CS            &    1.5         &                200 &  3.8 $\times 10^{16}$ &               30.7 &                  77\\
              &    1.5         &                200 &  5.8 $\times 10^{14}$ &                2.1 &                  33\\
              &    1.5         &                200 &  2.1 $\times 10^{13}$ &                1.8 &                  30\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &               30.5 &                  15\\
              &    1.5         &                200 &  3.1 $\times 10^{14}$ &                5.4 &                 -13\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.6 &                 -40\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                2.3 &                  12\\
$^{13}$CS     &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                 132\\
              &    1.5         &                200 &  1.2 $\times 10^{15}$ &               12.9 &                 125\\
              &    1.5         &                200 &  9.3 $\times 10^{12}$ &                1.9 &                 163\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                2.7 &                 103\\
              &    1.5         &                200 &  4.1 $\times 10^{12}$ &                3.9 &                 100\\
              &    1.5         &                200 &  3.3 $\times 10^{15}$ &               13.8 &                  86\\
              &    1.5         &                200 &  3.7 $\times 10^{14}$ &                1.6 &                  78\\
              &    1.5         &                200 &  5.7 $\times 10^{15}$ &                5.1 &                  61\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                  45\\
              &    1.5         &                200 &  3.2 $\times 10^{12}$ &                1.9 &                  39\\
              &    1.5         &                200 &  4.3 $\times 10^{13}$ &                1.9 &                  32\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                4.1 &                  30\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                -133\\
              &    1.5         &                200 &  5.1 $\times 10^{14}$ &                6.0 &                   3\\
              &    1.5         &                200 &  8.1 $\times 10^{14}$ &                9.1 &                 -10\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                -152\\
              &    1.5         &                200 &  2.3 $\times 10^{14}$ &                1.0 &                 -36\\
C$^{33}$S     &    1.5         &                200 &  4.0 $\times 10^{14}$ &                3.6 &                -175\\
              &    1.5         &                200 &  6.5 $\times 10^{14}$ &               21.2 &                -145\\
              &    1.5         &                200 &  4.3 $\times 10^{14}$ &                6.3 &                -137\\
              &    1.5         &                200 &  8.3 $\times 10^{14}$ &               10.3 &                -109\\
              &    1.5         &                200 &  2.4 $\times 10^{14}$ &                5.3 &                 -92\\
              &    1.5         &                200 &  1.4 $\times 10^{14}$ &                2.5 &                 -77\\
              &    1.5         &                200 &  4.0 $\times 10^{14}$ &                3.2 &                 -69\\
              &    1.5         &                200 &  4.7 $\times 10^{14}$ &                5.6 &                 -58\\
              &    1.5         &                200 &  4.9 $\times 10^{14}$ &                5.0 &                 -38\\
              &    1.5         &                200 &  2.0 $\times 10^{14}$ &                3.2 &                 -22\\
              &    1.5         &                200 &  2.5 $\times 10^{14}$ &                6.1 &                  -5\\
              &    1.5         &                200 &  4.2 $\times 10^{14}$ &               27.1 &                   5\\
              &    1.5         &                200 &  3.0 $\times 10^{14}$ &                3.5 &                  12\\
              &    1.5         &                200 &  9.9 $\times 10^{13}$ &                2.7 &                  17\\
              &    1.5         &                200 &  5.7 $\times 10^{14}$ &                5.2 &                  39\\
              &    1.5         &                200 &  5.8 $\times 10^{15}$ &                6.9 &                  62\\
              &    1.5         &                200 &  4.9 $\times 10^{15}$ &                4.5 &                  85\\
              &    1.5         &                200 &  1.6 $\times 10^{14}$ &                2.5 &                 100\\
              &    1.5         &                200 &  4.9 $\times 10^{15}$ &                4.6 &                 115\\
              &    1.5         &                200 &  1.4 $\times 10^{14}$ &                1.2 &                 149\\
              &    1.5         &                200 &  5.0 $\times 10^{14}$ &                4.6 &                 155\\
C$^{34}$S     &    1.5         &                200 &  2.3 $\times 10^{15}$ &               39.3 &                -171\\
              &    1.5         &                200 &  4.6 $\times 10^{15}$ &                8.7 &                -162\\
              &    1.5         &                200 &  1.7 $\times 10^{15}$ &                4.5 &                -140\\
              &    1.5         &                200 &  1.5 $\times 10^{15}$ &                0.8 &                -124\\
              &    1.5         &                200 &  1.1 $\times 10^{15}$ &                6.2 &                -114\\
              &    1.5         &                200 &  7.4 $\times 10^{13}$ &                2.2 &                 -99\\
              &    1.5         &                200 &  8.2 $\times 10^{14}$ &                1.8 &                 -83\\
              &    1.5         &                200 &  2.1 $\times 10^{14}$ &                2.2 &                 -69\\
              &    1.5         &                200 &  4.8 $\times 10^{14}$ &                3.6 &                 -62\\
              &    1.5         &                200 &  6.3 $\times 10^{14}$ &               10.4 &                 -45\\
              &    1.5         &                200 &  2.5 $\times 10^{14}$ &                9.4 &                 -32\\
              &    1.5         &                200 &  3.0 $\times 10^{14}$ &                2.9 &                 -17\\
              &    1.5         &                200 &  6.2 $\times 10^{14}$ &                4.3 &                 -10\\
              &    1.5         &                200 &  5.3 $\times 10^{14}$ &               11.7 &                  -3\\
              &    1.5         &                200 &  6.5 $\times 10^{14}$ &                6.1 &                   5\\
              &    1.5         &                200 &  7.8 $\times 10^{14}$ &                6.8 &                  13\\
              &    1.5         &                200 &  1.6 $\times 10^{14}$ &                2.2 &                  22\\
              &    1.5         &                200 &  4.5 $\times 10^{14}$ &                4.5 &                  30\\
              &    1.5         &                200 &  1.9 $\times 10^{14}$ &                2.5 &                  37\\
              &    1.5         &                200 &  4.7 $\times 10^{15}$ &                5.8 &                  60\\
              &    1.5         &                200 &  4.3 $\times 10^{15}$ &               13.2 &                  84\\
              &    1.5         &                200 &  5.6 $\times 10^{14}$ &                2.2 &                  94\\
              &    1.5         &                200 &  1.1 $\times 10^{15}$ &                6.1 &                 101\\
              &    1.5         &                200 &  4.6 $\times 10^{14}$ &                1.2 &                 111\\
              &    1.5         &                200 &  2.8 $\times 10^{15}$ &                6.1 &                 131\\
              &    1.5         &                200 &  5.8 $\times 10^{14}$ &                4.5 &                 146\\
              &    1.5         &                200 &  1.1 $\times 10^{15}$ &               11.3 &                 162\\
HCN           &    1.5         &                200 &  1.2 $\times 10^{15}$ &                8.4 &                 103\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                1.0 &                  99\\
              &    1.5         &                200 &  3.8 $\times 10^{15}$ &                8.7 &                  95\\
              &    1.5         &                200 &  1.9 $\times 10^{13}$ &                0.9 &                  21\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.9 &                   0\\
              &    1.5         &                200 &  1.4 $\times 10^{14}$ &                4.6 &                 -10\\
              &    1.5         &                200 &  4.8 $\times 10^{13}$ &                3.7 &                 -16\\
              &    1.5         &                200 &  4.9 $\times 10^{12}$ &                8.9 &                 -43\\
              &    1.5         &                200 &  4.9 $\times 10^{12}$ &                0.2 &                 -54\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                2.8 &                 -73\\
              &    1.5         &                200 &  6.7 $\times 10^{13}$ &                1.6 &                 -74\\
              &    1.5         &                200 &  3.6 $\times 10^{13}$ &                7.7 &                 -96\\
              &    1.5         &                200 &  2.7 $\times 10^{13}$ &                4.8 &                 -93\\
H$^{13}$CN    &    1.5         &                200 &  6.6 $\times 10^{14}$ &                0.8 &                  91\\
              &    1.5         &                200 &  2.9 $\times 10^{15}$ &                2.0 &                  74\\
              &    1.5         &                200 &  1.9 $\times 10^{15}$ &                1.8 &                  49\\
              &    1.5         &                200 &  5.0 $\times 10^{14}$ &                0.8 &                  33\\
              &    1.5         &                200 &  1.9 $\times 10^{14}$ &                1.7 &                  28\\
              &    1.5         &                200 &  1.4 $\times 10^{14}$ &                0.5 &                  -9\\
              &    1.5         &                200 &  1.7 $\times 10^{14}$ &                1.8 &                 -39\\
              &    1.5         &                200 &  1.2 $\times 10^{13}$ &               29.6 &                 -30\\
HNC           &    1.5         &                200 &  1.4 $\times 10^{12}$ &                1.4 &                 129\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                2.0 &                 125\\
              &    1.5         &                200 &  4.8 $\times 10^{13}$ &                0.3 &                 110\\
              &    1.5         &                200 &  3.0 $\times 10^{15}$ &               26.5 &                  88\\
              &    1.5         &                200 &  1.8 $\times 10^{12}$ &                5.0 &                  36\\
              &    1.5         &                200 &  8.2 $\times 10^{13}$ &                2.8 &                  21\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &               11.5 &                  19\\
              &    1.5         &                200 &  8.7 $\times 10^{12}$ &                1.0 &                  19\\
              &    1.5         &                200 &  1.0 $\times 10^{13}$ &                5.9 &                  16\\
              &    1.5         &                200 &  3.3 $\times 10^{13}$ &                0.7 &                 -37\\
              &    1.5         &                200 &  4.7 $\times 10^{12}$ &                2.1 &                 -37\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                2.5 &                 -48\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                0.5 &                 -53\\
              &    1.5         &                200 &  3.2 $\times 10^{12}$ &                1.2 &                 -66\\
              &    1.5         &                200 &  1.8 $\times 10^{12}$ &                1.3 &                 -79\\
              &    1.5         &                200 &  6.5 $\times 10^{13}$ &                1.9 &                 -92\\
HN$^{13}$C    &    1.5         &                200 &  5.7 $\times 10^{13}$ &                4.2 &                 -80\\
              &    1.5         &                200 &  5.7 $\times 10^{13}$ &                3.6 &                 -55\\
              &    1.5         &                200 &  1.3 $\times 10^{14}$ &                4.9 &                 -44\\
              &    1.5         &                200 &  3.0 $\times 10^{14}$ &                9.3 &                 -22\\
              &    1.5         &                200 &  2.2 $\times 10^{14}$ &                5.3 &                 -10\\
              &    1.5         &                200 &  2.3 $\times 10^{14}$ &                7.3 &                   9\\
              &    1.5         &                200 &  2.0 $\times 10^{14}$ &               36.6 &                  36\\
              &    1.5         &                200 &  1.1 $\times 10^{14}$ &                4.1 &                  53\\
              &    1.5         &                200 &  2.9 $\times 10^{14}$ &                6.5 &                  81\\
              &    1.5         &                200 &  1.2 $\times 10^{14}$ &                3.5 &                  96\\
              &    1.5         &                200 &  1.5 $\times 10^{14}$ &                3.3 &                 103\\
              &    1.5         &                200 &  2.7 $\times 10^{14}$ &                5.6 &                 113\\
              &    1.5         &                200 &  1.0 $\times 10^{14}$ &                6.1 &                 128\\
              &    1.5         &                200 &  1.2 $\times 10^{14}$ &                4.5 &                 148\\
H$^{13}$CO$^+$ &    1.5         &                200 &  6.9 $\times 10^{14}$ &                5.6 &                  64\\
HO$^{13}$C$^+$ &    1.5         &                200 &  2.9 $\times 10^{13}$ &                0.6 &                 121\\
              &    1.5         &                200 &  6.8 $\times 10^{13}$ &                4.6 &                 112\\
              &    1.5         &                200 &  2.7 $\times 10^{14}$ &               10.6 &                  81\\
              &    1.5         &                200 &  9.9 $\times 10^{13}$ &                6.1 &                  70\\
              &    1.5         &                200 &  5.0 $\times 10^{13}$ &                0.3 &                  56\\
              &    1.5         &                200 &  4.0 $\times 10^{14}$ &                4.2 &                  30\\
              &    1.5         &                200 &  1.1 $\times 10^{12}$ &                4.8 &                  17\\
              &    1.5         &                200 &  1.2 $\times 10^{14}$ &                4.1 &                   6\\
              &    1.5         &                200 &  1.1 $\times 10^{14}$ &                4.1 &                  -3\\
              &    1.5         &                200 &  2.6 $\times 10^{14}$ &                3.8 &                 -23\\
              &    1.5         &                200 &  1.4 $\times 10^{13}$ &                0.4 &                 -19\\
              &    1.5         &                200 &  1.3 $\times 10^{14}$ &                2.6 &                 -45\\
              &    1.5         &                200 &  1.2 $\times 10^{14}$ &               12.1 &                 -42\\
              &    1.5         &                200 &  6.9 $\times 10^{13}$ &                1.7 &                 -80\\
              &    1.5         &                200 &  1.4 $\times 10^{14}$ &                1.4 &                 -84\\
              &    1.5         &                200 &  3.1 $\times 10^{14}$ &                1.2 &                 -92\\
\end{supertabular}

==> (inline-48) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A06SgrB2N}\\
H$_2$CNH      &    1.7         &                 69 &  5.6 $\times 10^{16}$ &                6.1 &                  70\\
SO            &    1.7         &                139 &  6.9 $\times 10^{16}$ &                6.7 &                  69\\
C$_2$H$_3$CN  &    1.7         &                107 &  1.1 $\times 10^{16}$ &                7.1 &                  71\\
C$_2$H$_3$CN, v$_{10}$=1 &    1.7         &                259 &  5.2 $\times 10^{14}$ &               11.3 &                  64\\
C$_2$H$_5$CN  &    1.7         &                118 &  1.7 $\times 10^{17}$ &                5.3 &                  69\\
              &    1.7         &                 86 &  1.1 $\times 10^{17}$ &                2.4 &                  73\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.7         &                109 &  4.0 $\times 10^{17}$ &                7.2 &                  71\\
H$_2$CCO      &    1.7         &                134 &  4.3 $\times 10^{16}$ &                7.9 &                  69\\
HNCO          &    1.7         &                361 &  3.0 $\times 10^{16}$ &                6.8 &                  72\\
CH$_2$NH      &    1.7         &                175 &  9.4 $\times 10^{16}$ &                5.9 &                  69\\
NS            &    1.7         &                357 &  2.1 $\times 10^{16}$ &                6.4 &                  68\\
C$_2$H$_5$OH  &    1.7         &                146 &  3.9 $\times 10^{17}$ &                7.6 &                  70\\
CH$_3$OCH$_3$ &    1.7         &                123 &  7.4 $\times 10^{17}$ &                7.2 &                  70\\
CH$_3$OCHO    &    1.7         &                109 &  3.7 $\times 10^{17}$ &                7.5 &                  69\\
HC(O)NH$_2$   &    1.7         &                 71 &  4.9 $\times 10^{16}$ &                3.5 &                  72\\
SO$_2$        &    1.7         &                140 &  2.4 $\times 10^{16}$ &                6.0 &                  71\\
              &    1.7         &                 97 &  4.0 $\times 10^{13}$ &                3.4 &                  31\\
CH$_3$NH$_2$  &    1.7         &                175 &  2.3 $\times 10^{17}$ &                7.7 &                  70\\
HCCCN         &    1.7         &                152 &  3.9 $\times 10^{16}$ &                7.8 &                  71\\
HCCCN, v$_7$=2 &    1.7         &                217 &  1.2 $\times 10^{16}$ &                7.4 &                  70\\
HNC, v$_2$=1  &    1.7         &                691 &  5.3 $\times 10^{15}$ &                7.6 &                  71\\
PN            &    1.7         &                200 &  4.6 $\times 10^{14}$ &                8.1 &                  75\\
              &    1.7         &                200 &  1.7 $\times 10^{14}$ &                6.0 &                  33\\
              &    1.7         &                200 &  1.2 $\times 10^{13}$ &               17.9 &                  24\\
              &    1.7         &                200 &  3.5 $\times 10^{14}$ &               34.3 &                   8\\
              &    1.7         &                200 &  8.4 $\times 10^{13}$ &                2.0 &                   5\\
              &    1.7         &                200 &  4.7 $\times 10^{14}$ &               17.9 &                  -2\\
              &    1.7         &                200 &  4.8 $\times 10^{12}$ &                3.1 &                 -17\\
              &    1.7         &                200 &  1.1 $\times 10^{14}$ &                1.0 &                 -24\\
              &    1.7         &                200 &  5.2 $\times 10^{13}$ &                1.5 &                 -32\\
              &    1.7         &                200 &  1.6 $\times 10^{14}$ &                2.0 &                 -47\\
              &    1.7         &                200 &  1.3 $\times 10^{14}$ &                5.8 &                 -55\\
              &    1.7         &                200 &  6.9 $\times 10^{14}$ &                8.6 &                 -77\\
OCS           &    1.7         &                 94 &  2.1 $\times 10^{17}$ &                2.6 &                  74\\
              &    1.7         &                164 &  6.4 $\times 10^{17}$ &                5.5 &                  69\\
OCS, v$_2$=1  &    1.7         &                 95 &  2.4 $\times 10^{17}$ &                2.6 &                  74\\
              &    1.7         &                163 &  3.4 $\times 10^{17}$ &                5.5 &                  69\\
CH$_3$CN      &    1.7         &                 99 &  8.4 $\times 10^{12}$ &                2.0 &                  68\\
              &    1.7         &                114 &  3.7 $\times 10^{17}$ &                5.5 &                  69\\
NO            &    1.7         &                201 &  1.3 $\times 10^{17}$ &                3.9 &                  70\\
H$_2$CS       &    1.7         &                121 &  6.8 $\times 10^{16}$ &                6.5 &                  69\\
CH$_3$CHO     &    1.7         &                158 &  7.1 $\times 10^{16}$ &                7.6 &                  71\\
HCN, v$_2$=1  &    1.7         &                286 &  8.8 $\times 10^{16}$ &                7.2 &                  71\\
CH$_3$OH      &    1.7         &                128 &  9.7 $\times 10^{18}$ &                6.1 &                  69\\
              &    1.7         &                 13 &  2.4 $\times 10^{17}$ &               17.4 &                  68\\
H$_2 \! ^{33}$S &    1.7         &                124 &  1.5 $\times 10^{16}$ &                4.3 &                  69\\
NH$_2$D       &    1.7         &                 65 &  4.1 $\times 10^{17}$ &                8.1 &                  65\\
CO            &    1.7         &                200 &  5.4 $\times 10^{12}$ &                4.2 &                 133\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                3.2 &                 132\\
              &    1.7         &                200 &  2.4 $\times 10^{12}$ &                0.6 &                 -95\\
              &    1.7         &                200 &  2.3 $\times 10^{12}$ &                1.5 &                -106\\
              &    1.7         &                200 &  4.2 $\times 10^{16}$ &                2.8 &                -133\\
$^{13}$CO     &    1.7         &                200 &  9.5 $\times 10^{13}$ &                3.4 &                  47\\
              &    1.7         &                200 &  6.7 $\times 10^{14}$ &                2.0 &                  26\\
              &    1.7         &                200 &  1.6 $\times 10^{12}$ &                3.4 &                  16\\
              &    1.7         &                200 &  3.3 $\times 10^{12}$ &                2.0 &                 -29\\
              &    1.7         &                200 &  3.9 $\times 10^{12}$ &               10.8 &                 -47\\
              &    1.7         &                200 &  2.4 $\times 10^{17}$ &                2.0 &                 -54\\
              &    1.7         &                200 &  2.2 $\times 10^{12}$ &                2.0 &                 -89\\
              &    1.7         &                200 &  2.2 $\times 10^{12}$ &                2.0 &                 -95\\
C$^{17}$O     &    1.7         &                200 &  2.6 $\times 10^{16}$ &                9.9 &                -168\\
              &    1.7         &                200 &  2.4 $\times 10^{16}$ &                9.7 &                -146\\
              &    1.7         &                200 &  4.1 $\times 10^{15}$ &                9.2 &                -127\\
              &    1.7         &                200 &  4.9 $\times 10^{14}$ &                1.9 &                -105\\
              &    1.7         &                200 &  7.2 $\times 10^{15}$ &                8.8 &                 -95\\
              &    1.7         &                200 &  7.8 $\times 10^{17}$ &               11.9 &                 -73\\
              &    1.7         &                200 &  1.3 $\times 10^{18}$ &               13.4 &                 -56\\
              &    1.7         &                200 &  1.2 $\times 10^{17}$ &               20.0 &                 -28\\
              &    1.7         &                200 &  1.9 $\times 10^{17}$ &               12.3 &                  -4\\
              &    1.7         &                200 &  7.7 $\times 10^{16}$ &               19.6 &                  17\\
              &    1.7         &                200 &  7.2 $\times 10^{16}$ &               10.8 &                  33\\
              &    1.7         &                200 &  4.1 $\times 10^{16}$ &                7.3 &                  55\\
              &    1.7         &                200 &  2.4 $\times 10^{17}$ &                3.9 &                  71\\
              &    1.7         &                200 &  1.1 $\times 10^{17}$ &               10.2 &                  88\\
              &    1.7         &                200 &  8.7 $\times 10^{16}$ &                8.2 &                 112\\
              &    1.7         &                200 &  8.0 $\times 10^{16}$ &                9.7 &                 129\\
              &    1.7         &                200 &  3.5 $\times 10^{13}$ &                2.5 &                 146\\
C$^{18}$O     &    1.7         &                200 &  9.0 $\times 10^{16}$ &               10.7 &                -162\\
              &    1.7         &                200 &  2.0 $\times 10^{15}$ &               15.7 &                -127\\
              &    1.7         &                200 &  9.2 $\times 10^{16}$ &               48.8 &                -118\\
              &    1.7         &                200 &  4.8 $\times 10^{15}$ &                2.8 &                 -98\\
              &    1.7         &                200 &  4.2 $\times 10^{16}$ &                5.8 &                 -84\\
              &    1.7         &                200 &  4.8 $\times 10^{16}$ &                7.7 &                 -60\\
              &    1.7         &                200 &  7.1 $\times 10^{16}$ &                9.1 &                 -25\\
              &    1.7         &                200 &  6.9 $\times 10^{16}$ &               10.3 &                 -14\\
              &    1.7         &                200 &  1.7 $\times 10^{16}$ &                2.4 &                   0\\
              &    1.7         &                200 &  7.4 $\times 10^{15}$ &               20.5 &                  27\\
              &    1.7         &                200 &  2.2 $\times 10^{16}$ &                3.5 &                  41\\
              &    1.7         &                200 &  3.0 $\times 10^{17}$ &                4.2 &                  70\\
              &    1.7         &                200 &  8.8 $\times 10^{16}$ &                5.4 &                  96\\
              &    1.7         &                200 &  1.0 $\times 10^{16}$ &                2.9 &                 113\\
              &    1.7         &                200 &  2.3 $\times 10^{16}$ &                2.1 &                 131\\
              &    1.7         &                200 &  1.5 $\times 10^{17}$ &                8.7 &                 144\\
CS            &    1.7         &                200 &  1.0 $\times 10^{12}$ &                7.4 &                 124\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.2 &                 104\\
              &    1.7         &                200 &  1.2 $\times 10^{12}$ &               25.1 &                 102\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.5 &                  79\\
              &    1.7         &                200 &  2.4 $\times 10^{12}$ &                0.5 &                  67\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                2.5 &                  43\\
              &    1.7         &                200 &  2.6 $\times 10^{13}$ &                0.2 &                  14\\
              &    1.7         &                200 &  4.3 $\times 10^{14}$ &               13.6 &                  17\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                9.1 &                   4\\
              &    1.7         &                200 &  1.3 $\times 10^{15}$ &               16.2 &                 -37\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                3.3 &                 -64\\
              &    1.7         &                200 &  4.2 $\times 10^{13}$ &                6.3 &                 -74\\
              &    1.7         &                200 &  3.8 $\times 10^{14}$ &               29.5 &                 -83\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.1 &                 -95\\
              &    1.7         &                200 &  6.0 $\times 10^{14}$ &                0.9 &                -118\\
              &    1.7         &                200 &  3.0 $\times 10^{12}$ &                0.3 &                -125\\
              &    1.7         &                200 &  1.7 $\times 10^{12}$ &                4.0 &                -150\\
              &    1.7         &                200 &  4.6 $\times 10^{12}$ &                1.2 &                -154\\
              &    1.7         &                200 &  1.2 $\times 10^{12}$ &                4.5 &                -183\\
$^{13}$CS     &    1.7         &                200 &  4.9 $\times 10^{13}$ &                1.4 &                 113\\
              &    1.7         &                200 &  3.4 $\times 10^{14}$ &                1.9 &                 119\\
              &    1.7         &                200 &  1.2 $\times 10^{16}$ &                6.9 &                  69\\
              &    1.7         &                200 &  3.4 $\times 10^{12}$ &                0.3 &                  53\\
              &    1.7         &                200 &  1.3 $\times 10^{14}$ &                8.1 &                  42\\
              &    1.7         &                200 &  4.3 $\times 10^{13}$ &                1.6 &                  23\\
              &    1.7         &                200 &  1.3 $\times 10^{14}$ &                0.6 &                  15\\
              &    1.7         &                200 &  3.4 $\times 10^{15}$ &               20.0 &                   1\\
              &    1.7         &                200 &  1.0 $\times 10^{15}$ &                6.5 &                 -28\\
              &    1.7         &                200 &  1.1 $\times 10^{16}$ &                9.8 &                 -47\\
              &    1.7         &                200 &  5.1 $\times 10^{15}$ &               39.6 &                 -98\\
C$^{33}$S     &    1.7         &                200 &  3.2 $\times 10^{13}$ &                2.8 &                -165\\
              &    1.7         &                200 &  9.6 $\times 10^{13}$ &                1.9 &                -143\\
              &    1.7         &                200 &  2.9 $\times 10^{14}$ &               11.2 &                -137\\
              &    1.7         &                200 &  1.1 $\times 10^{15}$ &                9.2 &                -104\\
              &    1.7         &                200 &  1.2 $\times 10^{15}$ &               11.1 &                 -81\\
              &    1.7         &                200 &  6.7 $\times 10^{14}$ &               19.9 &                 -60\\
              &    1.7         &                200 &  3.4 $\times 10^{14}$ &                5.3 &                 -51\\
              &    1.7         &                200 &  7.1 $\times 10^{14}$ &                8.5 &                 -31\\
              &    1.7         &                200 &  3.3 $\times 10^{14}$ &                4.7 &                 -12\\
              &    1.7         &                200 &  1.2 $\times 10^{15}$ &               21.7 &                  12\\
              &    1.7         &                200 &  1.4 $\times 10^{15}$ &                9.1 &                  47\\
              &    1.7         &                200 &  4.0 $\times 10^{15}$ &                7.8 &                  69\\
              &    1.7         &                200 &  1.1 $\times 10^{15}$ &                9.4 &                  91\\
              &    1.7         &                200 &  1.2 $\times 10^{15}$ &                9.9 &                 123\\
C$^{34}$S     &    1.7         &                200 &  6.8 $\times 10^{15}$ &                6.2 &                -167\\
              &    1.7         &                200 &  1.3 $\times 10^{15}$ &               42.9 &                -154\\
              &    1.7         &                200 &  1.7 $\times 10^{15}$ &                2.0 &                -147\\
              &    1.7         &                200 &  2.6 $\times 10^{15}$ &                5.0 &                -137\\
              &    1.7         &                200 &  7.0 $\times 10^{13}$ &               36.7 &                -112\\
              &    1.7         &                200 &  2.8 $\times 10^{14}$ &                7.6 &                 -93\\
              &    1.7         &                200 &  2.6 $\times 10^{14}$ &                1.9 &                 -86\\
              &    1.7         &                200 &  6.5 $\times 10^{14}$ &               10.3 &                 -74\\
              &    1.7         &                200 &  4.1 $\times 10^{14}$ &               16.0 &                 -55\\
              &    1.7         &                200 &  6.0 $\times 10^{14}$ &               15.1 &                 -34\\
              &    1.7         &                200 &  1.2 $\times 10^{14}$ &                2.5 &                 -22\\
              &    1.7         &                200 &  1.7 $\times 10^{15}$ &               16.5 &                   0\\
              &    1.7         &                200 &  1.4 $\times 10^{13}$ &                6.3 &                   8\\
              &    1.7         &                200 &  1.1 $\times 10^{15}$ &               13.3 &                  13\\
              &    1.7         &                200 &  5.7 $\times 10^{14}$ &               13.8 &                  40\\
              &    1.7         &                200 &  5.6 $\times 10^{15}$ &                8.9 &                  67\\
              &    1.7         &                200 &  1.5 $\times 10^{15}$ &               20.9 &                 104\\
              &    1.7         &                200 &  8.9 $\times 10^{13}$ &               10.9 &                 139\\
HCN           &    1.7         &                200 &  1.3 $\times 10^{12}$ &                0.4 &                 147\\
              &    1.7         &                200 &  1.0 $\times 10^{12}$ &               21.0 &                 118\\
              &    1.7         &                200 &  1.2 $\times 10^{12}$ &                0.7 &                 109\\
              &    1.7         &                200 &  6.1 $\times 10^{12}$ &                6.9 &                 105\\
              &    1.7         &                200 &  5.2 $\times 10^{13}$ &                1.8 &                  34\\
              &    1.7         &                200 &  2.2 $\times 10^{14}$ &                1.7 &                  16\\
              &    1.7         &                200 &  1.9 $\times 10^{14}$ &                8.1 &                 -22\\
              &    1.7         &                200 &  1.9 $\times 10^{12}$ &                0.3 &                 -29\\
              &    1.7         &                200 &  6.6 $\times 10^{12}$ &                2.2 &                 -40\\
              &    1.7         &                200 &  2.9 $\times 10^{12}$ &               12.5 &                 -51\\
H$^{13}$CN    &    1.7         &                200 &  3.3 $\times 10^{14}$ &               11.8 &                  99\\
              &    1.7         &                200 &  2.9 $\times 10^{14}$ &                0.4 &                  48\\
              &    1.7         &                200 &  2.5 $\times 10^{12}$ &               13.3 &                  33\\
              &    1.7         &                200 &  7.6 $\times 10^{13}$ &                0.9 &                  22\\
              &    1.7         &                200 &  2.2 $\times 10^{14}$ &                8.0 &                   8\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                0.1 &                  -3\\
              &    1.7         &                200 &  2.0 $\times 10^{12}$ &                0.7 &                 -69\\
              &    1.7         &                200 &  2.5 $\times 10^{14}$ &                5.6 &                 -46\\
              &    1.7         &                200 &  2.3 $\times 10^{12}$ &                0.8 &                 -37\\
              &    1.7         &                200 &  6.4 $\times 10^{13}$ &                0.6 &                 -50\\
HNC           &    1.7         &                200 &  8.3 $\times 10^{13}$ &                3.6 &                 126\\
              &    1.7         &                200 &  3.8 $\times 10^{12}$ &                2.3 &                 102\\
              &    1.7         &                200 &  1.7 $\times 10^{14}$ &                1.7 &                  91\\
              &    1.7         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                  74\\
              &    1.7         &                200 &  5.2 $\times 10^{15}$ &               11.6 &                  49\\
              &    1.7         &                200 &  9.6 $\times 10^{14}$ &                8.3 &                  33\\
              &    1.7         &                200 &  2.3 $\times 10^{15}$ &               28.1 &                  -4\\
              &    1.7         &                200 &  1.7 $\times 10^{15}$ &                6.5 &                   4\\
              &    1.7         &                200 &  2.8 $\times 10^{12}$ &                1.9 &                  -7\\
              &    1.7         &                200 &  1.7 $\times 10^{12}$ &                2.0 &                 -18\\
              &    1.7         &                200 &  6.4 $\times 10^{13}$ &                6.2 &                 -28\\
              &    1.7         &                200 &  1.6 $\times 10^{13}$ &                0.9 &                 -39\\
              &    1.7         &                200 &  2.8 $\times 10^{13}$ &                1.1 &                 -43\\
              &    1.7         &                200 &  2.1 $\times 10^{13}$ &                1.9 &                 -48\\
HN$^{13}$C    &    1.7         &                200 &  9.2 $\times 10^{13}$ &                8.9 &                -178\\
              &    1.7         &                200 &  1.7 $\times 10^{14}$ &                1.4 &                -125\\
              &    1.7         &                200 &  1.4 $\times 10^{14}$ &                8.2 &                -109\\
              &    1.7         &                200 &  6.1 $\times 10^{13}$ &                5.6 &                 -48\\
              &    1.7         &                200 &  1.4 $\times 10^{14}$ &                8.8 &                 -36\\
              &    1.7         &                200 &  7.2 $\times 10^{14}$ &                8.6 &                  -3\\
              &    1.7         &                200 &  2.5 $\times 10^{14}$ &                9.3 &                  18\\
              &    1.7         &                200 &  1.1 $\times 10^{14}$ &                8.6 &                  46\\
              &    1.7         &                200 &  5.5 $\times 10^{14}$ &               15.8 &                  87\\
              &    1.7         &                200 &  5.7 $\times 10^{13}$ &                6.8 &                 120\\
              &    1.7         &                200 &  2.1 $\times 10^{14}$ &                7.8 &                 138\\
              &    1.7         &                200 &  1.1 $\times 10^{14}$ &               14.5 &                 156\\
H$^{13}$CO$^+$ &    1.7         &                200 &  1.1 $\times 10^{12}$ &                3.9 &                  53\\
HO$^{13}$C$^+$ &    1.7         &                200 &  1.4 $\times 10^{14}$ &                7.5 &                  76\\
              &    1.7         &                200 &  5.1 $\times 10^{13}$ &                2.4 &                  59\\
              &    1.7         &                200 &  1.4 $\times 10^{14}$ &                1.7 &                  39\\
              &    1.7         &                200 &  3.2 $\times 10^{14}$ &                9.0 &                  28\\
              &    1.7         &                200 &  1.7 $\times 10^{12}$ &                1.6 &                  11\\
              &    1.7         &                200 &  2.4 $\times 10^{14}$ &                6.8 &                 -10\\
              &    1.7         &                200 &  3.8 $\times 10^{12}$ &                0.6 &                 -21\\
\end{supertabular}

==> (inline-49) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A07SgrB2N}\\
HCN, v$_2$=1  &    1.1         &                509 &  1.0 $\times 10^{12}$ &               21.2 &                  62\\
NS            &    1.1         &                 59 &  1.5 $\times 10^{17}$ &               19.5 &                  64\\
OCS           &    1.1         &                182 &  4.7 $\times 10^{17}$ &                3.5 &                  62\\
NO            &    1.1         &                268 &  3.9 $\times 10^{17}$ &                3.1 &                  65\\
SO$_2$        &    1.1         &                215 &  5.3 $\times 10^{12}$ &                2.2 &                  64\\
              &    1.1         &                110 &  2.2 $\times 10^{17}$ &                5.4 &                  64\\
CH$_3$OH      &    1.1         &                155 &  3.4 $\times 10^{18}$ &                2.1 &                  62\\
              &    1.1         &                144 &  2.4 $\times 10^{18}$ &                3.1 &                  64\\
H$_2$CS       &    1.1         &                112 &  3.2 $\times 10^{16}$ &                3.5 &                  63\\
CH$_2$NH      &    1.1         &                 93 &  6.1 $\times 10^{16}$ &                3.8 &                  63\\
CH$_3$CN      &    1.1         &                177 &  7.5 $\times 10^{15}$ &                0.5 &                  62\\
              &    1.1         &                166 &  8.5 $\times 10^{16}$ &                5.0 &                  62\\
C$_2$H$_5$OH  &    1.1         &                130 &  8.0 $\times 10^{16}$ &                3.9 &                  64\\
C$_2$H$_5$CN  &    1.1         &                100 &  4.1 $\times 10^{16}$ &                3.6 &                  62\\
CH$_3$OCHO    &    1.1         &                159 &  5.4 $\times 10^{17}$ &                3.3 &                  61\\
SO            &    1.1         &                367 &  5.1 $\times 10^{15}$ &                0.5 &                  62\\
              &    1.1         &                304 &  5.0 $\times 10^{17}$ &                5.1 &                  63\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.1         &                272 &  8.1 $\times 10^{15}$ &               10.6 &                  61\\
CH$_3$OCH$_3$ &    1.1         &                123 &  5.1 $\times 10^{17}$ &                3.5 &                  62\\
H$_2$CCO      &    1.1         &                105 &  2.4 $\times 10^{16}$ &                5.4 &                  64\\
NH$_2$D       &    1.1         &                 75 &  6.5 $\times 10^{15}$ &                7.8 &                  59\\
HC(O)NH$_2$   &    1.1         &                202 &  1.0 $\times 10^{12}$ &                6.5 &                  61\\
CH$_3$NH$_2$  &    1.1         &                103 &  1.3 $\times 10^{17}$ &                3.9 &                  63\\
HCCCN         &    1.1         &                430 &  2.2 $\times 10^{15}$ &                0.7 &                  61\\
OCS, v$_2$=1  &    1.1         &                173 &  4.2 $\times 10^{17}$ &                3.9 &                  62\\
HNC, v$_2$=1  &    1.1         &                908 &  1.1 $\times 10^{15}$ &                2.9 &                  77\\
PN            &    1.1         &                200 &  8.7 $\times 10^{13}$ &                3.5 &                 132\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                1.1 &                 123\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &                1.9 &                 119\\
              &    1.1         &                200 &  2.0 $\times 10^{14}$ &                1.6 &                 107\\
              &    1.1         &                200 &  2.4 $\times 10^{14}$ &                2.0 &                  91\\
              &    1.1         &                200 &  3.2 $\times 10^{14}$ &                5.1 &                  85\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                3.5 &                  65\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                1.0 &                  62\\
              &    1.1         &                200 &  4.8 $\times 10^{14}$ &               40.0 &                  41\\
              &    1.1         &                200 &  8.2 $\times 10^{13}$ &                2.3 &                  26\\
              &    1.1         &                200 &  8.4 $\times 10^{13}$ &                4.0 &                  16\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                1.6 &                   5\\
              &    1.1         &                200 &  9.6 $\times 10^{13}$ &                3.9 &                 -10\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                2.5 &                 -29\\
              &    1.1         &                200 &  3.3 $\times 10^{14}$ &                1.4 &                 -34\\
CO            &    1.1         &                200 &  1.0 $\times 10^{17}$ &                3.2 &                  59\\
              &    1.1         &                200 &  2.7 $\times 10^{17}$ &                2.0 &                 -54\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                2.0 &                 154\\
              &    1.1         &                200 &  1.3 $\times 10^{12}$ &                2.0 &                -113\\
              &    1.1         &                200 &  7.0 $\times 10^{16}$ &                2.0 &                 152\\
              &    1.1         &                200 &  1.3 $\times 10^{12}$ &                1.9 &                -134\\
              &    1.1         &                200 &  1.3 $\times 10^{12}$ &                1.0 &                -145\\
              &    1.1         &                200 &  1.3 $\times 10^{12}$ &                1.9 &                -172\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                1.1 &                -130\\
$^{13}$CO     &    1.1         &                200 &  1.1 $\times 10^{17}$ &                2.0 &                 135\\
              &    1.1         &                200 &  1.4 $\times 10^{17}$ &                6.3 &                 113\\
              &    1.1         &                200 &  2.2 $\times 10^{17}$ &                5.9 &                  82\\
              &    1.1         &                200 &  5.2 $\times 10^{17}$ &                3.6 &                  51\\
              &    1.1         &                200 &  6.6 $\times 10^{15}$ &                1.2 &                  36\\
              &    1.1         &                200 &  4.5 $\times 10^{16}$ &                4.5 &                  21\\
              &    1.1         &                200 &  2.7 $\times 10^{17}$ &                3.8 &                  -8\\
              &    1.1         &                200 &  5.0 $\times 10^{17}$ &                1.9 &                 -15\\
              &    1.1         &                200 &  7.6 $\times 10^{16}$ &                1.1 &                 -58\\
C$^{17}$O     &    1.1         &                200 &  1.2 $\times 10^{17}$ &                5.0 &                -178\\
              &    1.1         &                200 &  1.7 $\times 10^{17}$ &                4.1 &                -157\\
              &    1.1         &                200 &  1.1 $\times 10^{17}$ &                7.7 &                -134\\
              &    1.1         &                200 &  3.8 $\times 10^{16}$ &                8.2 &                -119\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                2.9 &                -103\\
              &    1.1         &                200 &  3.7 $\times 10^{15}$ &                2.1 &                 -97\\
              &    1.1         &                200 &  2.2 $\times 10^{17}$ &                9.3 &                 -83\\
              &    1.1         &                200 &  2.0 $\times 10^{16}$ &                3.4 &                 -68\\
              &    1.1         &                200 &  1.4 $\times 10^{17}$ &                7.5 &                 -61\\
              &    1.1         &                200 &  1.1 $\times 10^{17}$ &                7.8 &                 -36\\
              &    1.1         &                200 &  9.0 $\times 10^{16}$ &                7.6 &                 -10\\
              &    1.1         &                200 &  1.3 $\times 10^{17}$ &                8.6 &                   7\\
              &    1.1         &                200 &  1.2 $\times 10^{15}$ &                2.7 &                  17\\
              &    1.1         &                200 &  1.6 $\times 10^{17}$ &                7.3 &                  28\\
              &    1.1         &                200 &  2.1 $\times 10^{17}$ &                4.8 &                  47\\
              &    1.1         &                200 &  8.8 $\times 10^{16}$ &                1.0 &                  63\\
              &    1.1         &                200 &  1.6 $\times 10^{17}$ &               27.5 &                  82\\
              &    1.1         &                200 &  2.2 $\times 10^{17}$ &                7.3 &                 106\\
              &    1.1         &                200 &  3.8 $\times 10^{16}$ &                5.8 &                 122\\
              &    1.1         &                200 &  6.4 $\times 10^{17}$ &                6.8 &                 163\\
C$^{18}$O     &    1.1         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                -180\\
              &    1.1         &                200 &  3.3 $\times 10^{16}$ &                5.3 &                -150\\
              &    1.1         &                200 &  7.5 $\times 10^{16}$ &                3.5 &                -139\\
              &    1.1         &                200 &  6.3 $\times 10^{16}$ &               38.7 &                -123\\
              &    1.1         &                200 &  3.2 $\times 10^{16}$ &                8.3 &                -112\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                3.2 &                -104\\
              &    1.1         &                200 &  5.8 $\times 10^{16}$ &                7.5 &                 -74\\
              &    1.1         &                200 &  4.6 $\times 10^{16}$ &                6.4 &                 -36\\
              &    1.1         &                200 &  7.1 $\times 10^{16}$ &                5.4 &                 -25\\
              &    1.1         &                200 &  2.8 $\times 10^{16}$ &                5.1 &                  -3\\
              &    1.1         &                200 &  2.8 $\times 10^{16}$ &                2.9 &                  11\\
              &    1.1         &                200 &  1.0 $\times 10^{17}$ &                7.3 &                  19\\
              &    1.1         &                200 &  2.1 $\times 10^{16}$ &                2.4 &                  30\\
              &    1.1         &                200 &  4.7 $\times 10^{16}$ &                6.2 &                  35\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                9.9 &                  41\\
              &    1.1         &                200 &  9.8 $\times 10^{16}$ &                7.5 &                  52\\
              &    1.1         &                200 &  3.9 $\times 10^{16}$ &                2.7 &                  72\\
              &    1.1         &                200 &  2.5 $\times 10^{17}$ &                5.3 &                  81\\
              &    1.1         &                200 &  5.6 $\times 10^{16}$ &                7.1 &                 106\\
              &    1.1         &                200 &  2.5 $\times 10^{16}$ &                2.5 &                 114\\
              &    1.1         &                200 &  5.6 $\times 10^{16}$ &                2.4 &                 125\\
              &    1.1         &                200 &  1.5 $\times 10^{18}$ &                9.5 &                 141\\
CS            &    1.1         &                200 &  3.0 $\times 10^{14}$ &                1.0 &                 136\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &                0.9 &                 131\\
              &    1.1         &                200 &  8.4 $\times 10^{13}$ &                2.3 &                 119\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                0.7 &                  98\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                2.9 &                  94\\
              &    1.1         &                200 &  3.2 $\times 10^{14}$ &                5.9 &                  31\\
              &    1.1         &                200 &  1.9 $\times 10^{13}$ &                1.3 &                 -49\\
              &    1.1         &                200 &  7.8 $\times 10^{13}$ &                1.2 &                  10\\
              &    1.1         &                200 &  3.1 $\times 10^{13}$ &                1.1 &                   1\\
              &    1.1         &                200 &  1.7 $\times 10^{14}$ &                1.3 &                 -15\\
              &    1.1         &                200 &  1.4 $\times 10^{14}$ &                1.9 &                 -23\\
              &    1.1         &                200 &  3.8 $\times 10^{14}$ &                3.7 &                 -33\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                0.9 &                 -41\\
              &    1.1         &                200 &  9.0 $\times 10^{13}$ &                1.6 &                 -45\\
              &    1.1         &                200 &  8.4 $\times 10^{13}$ &                1.8 &                 -55\\
              &    1.1         &                200 &  2.0 $\times 10^{12}$ &                0.5 &                 -62\\
              &    1.1         &                200 &  2.2 $\times 10^{12}$ &                1.6 &                 -66\\
              &    1.1         &                200 &  9.2 $\times 10^{12}$ &                1.1 &                 -81\\
              &    1.1         &                200 &  4.3 $\times 10^{13}$ &                2.4 &                 -83\\
              &    1.1         &                200 &  1.4 $\times 10^{14}$ &                2.4 &                 -94\\
              &    1.1         &                200 &  1.4 $\times 10^{14}$ &                3.8 &                -101\\
              &    1.1         &                200 &  7.7 $\times 10^{12}$ &                0.6 &                -112\\
              &    1.1         &                200 &  1.8 $\times 10^{13}$ &                1.4 &                -125\\
              &    1.1         &                200 &  5.9 $\times 10^{13}$ &                0.9 &                -123\\
              &    1.1         &                200 &  1.4 $\times 10^{14}$ &                2.5 &                -128\\
              &    1.1         &                200 &  4.8 $\times 10^{13}$ &                1.9 &                -142\\
              &    1.1         &                200 &  3.0 $\times 10^{13}$ &                1.0 &                -138\\
              &    1.1         &                200 &  1.6 $\times 10^{12}$ &                2.6 &                -182\\
              &    1.1         &                200 &  6.8 $\times 10^{13}$ &                2.3 &                -181\\
$^{13}$CS     &    1.1         &                200 &  2.4 $\times 10^{14}$ &                0.7 &                 120\\
              &    1.1         &                200 &  7.8 $\times 10^{13}$ &                1.7 &                  95\\
              &    1.1         &                200 &  2.0 $\times 10^{14}$ &                1.3 &                  89\\
              &    1.1         &                200 &  4.4 $\times 10^{14}$ &                3.7 &                  80\\
              &    1.1         &                200 &  2.1 $\times 10^{15}$ &                4.2 &                  62\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                1.2 &                  31\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                2.6 &                  14\\
              &    1.1         &                200 &  8.3 $\times 10^{13}$ &                1.0 &                   8\\
              &    1.1         &                200 &  3.6 $\times 10^{14}$ &                2.9 &                   1\\
              &    1.1         &                200 &  4.5 $\times 10^{14}$ &                2.3 &                 -51\\
              &    1.1         &                200 &  4.0 $\times 10^{15}$ &                0.6 &                 -81\\
              &    1.1         &                200 &  1.2 $\times 10^{12}$ &                1.9 &                 -97\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                2.8 &                 -70\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                1.3 &                -111\\
C$^{33}$S     &    1.1         &                200 &  3.2 $\times 10^{14}$ &               10.4 &                -175\\
              &    1.1         &                200 &  2.6 $\times 10^{12}$ &               10.5 &                -148\\
              &    1.1         &                200 &  1.0 $\times 10^{14}$ &                7.1 &                -131\\
              &    1.1         &                200 &  4.0 $\times 10^{14}$ &                5.7 &                -111\\
              &    1.1         &                200 &  4.6 $\times 10^{14}$ &                2.9 &                -101\\
              &    1.1         &                200 &  7.9 $\times 10^{14}$ &                9.4 &                 -93\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                2.1 &                 -72\\
              &    1.1         &                200 &  3.1 $\times 10^{14}$ &                3.1 &                 -67\\
              &    1.1         &                200 &  1.0 $\times 10^{14}$ &               46.7 &                 -62\\
              &    1.1         &                200 &  3.1 $\times 10^{14}$ &                3.4 &                 -40\\
              &    1.1         &                200 &  3.3 $\times 10^{14}$ &               10.7 &                 -21\\
              &    1.1         &                200 &  3.6 $\times 10^{14}$ &                5.0 &                  -8\\
              &    1.1         &                200 &  5.5 $\times 10^{14}$ &                6.3 &                  -1\\
              &    1.1         &                200 &  8.3 $\times 10^{13}$ &                7.2 &                  15\\
              &    1.1         &                200 &  7.7 $\times 10^{13}$ &                7.3 &                  22\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                2.5 &                  32\\
              &    1.1         &                200 &  2.6 $\times 10^{14}$ &                2.8 &                  39\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &                2.7 &                  54\\
              &    1.1         &                200 &  1.1 $\times 10^{15}$ &                3.1 &                  82\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                3.2 &                 101\\
              &    1.1         &                200 &  1.4 $\times 10^{15}$ &                2.0 &                 113\\
              &    1.1         &                200 &  8.2 $\times 10^{14}$ &                4.4 &                 155\\
C$^{34}$S     &    1.1         &                200 &  1.3 $\times 10^{16}$ &                9.1 &                -173\\
              &    1.1         &                200 &  1.5 $\times 10^{16}$ &                8.8 &                -161\\
              &    1.1         &                200 &  9.7 $\times 10^{14}$ &                3.4 &                -148\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                6.0 &                -140\\
              &    1.1         &                200 &  6.5 $\times 10^{14}$ &                5.7 &                -125\\
              &    1.1         &                200 &  1.2 $\times 10^{15}$ &                6.9 &                -116\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                3.1 &                 -72\\
              &    1.1         &                200 &  3.2 $\times 10^{14}$ &                3.8 &                 -65\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                2.7 &                 -50\\
              &    1.1         &                200 &  1.4 $\times 10^{15}$ &               41.6 &                 -25\\
              &    1.1         &                200 &  5.7 $\times 10^{14}$ &               14.4 &                  -5\\
              &    1.1         &                200 &  7.1 $\times 10^{14}$ &                7.1 &                  10\\
              &    1.1         &                200 &  4.6 $\times 10^{14}$ &                5.8 &                  20\\
              &    1.1         &                200 &  3.8 $\times 10^{14}$ &                5.3 &                  30\\
              &    1.1         &                200 &  2.9 $\times 10^{14}$ &                1.5 &                  37\\
              &    1.1         &                200 &  2.8 $\times 10^{15}$ &                4.0 &                  62\\
              &    1.1         &                200 &  2.3 $\times 10^{14}$ &                4.4 &                  84\\
              &    1.1         &                200 &  4.8 $\times 10^{14}$ &                0.9 &                  94\\
              &    1.1         &                200 &  1.1 $\times 10^{15}$ &                4.7 &                 100\\
              &    1.1         &                200 &  3.8 $\times 10^{14}$ &                4.0 &                 110\\
              &    1.1         &                200 &  2.6 $\times 10^{15}$ &                5.2 &                 131\\
              &    1.1         &                200 &  1.1 $\times 10^{15}$ &                7.3 &                 155\\
HCN           &    1.1         &                200 &  3.8 $\times 10^{13}$ &                0.9 &                 124\\
              &    1.1         &                200 &  8.9 $\times 10^{12}$ &                0.9 &                 -25\\
              &    1.1         &                200 &  7.7 $\times 10^{12}$ &                0.9 &                 -97\\
H$^{13}$CN    &    1.1         &                200 &  3.7 $\times 10^{12}$ &                1.1 &                 131\\
              &    1.1         &                200 &  3.0 $\times 10^{14}$ &                0.9 &                 126\\
              &    1.1         &                200 &  3.0 $\times 10^{13}$ &                2.0 &                 119\\
              &    1.1         &                200 &  4.8 $\times 10^{13}$ &                2.1 &                 114\\
              &    1.1         &                200 &  2.1 $\times 10^{13}$ &                5.5 &                 106\\
              &    1.1         &                200 &  2.2 $\times 10^{13}$ &                1.8 &                 103\\
              &    1.1         &                200 &  2.2 $\times 10^{12}$ &               16.4 &                  47\\
              &    1.1         &                200 &  7.7 $\times 10^{13}$ &                1.8 &                  34\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                4.5 &                  27\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                1.7 &                  10\\
              &    1.1         &                200 &  1.7 $\times 10^{12}$ &                2.1 &                   0\\
              &    1.1         &                200 &  2.9 $\times 10^{12}$ &                1.5 &                 -23\\
              &    1.1         &                200 &  3.5 $\times 10^{12}$ &                2.0 &                 -26\\
              &    1.1         &                200 &  3.2 $\times 10^{17}$ &                0.1 &                 -54\\
              &    1.1         &                200 &  2.2 $\times 10^{14}$ &                4.0 &                 -70\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                1.4 &                 -83\\
              &    1.1         &                200 &  3.8 $\times 10^{14}$ &               14.8 &                 -88\\
              &    1.1         &                200 &  8.7 $\times 10^{13}$ &                1.7 &                -108\\
              &    1.1         &                200 &  5.1 $\times 10^{13}$ &                1.9 &                -115\\
              &    1.1         &                200 &  2.3 $\times 10^{13}$ &                0.8 &                -124\\
HNC           &    1.1         &                200 &  1.6 $\times 10^{13}$ &                0.7 &                 145\\
              &    1.1         &                200 &  1.5 $\times 10^{12}$ &                1.0 &                 136\\
              &    1.1         &                200 &  1.4 $\times 10^{12}$ &                1.3 &                 115\\
              &    1.1         &                200 &  4.1 $\times 10^{13}$ &                1.3 &                 100\\
              &    1.1         &                200 &  5.0 $\times 10^{14}$ &                2.3 &                  87\\
              &    1.1         &                200 &  3.5 $\times 10^{13}$ &                2.2 &                  39\\
              &    1.1         &                200 &  4.2 $\times 10^{13}$ &                0.2 &                  22\\
              &    1.1         &                200 &  9.0 $\times 10^{14}$ &                5.8 &                  -6\\
              &    1.1         &                200 &  3.5 $\times 10^{13}$ &                1.3 &                 -15\\
              &    1.1         &                200 &  3.1 $\times 10^{13}$ &                1.9 &                 -19\\
              &    1.1         &                200 &  9.0 $\times 10^{12}$ &                1.9 &                 -25\\
              &    1.1         &                200 &  2.4 $\times 10^{13}$ &                2.0 &                 -32\\
              &    1.1         &                200 &  2.8 $\times 10^{13}$ &                1.7 &                 -37\\
              &    1.1         &                200 & 10.0 $\times 10^{13}$ &                4.9 &                 -49\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                1.9 &                 -62\\
              &    1.1         &                200 &  1.0 $\times 10^{14}$ &                0.5 &                 -67\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                4.7 &                 -74\\
              &    1.1         &                200 &  1.7 $\times 10^{14}$ &                0.8 &                 -81\\
              &    1.1         &                200 &  1.8 $\times 10^{14}$ &                0.8 &                 -88\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &                2.1 &                 -94\\
              &    1.1         &                200 &  2.4 $\times 10^{12}$ &               31.1 &                -107\\
HN$^{13}$C    &    1.1         &                200 &  1.7 $\times 10^{14}$ &               20.7 &                -174\\
              &    1.1         &                200 &  9.1 $\times 10^{13}$ &                2.5 &                -160\\
              &    1.1         &                200 &  5.5 $\times 10^{14}$ &                8.1 &                -135\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &               10.9 &                 -88\\
              &    1.1         &                200 &  2.3 $\times 10^{14}$ &               42.0 &                 -71\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                5.3 &                 -53\\
              &    1.1         &                200 &  7.5 $\times 10^{13}$ &                7.5 &                 -44\\
              &    1.1         &                200 &  1.4 $\times 10^{14}$ &                8.7 &                 -23\\
              &    1.1         &                200 &  1.2 $\times 10^{14}$ &                4.5 &                  -9\\
              &    1.1         &                200 &  7.1 $\times 10^{13}$ &                6.9 &                   9\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &               18.0 &                  37\\
              &    1.1         &                200 &  6.3 $\times 10^{13}$ &                3.1 &                  53\\
              &    1.1         &                200 &  5.8 $\times 10^{13}$ &                6.0 &                  80\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                9.5 &                  96\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                5.3 &                 113\\
              &    1.1         &                200 &  5.6 $\times 10^{13}$ &                5.1 &                 147\\
H$^{13}$CO$^+$ &    1.1         &                200 &  2.2 $\times 10^{12}$ &                2.3 &                  51\\
              &    1.1         &                200 &  5.0 $\times 10^{13}$ &                0.4 &                  51\\
              &    1.1         &                200 &  3.1 $\times 10^{12}$ &                2.3 &                  32\\
              &    1.1         &                200 &  4.3 $\times 10^{12}$ &                5.3 &                  24\\
              &    1.1         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                  19\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                3.7 &                   8\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                2.4 &                  -2\\
              &    1.1         &                200 &  3.5 $\times 10^{12}$ &                0.6 &                  -7\\
              &    1.1         &                200 &  4.3 $\times 10^{13}$ &                4.2 &                 -24\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                4.9 &                 -31\\
              &    1.1         &                200 &  2.0 $\times 10^{12}$ &                0.7 &                 -43\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                7.1 &                 -49\\
              &    1.1         &                200 &  1.5 $\times 10^{13}$ &                3.8 &                 -62\\
HO$^{13}$C$^+$ &    1.1         &                200 &  6.0 $\times 10^{13}$ &                4.0 &                 125\\
              &    1.1         &                200 &  1.6 $\times 10^{12}$ &                2.1 &                 108\\
              &    1.1         &                200 &  3.9 $\times 10^{14}$ &                4.2 &                  70\\
              &    1.1         &                200 &  3.5 $\times 10^{14}$ &                7.1 &                  56\\
              &    1.1         &                200 &  2.2 $\times 10^{13}$ &                4.9 &                  44\\
              &    1.1         &                200 &  8.7 $\times 10^{13}$ &                2.4 &                  27\\
              &    1.1         &                200 &  3.1 $\times 10^{14}$ &                2.0 &                  17\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                2.7 &                   3\\
              &    1.1         &                200 &  2.6 $\times 10^{14}$ &                5.4 &                 -11\\
              &    1.1         &                200 &  2.4 $\times 10^{14}$ &                2.4 &                 -24\\
              &    1.1         &                200 &  1.2 $\times 10^{12}$ &                1.9 &                 -28\\
              &    1.1         &                200 &  4.1 $\times 10^{13}$ &                2.2 &                 -82\\
              &    1.1         &                200 &  6.6 $\times 10^{14}$ &                4.4 &                 -94\\
\end{supertabular}

==> (inline-50) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A07SgrB2N}\\
CN            & ext.           &                  4 &  4.0 $\times 10^{14}$ &                4.4 &                  81\\
              & ext.           &                 22 &  1.2 $\times 10^{17}$ &               22.2 &                  68\\
              & ext.           &                  3 &  6.2 $\times 10^{14}$ &                5.3 &                  61\\
              & ext.           &                 10 &  2.6 $\times 10^{14}$ &               10.4 &                  38\\
              & ext.           &                 21 &  6.7 $\times 10^{15}$ &                2.0 &                  11\\
              & ext.           &                 10 &  2.5 $\times 10^{14}$ &                1.7 &                   6\\
              & ext.           &                 26 &  1.3 $\times 10^{16}$ &                7.1 &                   2\\
              & ext.           &                 30 &  3.2 $\times 10^{17}$ &                1.7 &                 -49\\
              & ext.           &                 76 &  2.1 $\times 10^{12}$ &                4.4 &                 -52\\
              & ext.           &                 26 &  9.4 $\times 10^{15}$ &               13.0 &                 -76\\
              & ext.           &                 26 &  9.7 $\times 10^{15}$ &               10.7 &                -114\\
OCS           & ext.           &                 27 &  6.4 $\times 10^{17}$ &                2.2 &                  71\\
              & ext.           &                 25 &  8.6 $\times 10^{15}$ &                1.8 &                  55\\
PH$_3$        & ext.           &                  3 &  8.9 $\times 10^{13}$ &                9.2 &                  63\\
H$_2 \! ^{33}$S & ext.           &                 26 &  2.4 $\times 10^{15}$ &                5.2 &                  81\\
SO$_2$        & ext.           &                 31 &  3.0 $\times 10^{16}$ &                2.4 &                  69\\
CCH           & ext.           &                  3 &  4.0 $\times 10^{15}$ &                5.6 &                  73\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &               11.4 &                  65\\
H$_2$CS       & ext.           &                 33 &  1.5 $\times 10^{18}$ &                1.1 &                  50\\
              & ext.           &                 29 &  7.2 $\times 10^{16}$ &                6.6 &                  70\\
H$_2$C$^{33}$S & ext.           &                 10 &  1.0 $\times 10^{12}$ &                5.1 &                  66\\
              & ext.           &                 10 &  1.1 $\times 10^{12}$ &                2.8 &                 -87\\
CH$_2$NH      & ext.           &                  3 &  4.1 $\times 10^{13}$ &                9.2 &                  76\\
              & ext.           &                  8 &  8.6 $\times 10^{14}$ &               12.2 &                  63\\
HNCO          & ext.           &                 22 &  1.2 $\times 10^{16}$ &                8.1 &                  76\\
              & ext.           &                 23 &  5.4 $\times 10^{15}$ &                2.2 &                  69\\
              & ext.           &                 20 &  2.3 $\times 10^{16}$ &               17.1 &                  49\\
C$_2$H$_5$CN  & ext.           &                 27 &  7.7 $\times 10^{16}$ &                9.3 &                  76\\
SO            & ext.           &                 17 &  7.4 $\times 10^{15}$ &               17.2 &                  68\\
H$_2$CO       & ext.           &                 14 &  1.6 $\times 10^{12}$ &                8.8 &                  86\\
              & ext.           &                 22 &  8.6 $\times 10^{16}$ &                9.8 &                  78\\
              & ext.           &                  7 &  4.6 $\times 10^{13}$ &                4.0 &                  64\\
              & ext.           &                 11 &  8.9 $\times 10^{14}$ &               12.9 &                  55\\
SiO           & ext.           &                 11 &  5.6 $\times 10^{12}$ &                0.4 &                  17\\
              & ext.           &                  9 &  3.7 $\times 10^{14}$ &               11.3 &                  71\\
H$_2$CNH      & ext.           &                  3 &  4.2 $\times 10^{13}$ &                9.0 &                  77\\
              & ext.           &                  3 &  3.7 $\times 10^{12}$ &                8.2 &                  69\\
              & ext.           &                 17 &  7.4 $\times 10^{14}$ &                9.3 &                  55\\
PN            & ext.           &                  3 &  7.9 $\times 10^{14}$ &                1.1 &                 138\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                3.7 &                 117\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                1.3 &                 101\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                3.6 &                 -44\\
CO            & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.0 &                 158\\
              & ext.           &                  3 &  9.3 $\times 10^{15}$ &               13.2 &                 148\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                7.1 &                 129\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &               13.3 &                 129\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &               11.3 &                 111\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.9 &                 118\\
              & ext.           &                  3 &  1.2 $\times 10^{17}$ &               28.9 &                 104\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                2.0 &                  99\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                1.7 &                  88\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                4.1 &                  75\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &                5.1 &                  68\\
              & ext.           &                  3 &  5.3 $\times 10^{15}$ &                1.9 &                  62\\
              & ext.           &                  3 &  3.6 $\times 10^{16}$ &                6.1 &                  52\\
              & ext.           &                  3 &  6.7 $\times 10^{16}$ &               16.4 &                  44\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                4.9 &                  28\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &                7.8 &                  16\\
              & ext.           &                  3 &  8.2 $\times 10^{15}$ &                2.0 &                   8\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                2.0 &                   1\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                1.9 &                 -10\\
              & ext.           &                  3 &  1.0 $\times 10^{17}$ &               40.0 &                 -20\\
              & ext.           &                  3 &  4.6 $\times 10^{15}$ &                1.8 &                 -17\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.0 &                 -35\\
              & ext.           &                  3 &  5.5 $\times 10^{12}$ &                2.0 &                 -39\\
              & ext.           &                  3 &  2.6 $\times 10^{16}$ &               17.5 &                 -45\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                1.9 &                 -49\\
              & ext.           &                  3 &  6.7 $\times 10^{15}$ &                3.1 &                 -61\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                4.1 &                 -70\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                1.9 &                 -83\\
              & ext.           &                  3 &  2.6 $\times 10^{16}$ &                9.1 &                 -76\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &                1.9 &                 -93\\
              & ext.           &                  3 &  2.9 $\times 10^{17}$ &                1.7 &                -101\\
              & ext.           &                  3 &  9.4 $\times 10^{15}$ &                2.0 &                -106\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                1.3 &                -121\\
$^{13}$CO     & ext.           &                  3 &  1.1 $\times 10^{16}$ &                1.1 &                  91\\
              & ext.           &                  3 &  8.3 $\times 10^{15}$ &                5.3 &                  75\\
              & ext.           &                  3 &  7.4 $\times 10^{16}$ &               11.7 &                  58\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                3.5 &                  27\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.3 &                  14\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                8.9 &                   6\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                2.9 &                  -8\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &                4.7 &                 -41\\
              & ext.           &                  3 &  6.7 $\times 10^{15}$ &                2.2 &                 -43\\
              & ext.           &                  3 &  3.3 $\times 10^{16}$ &               25.5 &                 -42\\
              & ext.           &                  3 &  6.9 $\times 10^{12}$ &                1.2 &                 -73\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                1.2 &                 -71\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &                0.2 &                 -76\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                1.9 &                 -83\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                2.0 &                 -90\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                0.9 &                 -80\\
              & ext.           &                  3 &  8.9 $\times 10^{15}$ &                7.8 &                -108\\
C$^{17}$O     & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.4 &                -167\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                5.7 &                -148\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.7 &                -109\\
              & ext.           &                  3 &  8.6 $\times 10^{13}$ &                2.2 &                 -50\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                2.8 &                 -44\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                0.5 &                 -23\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                2.9 &                  -1\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &               29.9 &                  20\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.6 &                  68\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                7.1 &                  93\\
              & ext.           &                  3 &  7.9 $\times 10^{14}$ &                3.9 &                 133\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                2.8 &                 148\\
C$^{18}$O     & ext.           &                  3 &  3.0 $\times 10^{15}$ &                7.5 &                -169\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &               20.0 &                -128\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                -107\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &               11.8 &                 -96\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.9 &                 -66\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 -55\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                7.5 &                 -41\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                3.6 &                  57\\
              & ext.           &                  3 &  5.1 $\times 10^{15}$ &                1.9 &                  68\\
              & ext.           &                  3 &  6.8 $\times 10^{13}$ &                2.7 &                  76\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                6.6 &                 142\\
CS            & ext.           &                  3 &  3.8 $\times 10^{14}$ &                0.8 &                 159\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                2.7 &                 154\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                0.2 &                  88\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.0 &                  83\\
              & ext.           &                  3 &  1.0 $\times 10^{17}$ &               29.1 &                  74\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                0.5 &                  31\\
              & ext.           &                  3 &  4.8 $\times 10^{16}$ &               17.7 &                  56\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                1.1 &                  18\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                1.0 &                  -5\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                1.0 &                 -25\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                1.0 &                -146\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                7.2 &                -164\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                1.4 &                -169\\
$^{13}$CS     & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.7 &                 140\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.0 &                 136\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                2.5 &                 107\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                3.0 &                 103\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &               11.5 &                  90\\
              & ext.           &                  3 &  2.7 $\times 10^{16}$ &               12.9 &                  68\\
              & ext.           &                  3 &  2.1 $\times 10^{16}$ &               10.2 &                  54\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &                6.4 &                  43\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                2.4 &                 160\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.9 &                 -33\\
              & ext.           &                  3 &  9.8 $\times 10^{12}$ &                2.0 &                 -37\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.0 &                 -37\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &                6.4 &                 -51\\
              & ext.           &                  3 &  5.4 $\times 10^{13}$ &                2.5 &                 -53\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                2.0 &                -130\\
              & ext.           &                  3 &  3.7 $\times 10^{16}$ &                0.9 &                 -81\\
C$^{33}$S     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.5 &                -141\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                2.5 &                -136\\
              & ext.           &                  3 &  8.6 $\times 10^{15}$ &                8.8 &                 -77\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &                9.2 &                 -47\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &                2.7 &                   0\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.9 &                   9\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                1.3 &                  48\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                6.4 &                  72\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               37.9 &                 146\\
C$^{34}$S     & ext.           &                  3 &  1.1 $\times 10^{15}$ &                6.8 &                -102\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                3.6 &                 -94\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.4 &                 -42\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                2.4 &                  25\\
              & ext.           &                  3 &  3.7 $\times 10^{16}$ &               24.1 &                  42\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                3.7 &                  55\\
              & ext.           &                  3 &  3.3 $\times 10^{16}$ &                9.7 &                  68\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.4 &                  90\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.5 &                 138\\
HCN           & ext.           &                  3 &  1.0 $\times 10^{14}$ &               20.7 &                 128\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                2.5 &                 131\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &               12.8 &                 111\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &               11.1 &                 108\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                2.1 &                 106\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.5 &                 100\\
              & ext.           &                  3 &  4.1 $\times 10^{12}$ &                0.8 &                  94\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &               18.5 &                  91\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                1.7 &                  80\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                1.8 &                  71\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.8 &                  63\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &               35.0 &                  61\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                2.0 &                  48\\
              & ext.           &                  3 &  3.7 $\times 10^{19}$ &                0.2 &                  34\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &               12.2 &                  31\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                0.8 &                  19\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                0.8 &                  12\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                2.8 &                   8\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &               20.1 &                  10\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                0.5 &                  -5\\
              & ext.           &                  3 &  4.4 $\times 10^{12}$ &                0.8 &                 -18\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                7.4 &                 -23\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                0.9 &                 -34\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.4 &                 -36\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &               18.9 &                 -57\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &                0.9 &                 -67\\
              & ext.           &                  3 &  4.3 $\times 10^{13}$ &                1.7 &                 -76\\
              & ext.           &                  3 &  7.6 $\times 10^{13}$ &                1.5 &                 -83\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.8 &                -102\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &               19.8 &                -113\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                3.9 &                -124\\
              & ext.           &                  3 &  7.4 $\times 10^{13}$ &                1.3 &                -130\\
              & ext.           &                  3 &  5.9 $\times 10^{13}$ &                1.2 &                -135\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                2.0 &                -144\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &               25.8 &                -151\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.5 &                -176\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                1.3 &                -168\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.7 &                -176\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.8 &                -185\\
H$^{13}$CN    & ext.           &                  3 &  2.6 $\times 10^{13}$ &               14.4 &                 131\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                1.8 &                 107\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                2.0 &                  85\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &               20.1 &                  77\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &               25.4 &                  64\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                4.7 &                  56\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                5.2 &                  43\\
              & ext.           &                  3 &  8.3 $\times 10^{12}$ &                1.9 &                  23\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.2 &                  -3\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                2.7 &                 -10\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                2.3 &                 -24\\
              & ext.           &                  3 &  9.8 $\times 10^{13}$ &                1.9 &                 -33\\
              & ext.           &                  3 &  3.7 $\times 10^{12}$ &                1.3 &                 -87\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                2.0 &                 -83\\
HNC           & ext.           &                  3 &  6.4 $\times 10^{12}$ &                1.9 &                 151\\
              & ext.           &                  3 &  5.8 $\times 10^{13}$ &                3.8 &                 132\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &               10.5 &                 122\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                2.0 &                 121\\
              & ext.           &                  3 &  5.4 $\times 10^{13}$ &                3.6 &                 112\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                7.3 &                  87\\
              & ext.           &                  3 &  8.0 $\times 10^{13}$ &                4.1 &                  76\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &               29.3 &                  66\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                2.0 &                  64\\
              & ext.           &                  3 &  8.9 $\times 10^{13}$ &                4.6 &                  56\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.2 &                  51\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                2.8 &                  32\\
              & ext.           &                  3 &  4.9 $\times 10^{13}$ &                2.1 &                  27\\
              & ext.           &                  3 &  9.2 $\times 10^{13}$ &                3.9 &                  15\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.2 &                   5\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                2.0 &                   1\\
              & ext.           &                  3 &  2.4 $\times 10^{12}$ &                1.0 &                 -29\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                2.2 &                 -43\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.0 &                 -59\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &               39.8 &                 -84\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                2.2 &                -100\\
              & ext.           &                  3 &  6.2 $\times 10^{13}$ &                1.5 &                -113\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                1.0 &                -123\\
              & ext.           &                  3 &  5.7 $\times 10^{12}$ &                1.0 &                -111\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                1.1 &                -126\\
              & ext.           &                  3 &  4.0 $\times 10^{12}$ &                1.1 &                -172\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.0 &                -146\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                0.9 &                -162\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                1.0 &                -176\\
HN$^{13}$C    & ext.           &                  3 &  3.6 $\times 10^{14}$ &               10.7 &                  71\\
H$^{13}$CO$^+$ & ext.           &                  3 &  4.1 $\times 10^{13}$ &                6.5 &                  59\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &                0.9 &                 141\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                7.5 &                 111\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.5 &                 104\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.1 &                  98\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                0.5 &                  73\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &               18.6 &                  69\\
              & ext.           &                  3 &  1.8 $\times 10^{12}$ &                1.0 &                 -47\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                1.7 &                 -64\\
              & ext.           &                  3 &  8.0 $\times 10^{12}$ &                6.6 &                 -72\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                0.7 &                -115\\
              & ext.           &                  3 &  7.6 $\times 10^{12}$ &                1.1 &                -140\\
              & ext.           &                  3 &  5.6 $\times 10^{12}$ &                2.3 &                -177\\
HO$^{13}$C$^+$ & ext.           &                  3 &  4.1 $\times 10^{12}$ &                2.0 &                 155\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                8.9 &                 148\\
              & ext.           &                  3 &  7.9 $\times 10^{12}$ &                2.2 &                 142\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                1.7 &                 134\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                1.5 &                 125\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                3.9 &                  98\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                2.1 &                  79\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &               10.4 &                  63\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                0.7 &                  23\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                1.2 &                  -3\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                1.1 &                 -36\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                9.5 &                 -41\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                2.8 &                 -77\\
\end{supertabular}

==> (inline-51) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A08SgrB2N}\\
HNC, v$_2$=1  &    1.3         &                704 &  9.8 $\times 10^{14}$ &                6.2 &                  74\\
CH$_3$NH$_2$  &    1.3         &                176 &  1.1 $\times 10^{17}$ &                6.0 &                  73\\
SO$_2$        &    1.3         &                213 &  2.7 $\times 10^{15}$ &                4.1 &                  56\\
H$_2$CO       &    1.3         &                185 &  6.5 $\times 10^{16}$ &                3.5 &                  72\\
NS            &    1.3         &                234 &  9.4 $\times 10^{14}$ &                5.8 &                  72\\
              &    1.3         &                209 &  3.9 $\times 10^{14}$ &                5.0 &                  80\\
CH$_3$CHO     &    1.3         &                178 &  3.1 $\times 10^{16}$ &                5.5 &                  72\\
C$_2$H$_5$OH  &    1.3         &                108 &  9.6 $\times 10^{16}$ &                5.0 &                  73\\
H$_2$CS       &    1.3         &                 84 &  1.1 $\times 10^{16}$ &                3.4 &                  72\\
OCS           &    1.3         &                102 &  6.6 $\times 10^{14}$ &                2.1 &                  73\\
              &    1.3         &                105 &  2.2 $\times 10^{17}$ &                2.2 &                  72\\
OCS, v$_2$=1  &    1.3         &                102 &  6.6 $\times 10^{14}$ &                2.1 &                  73\\
              &    1.3         &                105 &  2.3 $\times 10^{17}$ &                2.2 &                  84\\
CH$_2$NH      &    1.3         &                201 &  1.7 $\times 10^{16}$ &                0.2 &                  72\\
HNCO          &    1.3         &                305 &  9.6 $\times 10^{12}$ &                2.0 &                  74\\
              &    1.3         &                311 &  2.4 $\times 10^{16}$ &                7.2 &                  73\\
HC(O)NH$_2$   &    1.3         &                300 &  2.0 $\times 10^{16}$ &                7.5 &                  72\\
NH$_2$D       &    1.3         &                 91 &  6.1 $\times 10^{15}$ &                5.0 &                  70\\
CH$_3$CN      &    1.3         &                426 &  3.5 $\times 10^{15}$ &                0.9 &                  72\\
              &    1.3         &                526 &  4.1 $\times 10^{16}$ &                6.5 &                  73\\
CH$_3$OCH$_3$ &    1.3         &                120 &  1.8 $\times 10^{17}$ &                4.0 &                  72\\
C$_2$H$_3$CN  &    1.3         &                189 &  5.9 $\times 10^{15}$ &                5.0 &                  72\\
              &    1.3         &                 47 &  1.6 $\times 10^{16}$ &                8.5 &                  73\\
C$_2$H$_3$CN, v$_{10}$=1 &    1.3         &                606 &  2.7 $\times 10^{16}$ &                8.2 &                  73\\
H$_2$CCO      &    1.3         &                 68 &  1.0 $\times 10^{16}$ &                5.1 &                  72\\
              &    1.3         &                263 &  6.9 $\times 10^{15}$ &                2.6 &                  73\\
CH$_3$OCHO    &    1.3         &                144 &  2.3 $\times 10^{17}$ &                3.9 &                  73\\
H$_2 \! ^{33}$S &    1.3         &                198 &  2.9 $\times 10^{15}$ &                1.9 &                  71\\
H$_2$CNH      &    1.3         &                300 &  1.6 $\times 10^{16}$ &                3.0 &                  72\\
C$_2$H$_5$CN  &    1.3         &                359 &  3.4 $\times 10^{16}$ &                6.1 &                  72\\
              &    1.3         &                 64 &  4.9 $\times 10^{16}$ &                2.7 &                  72\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.3         &                109 &  1.0 $\times 10^{17}$ &                4.3 &                  72\\
HCCCN         &    1.3         &                124 &  2.3 $\times 10^{15}$ &                0.5 &                  71\\
              &    1.3         &                400 &  1.0 $\times 10^{16}$ &                8.1 &                  73\\
HCCCN, v$_7$=2 &    1.3         &                300 &  5.7 $\times 10^{15}$ &                7.9 &                  72\\
PN            &    1.3         &                200 &  9.1 $\times 10^{13}$ &                2.2 &                 129\\
              &    1.3         &                200 &  2.6 $\times 10^{13}$ &                2.6 &                 126\\
              &    1.3         &                200 &  9.2 $\times 10^{13}$ &                2.6 &                 121\\
              &    1.3         &                200 &  2.1 $\times 10^{14}$ &                3.9 &                -181\\
              &    1.3         &                200 &  7.5 $\times 10^{14}$ &                5.3 &                  77\\
              &    1.3         &                200 &  5.5 $\times 10^{13}$ &                2.2 &                  62\\
              &    1.3         &                200 &  3.4 $\times 10^{12}$ &                1.0 &                  56\\
              &    1.3         &                200 &  8.5 $\times 10^{13}$ &                2.0 &                  48\\
              &    1.3         &                200 &  4.8 $\times 10^{13}$ &                1.6 &                  42\\
              &    1.3         &                200 &  2.0 $\times 10^{14}$ &                2.8 &                  32\\
              &    1.3         &                200 &  2.3 $\times 10^{13}$ &                2.7 &                  12\\
              &    1.3         &                200 &  1.7 $\times 10^{13}$ &                2.0 &                  10\\
              &    1.3         &                200 &  2.9 $\times 10^{14}$ &                4.1 &                   2\\
              &    1.3         &                200 &  3.0 $\times 10^{14}$ &                5.3 &                 -15\\
              &    1.3         &                200 &  2.0 $\times 10^{14}$ &                2.7 &                 -24\\
              &    1.3         &                200 &  3.8 $\times 10^{13}$ &                2.0 &                 -31\\
              &    1.3         &                200 &  5.0 $\times 10^{14}$ &                2.1 &                 -47\\
HCN, v$_2$=1  &    1.3         &                604 &  1.5 $\times 10^{16}$ &                6.3 &                  72\\
CH$_3$OH      &    1.3         &                344 &  6.0 $\times 10^{17}$ &                5.7 &                  72\\
              &    1.3         &                 86 &  3.9 $\times 10^{18}$ &                1.8 &                  72\\
SO            &    1.3         &                112 &  8.5 $\times 10^{16}$ &                0.3 &                  72\\
              &    1.3         &                167 &  3.0 $\times 10^{15}$ &                4.3 &                  74\\
CO            &    1.3         &                200 &  1.4 $\times 10^{17}$ &                5.8 &                 137\\
              &    1.3         &                200 & 10.0 $\times 10^{15}$ &                0.7 &                 115\\
              &    1.3         &                200 &  9.5 $\times 10^{17}$ &               14.7 &                 106\\
              &    1.3         &                200 &  1.3 $\times 10^{17}$ &                1.5 &                  42\\
              &    1.3         &                200 &  2.1 $\times 10^{16}$ &                1.3 &                 -67\\
              &    1.3         &                200 &  6.7 $\times 10^{14}$ &                2.2 &                 -96\\
              &    1.3         &                200 &  7.7 $\times 10^{15}$ &                0.8 &                -129\\
              &    1.3         &                200 &  1.5 $\times 10^{15}$ &                3.0 &                -139\\
              &    1.3         &                200 &  7.2 $\times 10^{13}$ &                1.6 &                -148\\
              &    1.3         &                200 &  4.4 $\times 10^{14}$ &                2.2 &                -162\\
              &    1.3         &                200 &  7.0 $\times 10^{13}$ &                0.9 &                -175\\
$^{13}$CO     &    1.3         &                200 &  2.2 $\times 10^{16}$ &               10.7 &                 152\\
              &    1.3         &                200 &  1.8 $\times 10^{17}$ &                1.6 &                 144\\
              &    1.3         &                200 &  7.2 $\times 10^{16}$ &                1.3 &                 131\\
              &    1.3         &                200 &  2.4 $\times 10^{17}$ &                1.3 &                 123\\
              &    1.3         &                200 &  3.7 $\times 10^{17}$ &                4.4 &                 114\\
              &    1.3         &                200 &  2.8 $\times 10^{18}$ &                0.8 &                  73\\
              &    1.3         &                200 &  8.1 $\times 10^{16}$ &                3.6 &                  51\\
              &    1.3         &                200 &  1.2 $\times 10^{17}$ &                2.0 &                  37\\
              &    1.3         &                200 &  3.1 $\times 10^{16}$ &                0.9 &                  34\\
              &    1.3         &                200 &  1.9 $\times 10^{16}$ &                0.9 &                  15\\
              &    1.3         &                200 &  2.9 $\times 10^{16}$ &                1.6 &                   7\\
              &    1.3         &                200 &  2.1 $\times 10^{17}$ &                0.9 &                 -14\\
              &    1.3         &                200 &  4.8 $\times 10^{15}$ &                2.8 &                 -30\\
              &    1.3         &                200 &  1.0 $\times 10^{17}$ &                4.8 &                 -44\\
              &    1.3         &                200 &  1.3 $\times 10^{16}$ &                1.1 &                 -75\\
              &    1.3         &                200 &  2.4 $\times 10^{16}$ &                2.8 &                -103\\
              &    1.3         &                200 &  1.5 $\times 10^{16}$ &                1.0 &                -105\\
              &    1.3         &                200 &  2.9 $\times 10^{17}$ &                2.2 &                -120\\
              &    1.3         &                200 &  1.1 $\times 10^{17}$ &                1.5 &                -116\\
              &    1.3         &                200 &  3.0 $\times 10^{16}$ &                2.3 &                -154\\
              &    1.3         &                200 &  4.0 $\times 10^{17}$ &                0.6 &                -164\\
              &    1.3         &                200 &  2.0 $\times 10^{16}$ &                0.2 &                -179\\
C$^{17}$O     &    1.3         &                200 &  1.2 $\times 10^{17}$ &                7.1 &                -168\\
              &    1.3         &                200 &  2.9 $\times 10^{16}$ &                7.1 &                -161\\
              &    1.3         &                200 &  1.6 $\times 10^{17}$ &                8.1 &                -146\\
              &    1.3         &                200 &  9.9 $\times 10^{15}$ &                2.7 &                -137\\
              &    1.3         &                200 &  1.4 $\times 10^{14}$ &                3.7 &                -124\\
              &    1.3         &                200 &  8.9 $\times 10^{16}$ &               22.3 &                -100\\
              &    1.3         &                200 &  9.2 $\times 10^{16}$ &                7.9 &                 -74\\
              &    1.3         &                200 &  5.6 $\times 10^{16}$ &                5.8 &                 -49\\
              &    1.3         &                200 &  3.4 $\times 10^{15}$ &                2.7 &                 -26\\
              &    1.3         &                200 &  1.1 $\times 10^{17}$ &                6.1 &                  -2\\
              &    1.3         &                200 &  2.6 $\times 10^{16}$ &                8.0 &                  20\\
              &    1.3         &                200 &  1.1 $\times 10^{16}$ &                2.7 &                  39\\
              &    1.3         &                200 &  5.3 $\times 10^{16}$ &                3.4 &                  57\\
              &    1.3         &                200 &  2.9 $\times 10^{17}$ &                7.0 &                  73\\
              &    1.3         &                200 &  1.5 $\times 10^{17}$ &                5.0 &                  92\\
              &    1.3         &                200 &  4.0 $\times 10^{16}$ &                2.6 &                 115\\
C$^{18}$O     &    1.3         &                200 &  5.9 $\times 10^{17}$ &               12.0 &                -167\\
              &    1.3         &                200 &  5.3 $\times 10^{16}$ &                9.5 &                -145\\
              &    1.3         &                200 &  1.7 $\times 10^{17}$ &                5.4 &                -126\\
              &    1.3         &                200 &  5.5 $\times 10^{16}$ &                3.4 &                -112\\
              &    1.3         &                200 &  5.7 $\times 10^{14}$ &                2.7 &                -104\\
              &    1.3         &                200 &  1.8 $\times 10^{17}$ &               11.7 &                 -84\\
              &    1.3         &                200 &  3.0 $\times 10^{17}$ &                7.3 &                 -61\\
              &    1.3         &                200 &  7.7 $\times 10^{16}$ &                2.5 &                 -49\\
              &    1.3         &                200 &  4.0 $\times 10^{16}$ &                2.1 &                 -38\\
              &    1.3         &                200 &  1.4 $\times 10^{17}$ &                7.5 &                 -25\\
              &    1.3         &                200 &  1.5 $\times 10^{17}$ &                6.0 &                 -11\\
              &    1.3         &                200 &  3.9 $\times 10^{16}$ &                9.2 &                   0\\
              &    1.3         &                200 &  7.0 $\times 10^{16}$ &                4.1 &                   5\\
              &    1.3         &                200 &  2.1 $\times 10^{17}$ &                8.2 &                  16\\
              &    1.3         &                200 &  1.3 $\times 10^{17}$ &                5.3 &                  27\\
              &    1.3         &                200 &  2.2 $\times 10^{17}$ &                6.8 &                  41\\
              &    1.3         &                200 &  6.4 $\times 10^{16}$ &                2.5 &                  46\\
              &    1.3         &                200 &  7.5 $\times 10^{16}$ &                2.6 &                  60\\
              &    1.3         &                200 &  4.7 $\times 10^{17}$ &                2.4 &                  72\\
              &    1.3         &                200 &  4.3 $\times 10^{17}$ &               13.6 &                  96\\
              &    1.3         &                200 &  3.6 $\times 10^{16}$ &                8.2 &                 120\\
              &    1.3         &                200 &  4.1 $\times 10^{16}$ &               45.8 &                 129\\
              &    1.3         &                200 &  7.7 $\times 10^{17}$ &                4.7 &                 147\\
CS            &    1.3         &                200 &  8.4 $\times 10^{12}$ &                1.0 &                 144\\
              &    1.3         &                200 &  3.1 $\times 10^{14}$ &                1.7 &                 141\\
              &    1.3         &                200 &  7.5 $\times 10^{12}$ &                5.5 &                 135\\
              &    1.3         &                200 &  8.8 $\times 10^{12}$ &                4.1 &                 122\\
              &    1.3         &                200 &  2.6 $\times 10^{14}$ &                1.6 &                 112\\
              &    1.3         &                200 &  9.4 $\times 10^{14}$ &                5.0 &                  82\\
              &    1.3         &                200 &  5.3 $\times 10^{14}$ &                5.7 &                  42\\
              &    1.3         &                200 &  9.6 $\times 10^{13}$ &                1.6 &                  28\\
              &    1.3         &                200 &  5.6 $\times 10^{13}$ &                1.0 &                  12\\
              &    1.3         &                200 &  2.0 $\times 10^{13}$ &                0.4 &                   9\\
              &    1.3         &                200 &  1.9 $\times 10^{14}$ &                4.6 &                  -5\\
              &    1.3         &                200 &  2.3 $\times 10^{13}$ &                1.1 &                 -11\\
              &    1.3         &                200 &  6.5 $\times 10^{12}$ &                0.7 &                 -22\\
              &    1.3         &                200 &  4.8 $\times 10^{14}$ &               11.1 &                 -30\\
              &    1.3         &                200 &  1.2 $\times 10^{14}$ &                4.1 &                 -39\\
              &    1.3         &                200 &  4.9 $\times 10^{13}$ &                6.3 &                 -61\\
              &    1.3         &                200 &  2.0 $\times 10^{13}$ &                1.3 &                 -75\\
              &    1.3         &                200 &  4.0 $\times 10^{13}$ &                1.7 &                 -85\\
              &    1.3         &                200 &  1.4 $\times 10^{13}$ &                1.2 &                 -93\\
$^{13}$CS     &    1.3         &                200 &  1.3 $\times 10^{14}$ &                0.8 &                 123\\
              &    1.3         &                200 &  4.8 $\times 10^{12}$ &                2.8 &                 115\\
              &    1.3         &                200 &  2.6 $\times 10^{14}$ &                7.4 &                 112\\
              &    1.3         &                200 &  4.2 $\times 10^{15}$ &                3.9 &                  72\\
              &    1.3         &                200 &  4.9 $\times 10^{14}$ &                5.3 &                  48\\
              &    1.3         &                200 &  1.0 $\times 10^{14}$ &                3.3 &                  40\\
              &    1.3         &                200 &  2.7 $\times 10^{14}$ &                0.9 &                  26\\
              &    1.3         &                200 &  1.7 $\times 10^{12}$ &                0.2 &                  18\\
              &    1.3         &                200 &  1.7 $\times 10^{16}$ &                0.1 &                 -10\\
              &    1.3         &                200 &  1.1 $\times 10^{14}$ &                2.7 &                 -26\\
C$^{33}$S     &    1.3         &                200 &  3.4 $\times 10^{14}$ &                1.8 &                -181\\
              &    1.3         &                200 &  3.2 $\times 10^{14}$ &                3.4 &                -165\\
              &    1.3         &                200 &  1.7 $\times 10^{14}$ &                6.8 &                -138\\
              &    1.3         &                200 &  1.3 $\times 10^{15}$ &               13.7 &                -105\\
              &    1.3         &                200 &  5.1 $\times 10^{14}$ &                9.2 &                 -83\\
              &    1.3         &                200 &  2.4 $\times 10^{14}$ &                4.5 &                 -62\\
              &    1.3         &                200 &  4.9 $\times 10^{14}$ &                6.2 &                 -52\\
              &    1.3         &                200 &  5.2 $\times 10^{14}$ &                8.5 &                 -30\\
              &    1.3         &                200 &  4.3 $\times 10^{13}$ &                2.6 &                 -10\\
              &    1.3         &                200 &  8.4 $\times 10^{14}$ &               21.8 &                  10\\
              &    1.3         &                200 &  1.8 $\times 10^{13}$ &                2.7 &                  15\\
              &    1.3         &                200 &  3.3 $\times 10^{14}$ &                6.9 &                  49\\
              &    1.3         &                200 &  1.4 $\times 10^{15}$ &                4.7 &                  72\\
              &    1.3         &                200 &  6.3 $\times 10^{14}$ &               22.5 &                  94\\
              &    1.3         &                200 &  5.1 $\times 10^{14}$ &                4.9 &                 125\\
C$^{34}$S     &    1.3         &                200 &  2.4 $\times 10^{15}$ &               35.7 &                -163\\
              &    1.3         &                200 &  1.0 $\times 10^{15}$ &                6.1 &                -152\\
              &    1.3         &                200 &  6.6 $\times 10^{14}$ &                4.3 &                -134\\
              &    1.3         &                200 &  5.5 $\times 10^{14}$ &                3.2 &                -115\\
              &    1.3         &                200 &  8.2 $\times 10^{14}$ &                5.7 &                -108\\
              &    1.3         &                200 &  7.2 $\times 10^{14}$ &               14.2 &                 -72\\
              &    1.3         &                200 &  8.4 $\times 10^{13}$ &                3.6 &                 -55\\
              &    1.3         &                200 &  2.6 $\times 10^{14}$ &                6.6 &                 -35\\
              &    1.3         &                200 &  1.1 $\times 10^{14}$ &                3.3 &                 -27\\
              &    1.3         &                200 &  7.0 $\times 10^{13}$ &                1.5 &                  -2\\
              &    1.3         &                200 &  7.2 $\times 10^{14}$ &                6.1 &                  15\\
              &    1.3         &                200 &  1.5 $\times 10^{14}$ &                2.0 &                  22\\
              &    1.3         &                200 &  3.2 $\times 10^{14}$ &                3.3 &                  40\\
              &    1.3         &                200 &  5.7 $\times 10^{14}$ &                4.4 &                  47\\
              &    1.3         &                200 &  4.3 $\times 10^{15}$ &                4.4 &                  72\\
              &    1.3         &                200 &  5.5 $\times 10^{14}$ &                4.6 &                  94\\
              &    1.3         &                200 &  1.6 $\times 10^{14}$ &                1.9 &                 104\\
              &    1.3         &                200 &  8.2 $\times 10^{14}$ &                5.6 &                 111\\
              &    1.3         &                200 &  1.3 $\times 10^{15}$ &                6.1 &                 140\\
              &    1.3         &                200 &  7.6 $\times 10^{14}$ &                7.9 &                 154\\
HCN           &    1.3         &                200 &  9.0 $\times 10^{13}$ &                6.4 &                 162\\
              &    1.3         &                200 &  7.4 $\times 10^{13}$ &                0.6 &                 120\\
              &    1.3         &                200 &  7.7 $\times 10^{13}$ &                7.5 &                 107\\
              &    1.3         &                200 &  4.0 $\times 10^{13}$ &                3.8 &                  46\\
              &    1.3         &                200 &  1.0 $\times 10^{12}$ &                7.8 &                 134\\
              &    1.3         &                200 &  1.0 $\times 10^{12}$ &                5.4 &                  22\\
              &    1.3         &                200 &  2.0 $\times 10^{13}$ &                4.6 &                   3\\
              &    1.3         &                200 &  8.5 $\times 10^{13}$ &                5.0 &                 -21\\
              &    1.3         &                200 &  2.3 $\times 10^{13}$ &                3.1 &                 -38\\
              &    1.3         &                200 &  2.4 $\times 10^{13}$ &                1.2 &                 -44\\
              &    1.3         &                200 &  2.0 $\times 10^{12}$ &                0.1 &                 -37\\
              &    1.3         &                200 &  1.1 $\times 10^{12}$ &                6.0 &                 -51\\
              &    1.3         &                200 &  1.6 $\times 10^{14}$ &                9.2 &                 -71\\
              &    1.3         &                200 &  1.6 $\times 10^{12}$ &                1.6 &                -117\\
              &    1.3         &                200 &  4.2 $\times 10^{12}$ &                0.5 &                 -53\\
              &    1.3         &                200 &  1.0 $\times 10^{12}$ &                3.0 &                -122\\
H$^{13}$CN    &    1.3         &                200 &  3.2 $\times 10^{14}$ &                7.2 &                 159\\
              &    1.3         &                200 &  3.3 $\times 10^{13}$ &                2.3 &                 139\\
              &    1.3         &                200 &  2.8 $\times 10^{14}$ &                0.6 &                 123\\
              &    1.3         &                200 &  1.0 $\times 10^{14}$ &                4.6 &                 104\\
              &    1.3         &                200 &  6.3 $\times 10^{12}$ &                2.4 &                  95\\
              &    1.3         &                200 &  1.1 $\times 10^{14}$ &                0.9 &                  82\\
              &    1.3         &                200 &  2.6 $\times 10^{13}$ &               11.3 &                  44\\
              &    1.3         &                200 &  2.3 $\times 10^{12}$ &                0.8 &                  39\\
              &    1.3         &                200 &  2.1 $\times 10^{14}$ &                0.4 &                   3\\
              &    1.3         &                200 &  1.0 $\times 10^{12}$ &               11.0 &                   4\\
              &    1.3         &                200 &  1.0 $\times 10^{12}$ &               35.7 &                -168\\
              &    1.3         &                200 &  2.9 $\times 10^{13}$ &                0.7 &                 -18\\
              &    1.3         &                200 &  1.1 $\times 10^{12}$ &                2.0 &                 -24\\
              &    1.3         &                200 &  2.2 $\times 10^{14}$ &                0.6 &                 -38\\
              &    1.3         &                200 &  7.9 $\times 10^{13}$ &                4.2 &                 -45\\
              &    1.3         &                200 &  9.3 $\times 10^{13}$ &                3.7 &                 -58\\
              &    1.3         &                200 &  2.7 $\times 10^{13}$ &                6.4 &                 -68\\
              &    1.3         &                200 &  2.0 $\times 10^{13}$ &                2.4 &                 -87\\
HNC           &    1.3         &                200 &  1.3 $\times 10^{13}$ &                1.8 &                  99\\
              &    1.3         &                200 &  1.3 $\times 10^{14}$ &                5.1 &                  93\\
              &    1.3         &                200 &  1.3 $\times 10^{13}$ &                1.5 &                  45\\
              &    1.3         &                200 &  1.5 $\times 10^{14}$ &                8.9 &                  11\\
              &    1.3         &                200 &  6.9 $\times 10^{14}$ &                3.8 &                   5\\
              &    1.3         &                200 &  8.1 $\times 10^{12}$ &                1.8 &                  -1\\
              &    1.3         &                200 &  7.8 $\times 10^{13}$ &                2.1 &                 -19\\
              &    1.3         &                200 &  4.7 $\times 10^{13}$ &                1.9 &                 -37\\
              &    1.3         &                200 &  5.4 $\times 10^{13}$ &                1.1 &                 -46\\
              &    1.3         &                200 &  2.7 $\times 10^{13}$ &                2.0 &                 -52\\
              &    1.3         &                200 &  7.2 $\times 10^{13}$ &                2.9 &                 -56\\
              &    1.3         &                200 &  3.1 $\times 10^{13}$ &                1.0 &                 -79\\
              &    1.3         &                200 &  3.8 $\times 10^{13}$ &                1.5 &                 -92\\
              &    1.3         &                200 &  8.9 $\times 10^{12}$ &                2.0 &                 -90\\
              &    1.3         &                200 &  3.6 $\times 10^{13}$ &                1.6 &                 -96\\
HN$^{13}$C    &    1.3         &                200 &  6.8 $\times 10^{13}$ &               12.6 &                 -53\\
              &    1.3         &                200 &  2.8 $\times 10^{13}$ &                3.1 &                 -46\\
              &    1.3         &                200 &  8.6 $\times 10^{13}$ &                3.1 &                 -34\\
              &    1.3         &                200 &  1.8 $\times 10^{14}$ &               21.9 &                   0\\
              &    1.3         &                200 &  9.5 $\times 10^{13}$ &                8.0 &                  18\\
              &    1.3         &                200 &  1.9 $\times 10^{14}$ &                8.9 &                  48\\
              &    1.3         &                200 &  5.2 $\times 10^{13}$ &                5.7 &                  62\\
              &    1.3         &                200 &  7.8 $\times 10^{13}$ &                1.1 &                  73\\
              &    1.3         &                200 &  1.5 $\times 10^{13}$ &               12.8 &                  89\\
              &    1.3         &                200 &  2.8 $\times 10^{13}$ &                5.5 &                 106\\
              &    1.3         &                200 &  3.9 $\times 10^{13}$ &                1.6 &                 114\\
              &    1.3         &                200 &  9.0 $\times 10^{13}$ &                4.4 &                 123\\
              &    1.3         &                200 &  4.5 $\times 10^{13}$ &                4.2 &                 136\\
              &    1.3         &                200 &  3.1 $\times 10^{14}$ &               28.2 &                 163\\
H$^{13}$CO$^+$ &    1.3         &                200 &  6.4 $\times 10^{13}$ &                4.3 &                 -87\\
              &    1.3         &                200 &  2.8 $\times 10^{12}$ &                1.6 &                 -74\\
              &    1.3         &                200 &  3.4 $\times 10^{13}$ &                7.1 &                 -56\\
              &    1.3         &                200 &  3.5 $\times 10^{13}$ &                2.4 &                 -47\\
              &    1.3         &                200 &  3.7 $\times 10^{13}$ &                5.0 &                 -40\\
              &    1.3         &                200 &  7.6 $\times 10^{13}$ &                6.5 &                 -12\\
              &    1.3         &                200 &  6.5 $\times 10^{12}$ &                0.8 &                   6\\
              &    1.3         &                200 &  1.2 $\times 10^{14}$ &               12.5 &                  18\\
              &    1.3         &                200 &  1.2 $\times 10^{12}$ &                2.4 &                  41\\
              &    1.3         &                200 &  3.8 $\times 10^{13}$ &                6.5 &                  48\\
              &    1.3         &                200 &  9.4 $\times 10^{13}$ &                3.7 &                  71\\
              &    1.3         &                200 &  6.9 $\times 10^{13}$ &                5.9 &                  85\\
              &    1.3         &                200 &  2.2 $\times 10^{14}$ &               16.5 &                 106\\
              &    1.3         &                200 &  7.2 $\times 10^{13}$ &                4.6 &                 111\\
              &    1.3         &                200 &  3.8 $\times 10^{15}$ &                0.7 &                 132\\
              &    1.3         &                200 &  1.1 $\times 10^{14}$ &                8.5 &                 146\\
HO$^{13}$C$^+$ &    1.3         &                200 &  1.6 $\times 10^{12}$ &                2.0 &                 160\\
              &    1.3         &                200 &  1.0 $\times 10^{13}$ &                1.1 &                 149\\
              &    1.3         &                200 &  1.1 $\times 10^{13}$ &                1.7 &                 130\\
              &    1.3         &                200 &  2.0 $\times 10^{14}$ &                5.1 &                 114\\
              &    1.3         &                200 &  7.0 $\times 10^{13}$ &                6.3 &                 102\\
              &    1.3         &                200 &  1.0 $\times 10^{12}$ &                7.4 &                  65\\
              &    1.3         &                200 &  2.9 $\times 10^{12}$ &                5.0 &                 -14\\
              &    1.3         &                200 &  3.1 $\times 10^{14}$ &                7.5 &                  39\\
              &    1.3         &                200 &  1.5 $\times 10^{14}$ &                4.2 &                  28\\
              &    1.3         &                200 &  1.1 $\times 10^{13}$ &                4.2 &                  12\\
              &    1.3         &                200 &  1.4 $\times 10^{12}$ &                4.8 &                  -5\\
              &    1.3         &                200 &  1.3 $\times 10^{14}$ &                3.5 &                 -14\\
              &    1.3         &                200 &  2.2 $\times 10^{12}$ &                2.0 &                 -23\\
              &    1.3         &                200 &  2.4 $\times 10^{13}$ &                2.0 &                 -31\\
              &    1.3         &                200 &  5.5 $\times 10^{13}$ &                1.7 &                 -34\\
              &    1.3         &                200 &  1.5 $\times 10^{14}$ &                5.3 &                 -53\\
              &    1.3         &                200 &  7.9 $\times 10^{13}$ &                2.5 &                 -55\\
              &    1.3         &                200 &  1.1 $\times 10^{14}$ &                1.7 &                 -75\\
              &    1.3         &                200 &  3.3 $\times 10^{14}$ &                4.2 &                 -83\\
              &    1.3         &                200 &  6.4 $\times 10^{12}$ &                2.0 &                 -85\\
              &    1.3         &                200 &  4.2 $\times 10^{14}$ &                5.4 &                -101\\
\end{supertabular}

==> (inline-52) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A09SgrB2N}\\
CN            & ext.           &                 15 &  1.8 $\times 10^{16}$ &               19.1 &                  69\\
              & ext.           &                 15 &  8.3 $\times 10^{15}$ &                7.4 &                  62\\
              & ext.           &                  3 &  4.9 $\times 10^{13}$ &                0.4 &                  -2\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &               25.4 &                  32\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                1.9 &                 -28\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &               13.4 &                   6\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                5.6 &                 -22\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                2.1 &                 -42\\
              & ext.           &                  3 &  3.2 $\times 10^{13}$ &                9.4 &                 -48\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                5.3 &                 -82\\
              & ext.           &                  3 &  6.7 $\times 10^{13}$ &                5.7 &                -108\\
HCCCN         & ext.           &                 19 & 10.0 $\times 10^{18}$ &               20.0 &                  64\\
OCS           & ext.           &                 19 & 10.0 $\times 10^{18}$ &               11.0 &                  64\\
H$_2$CCO      & ext.           &                 19 &  2.1 $\times 10^{17}$ &               15.0 &                  64\\
CH$_3$CN      & ext.           &                 16 &  1.7 $\times 10^{15}$ &               13.3 &                  50\\
              & ext.           &                 19 &  8.3 $\times 10^{16}$ &                0.7 &                  61\\
              & ext.           &                 18 &  7.5 $\times 10^{16}$ &                7.7 &                  68\\
              & ext.           &                  9 &  4.8 $\times 10^{13}$ &               14.2 &                  64\\
              & ext.           &                 19 &  2.0 $\times 10^{17}$ &               19.7 &                 106\\
HNCO          & ext.           &                 19 &  5.7 $\times 10^{17}$ &                9.7 &                  55\\
              & ext.           &                 15 &  2.0 $\times 10^{16}$ &                1.8 &                  64\\
              & ext.           &                 20 &  7.5 $\times 10^{17}$ &                8.8 &                  75\\
H$_2$CO       & ext.           &                 19 &  3.0 $\times 10^{17}$ &                3.0 &                  73\\
              & ext.           &                 15 &  1.2 $\times 10^{15}$ &                0.8 &                  62\\
CH$_3$NH$_2$  & ext.           &                 21 &  1.7 $\times 10^{18}$ &                8.8 &                  64\\
CH$_2$NH      & ext.           &                 20 &  1.8 $\times 10^{17}$ &               13.9 &                  70\\
              & ext.           &                  5 &  1.0 $\times 10^{12}$ &                3.8 &                  58\\
SO$_2$        & ext.           &                 20 &  3.9 $\times 10^{17}$ &               25.6 &                  60\\
HC(O)NH$_2$   & ext.           &                 18 &  9.4 $\times 10^{15}$ &               13.9 &                  62\\
H$_2$C$^{33}$S & ext.           &                  7 &  5.2 $\times 10^{16}$ &                7.2 &                  63\\
              & ext.           &                 11 &  3.1 $\times 10^{15}$ &                3.1 &                  58\\
CH$_3$OH      & ext.           &                 19 &  1.6 $\times 10^{18}$ &                6.5 &                  71\\
              & ext.           &                 19 &  5.3 $\times 10^{18}$ &                3.0 &                  64\\
              & ext.           &                 20 &  5.2 $\times 10^{17}$ &                4.1 &                  53\\
              & ext.           &                 20 &  1.1 $\times 10^{17}$ &                0.3 &                  48\\
CH$_3$OCH$_3$ & ext.           &                 20 &  1.2 $\times 10^{19}$ &                2.7 &                  63\\
              & ext.           &                  4 &  1.5 $\times 10^{15}$ &                5.7 &                  54\\
NO$^+$        & ext.           &                  3 &  2.2 $\times 10^{14}$ &                3.4 &                  77\\
              & ext.           &                  4 &  2.1 $\times 10^{14}$ &                1.1 &                  68\\
              & ext.           &                  3 &  7.3 $\times 10^{13}$ &                1.0 &                  54\\
H$_2$CNH      & ext.           &                  3 &  2.5 $\times 10^{14}$ &                8.2 &                  74\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                6.9 &                  63\\
SO            & ext.           &                  6 &  9.3 $\times 10^{14}$ &                1.5 &                  75\\
              & ext.           &                 19 &  8.1 $\times 10^{16}$ &               16.2 &                  66\\
              & ext.           &                  4 &  8.6 $\times 10^{14}$ &                2.2 &                  54\\
CH$_3$OCHO    & ext.           &                 20 &  8.2 $\times 10^{18}$ &                6.9 &                  64\\
PH$_3$        & ext.           &                  9 &  7.8 $\times 10^{13}$ &                4.8 &                  65\\
PN            & ext.           &                  3 &  7.2 $\times 10^{14}$ &                1.9 &                 162\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                2.4 &                 135\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.1 &                 129\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                2.1 &                 118\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.0 &                  97\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                1.9 &                  92\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &                6.1 &                  88\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                1.5 &                  64\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                2.4 &                 -54\\
              & ext.           &                  3 &  2.7 $\times 10^{16}$ &                8.1 &                 -81\\
              & ext.           &                  3 &  6.3 $\times 10^{13}$ &                1.9 &                 -88\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.9 &                 -93\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                1.0 &                -106\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                1.2 &                -120\\
CO            & ext.           &                  3 &  5.4 $\times 10^{14}$ &                1.9 &                 163\\
              & ext.           &                  3 &  6.4 $\times 10^{15}$ &                7.8 &                 133\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                1.9 &                 110\\
              & ext.           &                  3 &  7.9 $\times 10^{15}$ &                4.2 &                 117\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                1.3 &                  96\\
              & ext.           &                  3 &  1.3 $\times 10^{17}$ &               40.0 &                  78\\
              & ext.           &                  3 &  4.8 $\times 10^{16}$ &               12.7 &                  66\\
              & ext.           &                  3 &  2.8 $\times 10^{16}$ &                1.8 &                -121\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &                6.2 &                -107\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                1.7 &                  51\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                4.0 &                 -95\\
              & ext.           &                  3 &  7.2 $\times 10^{15}$ &                0.5 &                  45\\
              & ext.           &                  3 &  9.7 $\times 10^{15}$ &                3.0 &                  41\\
              & ext.           &                  3 &  5.7 $\times 10^{15}$ &                0.7 &                  33\\
              & ext.           &                  3 &  5.3 $\times 10^{16}$ &               10.3 &                  25\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                0.8 &                  16\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &                4.9 &                  10\\
              & ext.           &                  3 &  4.3 $\times 10^{16}$ &                6.5 &                  -1\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                0.8 &                 -11\\
              & ext.           &                  3 &  4.1 $\times 10^{16}$ &               13.3 &                 -24\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &               28.6 &                 157\\
              & ext.           &                  3 &  5.7 $\times 10^{16}$ &               16.9 &                 -46\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                0.5 &                 -12\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                1.0 &                 -60\\
              & ext.           &                  3 &  4.2 $\times 10^{16}$ &               10.6 &                 -77\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                0.6 &                 -80\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                2.5 &                -105\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &               19.5 &                -119\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                -122\\
              & ext.           &                  3 &  3.6 $\times 10^{12}$ &                2.4 &                -144\\
$^{13}$CO     & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.7 &                 109\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                5.1 &                 106\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                4.0 &                  91\\
              & ext.           &                  3 &  6.9 $\times 10^{16}$ &                4.9 &                  79\\
              & ext.           &                  3 &  6.2 $\times 10^{16}$ &                5.0 &                  72\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                7.6 &                  64\\
              & ext.           &                  3 &  8.6 $\times 10^{15}$ &                4.6 &                  54\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.3 &                  20\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                1.1 &                   8\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                1.4 &                 -37\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &                3.7 &                 -43\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                1.2 &                 -48\\
              & ext.           &                  3 &  3.4 $\times 10^{16}$ &                1.5 &                 -74\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                1.4 &                -114\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                0.8 &                -117\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                7.6 &                -129\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                1.1 &                -137\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                1.1 &                -147\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                0.9 &                -165\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                4.6 &                -176\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                0.1 &                -181\\
C$^{17}$O     & ext.           &                  3 &  1.8 $\times 10^{13}$ &                6.7 &                -178\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.2 &                -159\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                2.2 &                 -18\\
              & ext.           &                  3 &  4.6 $\times 10^{15}$ &                6.1 &                  49\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &               13.6 &                  67\\
              & ext.           &                  3 &  2.4 $\times 10^{16}$ &               26.2 &                  79\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.2 &                 132\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                6.0 &                 141\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               16.5 &                 163\\
C$^{18}$O     & ext.           &                  3 &  3.8 $\times 10^{15}$ &                7.5 &                -176\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.9 &                -167\\
              & ext.           &                  3 &  9.9 $\times 10^{13}$ &                2.7 &                -151\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                -143\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &               17.9 &                -134\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.3 &                -121\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.9 &                 -88\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.9 &                 -69\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.7 &                 -55\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                2.8 &                 -41\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                3.0 &                 -17\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                3.4 &                  -6\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                  13\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                  19\\
              & ext.           &                  3 &  9.8 $\times 10^{13}$ &                2.7 &                  27\\
              & ext.           &                  3 &  6.9 $\times 10^{14}$ &                7.5 &                  52\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                3.8 &                  54\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &               15.3 &                  73\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                3.1 &                 122\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               16.0 &                 137\\
              & ext.           &                  3 &  9.8 $\times 10^{13}$ &                2.7 &                 158\\
CS            & ext.           &                  3 &  5.5 $\times 10^{14}$ &                6.7 &                 126\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.2 &                  90\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                7.8 &                  76\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                1.0 &                  63\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                1.9 &                 -40\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                3.2 &                 -45\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                0.5 &                -177\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                3.8 &                -180\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                1.1 &                -183\\
$^{13}$CS     & ext.           &                  3 &  3.6 $\times 10^{15}$ &                4.2 &                  63\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                4.4 &                 -18\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                4.5 &                 -63\\
              & ext.           &                  3 &  4.8 $\times 10^{12}$ &                2.8 &                 124\\
C$^{33}$S     & ext.           &                  3 &  5.6 $\times 10^{13}$ &                1.2 &                -114\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                3.9 &                 -91\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                4.4 &                 -77\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                0.6 &                -142\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                4.7 &                 -63\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                0.6 &                 -57\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                0.6 &                 -40\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                6.0 &                  30\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                3.4 &                  52\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                0.6 &                  57\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                7.6 &                  64\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &               10.2 &                  79\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                3.0 &                 114\\
C$^{34}$S     & ext.           &                  3 &  3.3 $\times 10^{15}$ &                2.1 &                -169\\
              & ext.           &                  3 &  3.2 $\times 10^{16}$ &               20.5 &                -165\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.3 &                -146\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                3.6 &                -142\\
              & ext.           &                  3 &  8.8 $\times 10^{13}$ &                2.5 &                -104\\
              & ext.           &                  3 &  8.8 $\times 10^{13}$ &                2.5 &                 -92\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                5.8 &                  33\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                6.1 &                  45\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                3.1 &                  52\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                2.0 &                  60\\
              & ext.           &                  3 &  3.4 $\times 10^{16}$ &               23.1 &                  66\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                2.0 &                  77\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                3.0 &                  83\\
              & ext.           &                  3 &  5.1 $\times 10^{15}$ &                6.1 &                  90\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                3.6 &                  97\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                6.0 &                 105\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &               14.0 &                 133\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                4.6 &                 147\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                2.6 &                 152\\
              & ext.           &                  3 &  6.0 $\times 10^{15}$ &                2.9 &                 157\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                2.1 &                 163\\
HCN           & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                 134\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                2.1 &                 116\\
              & ext.           &                  3 &  6.2 $\times 10^{13}$ &                5.5 &                 105\\
              & ext.           &                  3 &  4.3 $\times 10^{13}$ &                1.9 &                  91\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.0 &                  80\\
              & ext.           &                  3 &  8.8 $\times 10^{12}$ &                0.8 &                  72\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                3.4 &                  63\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                2.9 &                  45\\
              & ext.           &                  3 &  4.7 $\times 10^{13}$ &                6.4 &                  39\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                2.8 &                  34\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                3.7 &                  21\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                1.4 &                  10\\
              & ext.           &                  3 &  5.3 $\times 10^{13}$ &                3.4 &                   3\\
              & ext.           &                  3 &  6.1 $\times 10^{12}$ &                0.5 &                  -3\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                4.4 &                 -33\\
              & ext.           &                  3 &  8.0 $\times 10^{13}$ &                6.6 &                 -63\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.3 &                 -71\\
              & ext.           &                  3 &  4.8 $\times 10^{13}$ &                3.3 &                 -90\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                2.1 &                -105\\
              & ext.           &                  3 &  9.7 $\times 10^{12}$ &                1.2 &                -120\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                3.1 &                -126\\
H$^{13}$CN    & ext.           &                  3 &  3.3 $\times 10^{13}$ &                4.2 &                 160\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                8.8 &                 149\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                8.1 &                 144\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                4.1 &                  88\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &               11.9 &                  75\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.3 &                  74\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                6.8 &                  63\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                0.5 &                  54\\
              & ext.           &                  3 &  5.5 $\times 10^{12}$ &                0.6 &                  43\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                8.1 &                  34\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                0.5 &                  22\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                0.9 &                   8\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.5 &                 -56\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                2.1 &                 -57\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                6.3 &                 -70\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                4.0 &                 -77\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                3.7 &                 -84\\
HNC           & ext.           &                  3 &  5.3 $\times 10^{13}$ &                7.5 &                  82\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.9 &                  72\\
              & ext.           &                  3 &  6.2 $\times 10^{13}$ &                7.4 &                  66\\
              & ext.           &                  3 &  5.4 $\times 10^{13}$ &                4.7 &                  57\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &                4.5 &                   4\\
HN$^{13}$C    & ext.           &                  3 &  1.3 $\times 10^{12}$ &               13.2 &                -131\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &               13.4 &                 -10\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                8.3 &                  41\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &               27.7 &                  71\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &               10.4 &                  85\\
H$^{13}$CO$^+$ & ext.           &                  3 &  1.5 $\times 10^{14}$ &               12.5 &                  78\\
HO$^{13}$C$^+$ & ext.           &                  3 &  2.0 $\times 10^{13}$ &                6.5 &                 112\\
              & ext.           &                  3 &  5.1 $\times 10^{12}$ &                0.8 &                  98\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.5 &                  93\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &               28.6 &                 147\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                5.1 &                  77\\
              & ext.           &                  3 &  7.1 $\times 10^{12}$ &                3.4 &                  66\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                0.5 &                  32\\
              & ext.           &                  3 &  6.5 $\times 10^{13}$ &               22.4 &                  24\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                5.7 &                  13\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                0.8 &                  -3\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                  -3\\
              & ext.           &                  3 &  5.3 $\times 10^{13}$ &               13.0 &                  -6\\
              & ext.           &                  3 &  7.5 $\times 10^{12}$ &                1.9 &                 -19\\
              & ext.           &                  3 &  3.2 $\times 10^{12}$ &                1.4 &                 -50\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &               17.2 &                 -55\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                0.8 &                 -33\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                 -70\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                2.2 &                 -87\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                1.9 &                -102\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                0.7 &                -104\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                -113\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                9.5 &                -116\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                0.2 &                -117\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                 -22\\
\end{supertabular}

==> (inline-53) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A10SgrB2N}\\
H$_2 \! ^{33}$S &    1.0         &                166 &  1.2 $\times 10^{14}$ &                2.7 &                  62\\
H$_2$CCO      &    1.0         &                149 &  9.4 $\times 10^{16}$ &                6.1 &                  61\\
CH$_2$NH      &    1.0         &                195 &  3.5 $\times 10^{15}$ &                5.7 &                  61\\
NS            &    1.0         &                266 &  1.5 $\times 10^{16}$ &                5.7 &                  61\\
CH$_3$CHO     &    1.0         &                144 &  6.6 $\times 10^{16}$ &                5.7 &                  61\\
H$_2$C$^{33}$S &    1.0         &                200 &  5.0 $\times 10^{15}$ &                7.7 &                  56\\
H$_2$CS       &    1.0         &                165 &  2.2 $\times 10^{16}$ &                4.0 &                  60\\
              &    1.0         &                138 &  5.0 $\times 10^{16}$ &                7.5 &                  61\\
CH$_3$NH$_2$  &    1.0         &                235 &  3.5 $\times 10^{17}$ &               10.9 &                  61\\
              &    1.0         &                127 &  4.4 $\times 10^{17}$ &                4.0 &                  62\\
C$_2$H$_5$CN  &    1.0         &                179 &  3.9 $\times 10^{16}$ &                2.1 &                  61\\
              &    1.0         &                153 &  8.6 $\times 10^{16}$ &                4.9 &                  61\\
C$_2$H$_5$CN, v$_{20}$=1 &    1.0         &                262 &  5.8 $\times 10^{16}$ &                9.7 &                  61\\
HCN, v$_2$=1  &    1.0         &                510 &  1.9 $\times 10^{16}$ &                3.6 &                  61\\
HNCO          &    1.0         &                191 &  1.3 $\times 10^{13}$ &                2.9 &                -147\\
              &    1.0         &                171 &  5.6 $\times 10^{16}$ &                6.4 &                  60\\
CH$_3$CN      &    1.0         &                213 &  3.7 $\times 10^{15}$ &                1.2 &                  60\\
              &    1.0         &                157 &  1.5 $\times 10^{17}$ &                5.3 &                  60\\
OCS           &    1.0         &                 97 &  3.9 $\times 10^{13}$ &                1.9 &                -186\\
              &    1.0         &                203 &  7.8 $\times 10^{17}$ &                5.7 &                  60\\
OCS, v$_2$=1  &    1.0         &                 97 &  3.9 $\times 10^{13}$ &                1.9 &                -186\\
              &    1.0         &                200 &  1.6 $\times 10^{17}$ &                5.7 &                  60\\
SO$_2$        &    1.0         &                338 &  4.5 $\times 10^{12}$ &                3.9 &                  54\\
              &    1.0         &                155 &  3.0 $\times 10^{17}$ &                6.5 &                  60\\
CH$_3$OCH$_3$ &    1.0         &                148 &  1.0 $\times 10^{18}$ &                3.8 &                  61\\
CH$_3$OCHO    &    1.0         &                170 &  1.1 $\times 10^{18}$ &                5.1 &                  61\\
PN            &    1.0         &                200 &  1.5 $\times 10^{14}$ &                1.2 &                 107\\
              &    1.0         &                200 &  1.5 $\times 10^{14}$ &                3.4 &                 104\\
              &    1.0         &                200 &  8.1 $\times 10^{15}$ &                0.3 &                  89\\
              &    1.0         &                200 &  2.1 $\times 10^{14}$ &                3.1 &                  81\\
              &    1.0         &                200 &  3.9 $\times 10^{13}$ &                0.1 &                  62\\
              &    1.0         &                200 &  4.2 $\times 10^{14}$ &               14.0 &                  56\\
              &    1.0         &                200 &  2.4 $\times 10^{12}$ &                0.9 &                 101\\
              &    1.0         &                200 &  1.2 $\times 10^{14}$ &                6.8 &                  34\\
              &    1.0         &                200 &  6.5 $\times 10^{14}$ &                1.8 &                  25\\
H$_2$CO       &    1.0         &                163 &  1.8 $\times 10^{18}$ &                4.1 &                  61\\
              &    1.0         &                202 &  1.2 $\times 10^{17}$ &                4.2 &                  55\\
H$_2$CNH      &    1.0         &                312 &  1.8 $\times 10^{17}$ &                6.9 &                  60\\
              &    1.0         &                280 &  3.6 $\times 10^{16}$ &                2.5 &                  61\\
HC(O)NH$_2$   &    1.0         &                182 &  5.3 $\times 10^{15}$ &                6.9 &                  60\\
C$_2$H$_5$OH  &    1.0         &                150 &  1.3 $\times 10^{16}$ &                3.5 &                  83\\
              &    1.0         &                129 &  6.7 $\times 10^{17}$ &                3.9 &                  61\\
              &    1.0         &                228 &  1.4 $\times 10^{16}$ &                3.0 &                  49\\
SO            &    1.0         &                194 &  2.1 $\times 10^{17}$ &                5.4 &                  60\\
              &    1.0         &                 89 &  8.6 $\times 10^{16}$ &                6.5 &                  63\\
CH$_3$OH      &    1.0         &                186 &  8.0 $\times 10^{18}$ &                2.8 &                  61\\
              &    1.0         &                174 &  7.5 $\times 10^{18}$ &                5.9 &                  61\\
HNC, v$_2$=1  &    1.0         &                940 &  7.1 $\times 10^{15}$ &                4.5 &                  61\\
HCCCN         &    1.0         &                267 &  1.5 $\times 10^{16}$ &                0.5 &                  58\\
              &    1.0         &                374 &  4.1 $\times 10^{16}$ &                7.8 &                  61\\
CO            &    1.0         &                200 &  2.2 $\times 10^{17}$ &                6.8 &                 127\\
              &    1.0         &                200 &  9.4 $\times 10^{14}$ &                1.9 &                 102\\
              &    1.0         &                200 &  4.5 $\times 10^{14}$ &                1.9 &                  38\\
              &    1.0         &                200 &  3.9 $\times 10^{12}$ &                1.5 &                -124\\
$^{13}$CO     &    1.0         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                 149\\
              &    1.0         &                200 &  1.7 $\times 10^{16}$ &                0.8 &                 143\\
              &    1.0         &                200 &  1.4 $\times 10^{13}$ &                0.8 &                 143\\
              &    1.0         &                200 &  4.6 $\times 10^{17}$ &                1.0 &                 130\\
              &    1.0         &                200 &  1.9 $\times 10^{12}$ &                0.1 &                 124\\
              &    1.0         &                200 &  2.5 $\times 10^{17}$ &                1.0 &                 120\\
              &    1.0         &                200 &  9.7 $\times 10^{17}$ &                1.9 &                 111\\
              &    1.0         &                200 &  5.4 $\times 10^{17}$ &                5.6 &                 103\\
              &    1.0         &                200 &  1.1 $\times 10^{17}$ &                0.7 &                  89\\
              &    1.0         &                200 &  7.5 $\times 10^{14}$ &               10.1 &                  56\\
              &    1.0         &                200 &  1.5 $\times 10^{18}$ &                8.7 &                  47\\
              &    1.0         &                200 &  1.4 $\times 10^{16}$ &                0.4 &                 148\\
              &    1.0         &                200 &  7.0 $\times 10^{15}$ &                0.9 &                  23\\
              &    1.0         &                200 &  1.6 $\times 10^{17}$ &                2.1 &                  15\\
              &    1.0         &                200 &  1.3 $\times 10^{17}$ &                2.1 &                  -6\\
              &    1.0         &                200 &  9.5 $\times 10^{15}$ &                0.9 &                 -52\\
              &    1.0         &                200 &  2.2 $\times 10^{13}$ &                1.0 &                 -60\\
              &    1.0         &                200 &  2.3 $\times 10^{17}$ &                3.7 &                 -57\\
              &    1.0         &                200 &  8.3 $\times 10^{12}$ &                0.9 &                 -77\\
              &    1.0         &                200 &  1.3 $\times 10^{16}$ &                3.6 &                 -84\\
              &    1.0         &                200 &  3.0 $\times 10^{15}$ &               21.4 &                -109\\
              &    1.0         &                200 &  1.7 $\times 10^{16}$ &                1.2 &                 -60\\
              &    1.0         &                200 &  2.3 $\times 10^{18}$ &                1.9 &                -131\\
              &    1.0         &                200 &  2.3 $\times 10^{16}$ &                1.2 &                -176\\
              &    1.0         &                200 &  5.0 $\times 10^{15}$ &                1.3 &                -179\\
              &    1.0         &                200 &  3.8 $\times 10^{17}$ &                1.7 &                -164\\
C$^{17}$O     &    1.0         &                200 &  2.3 $\times 10^{17}$ &                7.2 &                -180\\
              &    1.0         &                200 &  7.8 $\times 10^{16}$ &               36.1 &                -164\\
              &    1.0         &                200 &  2.1 $\times 10^{17}$ &                7.2 &                -158\\
              &    1.0         &                200 &  6.7 $\times 10^{16}$ &                3.0 &                -152\\
              &    1.0         &                200 &  4.7 $\times 10^{16}$ &                3.8 &                -137\\
              &    1.0         &                200 &  1.6 $\times 10^{16}$ &                2.1 &                -129\\
              &    1.0         &                200 &  1.7 $\times 10^{16}$ &                2.6 &                -121\\
              &    1.0         &                200 &  3.2 $\times 10^{16}$ &                3.2 &                -109\\
              &    1.0         &                200 &  1.2 $\times 10^{17}$ &                8.3 &                -102\\
              &    1.0         &                200 &  4.0 $\times 10^{17}$ &                1.4 &                 -88\\
              &    1.0         &                200 &  1.8 $\times 10^{17}$ &                8.5 &                 -60\\
              &    1.0         &                200 &  1.1 $\times 10^{17}$ &               41.0 &                 -39\\
              &    1.0         &                200 &  2.7 $\times 10^{17}$ &                6.0 &                 -15\\
              &    1.0         &                200 &  1.1 $\times 10^{16}$ &                2.6 &                  -4\\
              &    1.0         &                200 &  2.0 $\times 10^{17}$ &               31.6 &                   4\\
              &    1.0         &                200 &  1.1 $\times 10^{17}$ &                4.3 &                  28\\
              &    1.0         &                200 &  1.7 $\times 10^{17}$ &                3.2 &                  47\\
              &    1.0         &                200 &  8.8 $\times 10^{16}$ &                2.9 &                  60\\
              &    1.0         &                200 &  5.0 $\times 10^{16}$ &                2.5 &                  65\\
              &    1.0         &                200 &  2.1 $\times 10^{17}$ &                5.0 &                  80\\
              &    1.0         &                200 &  1.9 $\times 10^{17}$ &                7.7 &                 104\\
              &    1.0         &                200 &  1.0 $\times 10^{17}$ &                8.0 &                 121\\
              &    1.0         &                200 &  2.0 $\times 10^{17}$ &               39.5 &                 159\\
              &    1.0         &                200 &  2.3 $\times 10^{17}$ &                2.9 &                 161\\
C$^{18}$O     &    1.0         &                200 &  2.3 $\times 10^{17}$ &                7.6 &                -184\\
              &    1.0         &                200 &  1.5 $\times 10^{17}$ &               11.2 &                -152\\
              &    1.0         &                200 &  2.3 $\times 10^{17}$ &                4.1 &                -138\\
              &    1.0         &                200 &  9.6 $\times 10^{16}$ &                4.8 &                -123\\
              &    1.0         &                200 &  5.0 $\times 10^{16}$ &                9.8 &                -112\\
              &    1.0         &                200 &  1.5 $\times 10^{17}$ &                4.2 &                 -96\\
              &    1.0         &                200 &  8.2 $\times 10^{16}$ &                6.9 &                 -76\\
              &    1.0         &                200 &  6.0 $\times 10^{16}$ &                2.9 &                 -60\\
              &    1.0         &                200 &  8.7 $\times 10^{16}$ &                2.6 &                 -52\\
              &    1.0         &                200 &  1.1 $\times 10^{17}$ &                7.7 &                 -36\\
              &    1.0         &                200 &  1.3 $\times 10^{17}$ &                4.6 &                 -25\\
              &    1.0         &                200 &  1.6 $\times 10^{17}$ &                5.2 &                  -6\\
              &    1.0         &                200 &  7.3 $\times 10^{16}$ &                2.7 &                   4\\
              &    1.0         &                200 &  2.4 $\times 10^{17}$ &                7.7 &                  16\\
              &    1.0         &                200 &  1.0 $\times 10^{17}$ &                5.2 &                  27\\
              &    1.0         &                200 &  8.1 $\times 10^{16}$ &                2.7 &                  35\\
              &    1.0         &                200 &  1.8 $\times 10^{17}$ &                7.8 &                  49\\
              &    1.0         &                200 &  1.4 $\times 10^{18}$ &                7.6 &                  75\\
              &    1.0         &                200 &  1.0 $\times 10^{17}$ &                3.5 &                  85\\
              &    1.0         &                200 &  9.3 $\times 10^{16}$ &                2.7 &                 124\\
              &    1.0         &                200 &  2.9 $\times 10^{18}$ &                5.0 &                 135\\
              &    1.0         &                200 &  8.2 $\times 10^{16}$ &                4.0 &                 153\\
CS            &    1.0         &                200 &  1.6 $\times 10^{15}$ &                7.7 &                 156\\
              &    1.0         &                200 &  3.9 $\times 10^{14}$ &                3.1 &                 146\\
              &    1.0         &                200 &  3.8 $\times 10^{13}$ &                1.9 &                 142\\
              &    1.0         &                200 &  1.0 $\times 10^{13}$ &                1.9 &                 135\\
              &    1.0         &                200 &  5.2 $\times 10^{14}$ &                1.9 &                 129\\
              &    1.0         &                200 &  6.3 $\times 10^{15}$ &                3.9 &                 121\\
              &    1.0         &                200 &  2.9 $\times 10^{14}$ &                1.0 &                 108\\
              &    1.0         &                200 &  2.5 $\times 10^{15}$ &                1.5 &                 100\\
              &    1.0         &                200 &  4.8 $\times 10^{14}$ &                1.9 &                  83\\
              &    1.0         &                200 &  2.8 $\times 10^{15}$ &                1.7 &                  57\\
              &    1.0         &                200 &  3.1 $\times 10^{14}$ &                1.3 &                  46\\
              &    1.0         &                200 &  7.4 $\times 10^{14}$ &                4.1 &                  31\\
              &    1.0         &                200 &  8.3 $\times 10^{13}$ &                1.9 &                  26\\
              &    1.0         &                200 &  2.2 $\times 10^{13}$ &                7.2 &                 -83\\
              &    1.0         &                200 &  2.5 $\times 10^{13}$ &                1.9 &                   5\\
              &    1.0         &                200 &  1.3 $\times 10^{14}$ &                1.2 &                   0\\
              &    1.0         &                200 &  7.6 $\times 10^{13}$ &                1.9 &                  -7\\
              &    1.0         &                200 &  4.4 $\times 10^{14}$ &                1.9 &                 -15\\
              &    1.0         &                200 &  9.1 $\times 10^{14}$ &                3.5 &                 -23\\
              &    1.0         &                200 &  1.6 $\times 10^{15}$ &                4.9 &                 -47\\
              &    1.0         &                200 &  2.0 $\times 10^{14}$ &                2.9 &                 -69\\
              &    1.0         &                200 &  4.7 $\times 10^{14}$ &                5.3 &                 -87\\
              &    1.0         &                200 &  9.0 $\times 10^{12}$ &                1.8 &                 -66\\
              &    1.0         &                200 &  1.2 $\times 10^{13}$ &                1.1 &                -149\\
              &    1.0         &                200 &  9.8 $\times 10^{14}$ &                3.8 &                -128\\
              &    1.0         &                200 &  4.0 $\times 10^{12}$ &                1.1 &                -139\\
              &    1.0         &                200 &  1.3 $\times 10^{12}$ &                1.9 &                -154\\
              &    1.0         &                200 &  8.5 $\times 10^{14}$ &                3.7 &                -157\\
              &    1.0         &                200 &  2.8 $\times 10^{16}$ &                5.3 &                -173\\
$^{13}$CS     &    1.0         &                200 &  1.1 $\times 10^{12}$ &                1.1 &                 136\\
              &    1.0         &                200 &  4.0 $\times 10^{14}$ &                1.6 &                 126\\
              &    1.0         &                200 &  3.7 $\times 10^{15}$ &                0.6 &                 129\\
              &    1.0         &                200 &  3.7 $\times 10^{13}$ &               25.9 &                 115\\
              &    1.0         &                200 &  2.2 $\times 10^{14}$ &                2.7 &                 103\\
              &    1.0         &                200 &  9.3 $\times 10^{13}$ &                1.8 &                  93\\
              &    1.0         &                200 &  6.8 $\times 10^{14}$ &                2.4 &                  76\\
              &    1.0         &                200 &  6.8 $\times 10^{15}$ &                7.5 &                  60\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &               20.4 &                  46\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                  36\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &               16.7 &                  30\\
              &    1.0         &                200 &  1.5 $\times 10^{14}$ &                1.5 &                  10\\
              &    1.0         &                200 &  1.5 $\times 10^{14}$ &                1.8 &                  -1\\
              &    1.0         &                200 &  1.4 $\times 10^{14}$ &                1.2 &                 -34\\
              &    1.0         &                200 &  7.3 $\times 10^{13}$ &                2.0 &                -103\\
              &    1.0         &                200 &  3.3 $\times 10^{14}$ &                0.9 &                -106\\
              &    1.0         &                200 &  3.6 $\times 10^{14}$ &                3.2 &                -117\\
              &    1.0         &                200 &  2.4 $\times 10^{14}$ &                1.8 &                -123\\
C$^{33}$S     &    1.0         &                200 &  1.6 $\times 10^{14}$ &                2.5 &                -179\\
              &    1.0         &                200 &  4.4 $\times 10^{14}$ &                4.9 &                -170\\
              &    1.0         &                200 &  1.8 $\times 10^{14}$ &                2.2 &                -164\\
              &    1.0         &                200 &  7.0 $\times 10^{14}$ &                7.9 &                -157\\
              &    1.0         &                200 &  2.0 $\times 10^{14}$ &                2.5 &                -137\\
              &    1.0         &                200 &  1.7 $\times 10^{14}$ &                2.4 &                -129\\
              &    1.0         &                200 &  4.4 $\times 10^{14}$ &                6.2 &                -123\\
              &    1.0         &                200 &  7.1 $\times 10^{14}$ &                5.2 &                -114\\
              &    1.0         &                200 &  5.2 $\times 10^{14}$ &                6.2 &                 -95\\
              &    1.0         &                200 &  4.9 $\times 10^{14}$ &                2.8 &                 -72\\
              &    1.0         &                200 &  4.5 $\times 10^{14}$ &                5.7 &                 -59\\
              &    1.0         &                200 &  4.6 $\times 10^{14}$ &                4.3 &                 -39\\
              &    1.0         &                200 &  2.5 $\times 10^{14}$ &                3.5 &                 -22\\
              &    1.0         &                200 &  2.6 $\times 10^{14}$ &                6.9 &                 -10\\
              &    1.0         &                200 &  2.9 $\times 10^{14}$ &                0.9 &                  -1\\
              &    1.0         &                200 &  2.8 $\times 10^{14}$ &                5.5 &                   3\\
              &    1.0         &                200 &  3.2 $\times 10^{14}$ &                7.8 &                  13\\
              &    1.0         &                200 &  7.9 $\times 10^{13}$ &                3.6 &                  22\\
              &    1.0         &                200 &  6.3 $\times 10^{15}$ &                8.3 &                  61\\
              &    1.0         &                200 &  1.1 $\times 10^{15}$ &                5.9 &                  83\\
              &    1.0         &                200 &  3.0 $\times 10^{15}$ &                5.1 &                 114\\
              &    1.0         &                200 &  3.8 $\times 10^{14}$ &                8.5 &                 129\\
              &    1.0         &                200 &  2.0 $\times 10^{14}$ &                4.6 &                 144\\
              &    1.0         &                200 &  3.0 $\times 10^{14}$ &                2.6 &                 153\\
C$^{34}$S     &    1.0         &                200 &  7.2 $\times 10^{18}$ &                6.5 &                -173\\
              &    1.0         &                200 &  8.2 $\times 10^{18}$ &               11.7 &                -159\\
              &    1.0         &                200 &  3.6 $\times 10^{17}$ &                2.8 &                -152\\
              &    1.0         &                200 &  2.1 $\times 10^{15}$ &                5.9 &                -125\\
              &    1.0         &                200 &  8.8 $\times 10^{15}$ &                2.5 &                -117\\
              &    1.0         &                200 &  1.1 $\times 10^{14}$ &                2.0 &                 -95\\
              &    1.0         &                200 &  1.2 $\times 10^{15}$ &               10.1 &                 -86\\
              &    1.0         &                200 &  1.2 $\times 10^{14}$ &                2.6 &                 -79\\
              &    1.0         &                200 &  3.4 $\times 10^{14}$ &                5.3 &                 -64\\
              &    1.0         &                200 &  2.9 $\times 10^{14}$ &                4.8 &                 -47\\
              &    1.0         &                200 &  1.6 $\times 10^{14}$ &                2.4 &                 -40\\
              &    1.0         &                200 &  2.7 $\times 10^{14}$ &                6.2 &                 -32\\
              &    1.0         &                200 &  1.1 $\times 10^{14}$ &                2.9 &                 -27\\
              &    1.0         &                200 &  5.4 $\times 10^{14}$ &                3.2 &                 -12\\
              &    1.0         &                200 &  2.5 $\times 10^{15}$ &                0.7 &                  -6\\
              &    1.0         &                200 &  1.6 $\times 10^{15}$ &                4.3 &                   2\\
              &    1.0         &                200 &  7.3 $\times 10^{14}$ &                2.9 &                  10\\
              &    1.0         &                200 &  2.2 $\times 10^{14}$ &                4.2 &                  27\\
              &    1.0         &                200 &  6.5 $\times 10^{15}$ &                8.9 &                  60\\
              &    1.0         &                200 &  2.0 $\times 10^{15}$ &                5.9 &                  77\\
              &    1.0         &                200 &  1.4 $\times 10^{15}$ &                7.1 &                  82\\
              &    1.0         &                200 &  2.5 $\times 10^{15}$ &                4.7 &                 100\\
              &    1.0         &                200 &  9.7 $\times 10^{13}$ &                2.0 &                 108\\
              &    1.0         &                200 &  9.8 $\times 10^{15}$ &                6.3 &                 129\\
              &    1.0         &                200 &  1.4 $\times 10^{15}$ &                2.3 &                 157\\
HCN           &    1.0         &                200 &  1.4 $\times 10^{12}$ &                1.1 &                 162\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &               16.2 &                 143\\
              &    1.0         &                200 &  8.5 $\times 10^{13}$ &                1.9 &                  96\\
              &    1.0         &                200 &  1.2 $\times 10^{12}$ &                1.1 &                  90\\
              &    1.0         &                200 &  6.9 $\times 10^{12}$ &                1.0 &                  42\\
              &    1.0         &                200 &  1.8 $\times 10^{14}$ &                4.0 &                  17\\
              &    1.0         &                200 &  2.7 $\times 10^{13}$ &                2.6 &                   6\\
              &    1.0         &                200 &  1.2 $\times 10^{12}$ &               20.3 &                  -1\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &               31.0 &                 -26\\
              &    1.0         &                200 &  1.5 $\times 10^{12}$ &                1.2 &                  59\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                4.2 &                -175\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                 -46\\
              &    1.0         &                200 &  1.2 $\times 10^{12}$ &                2.1 &                 -92\\
H$^{13}$CN    &    1.0         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                 120\\
              &    1.0         &                200 &  9.6 $\times 10^{13}$ &                4.0 &                 112\\
              &    1.0         &                200 &  3.0 $\times 10^{12}$ &                8.6 &                 -88\\
              &    1.0         &                200 &  1.0 $\times 10^{14}$ &                0.8 &                  92\\
              &    1.0         &                200 &  1.6 $\times 10^{15}$ &                1.1 &                  56\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                1.3 &                  42\\
              &    1.0         &                200 &  1.2 $\times 10^{14}$ &                0.1 &                  33\\
HNC           &    1.0         &                200 &  8.4 $\times 10^{13}$ &                6.8 &                 155\\
              &    1.0         &                200 &  5.3 $\times 10^{12}$ &                1.2 &                 153\\
              &    1.0         &                200 &  2.7 $\times 10^{13}$ &                1.2 &                 143\\
              &    1.0         &                200 &  7.7 $\times 10^{13}$ &                2.8 &                  36\\
              &    1.0         &                200 &  1.0 $\times 10^{14}$ &                4.0 &                   3\\
              &    1.0         &                200 &  2.2 $\times 10^{13}$ &                2.2 &                 -43\\
              &    1.0         &                200 &  5.1 $\times 10^{13}$ &                1.9 &                 -59\\
              &    1.0         &                200 &  5.3 $\times 10^{13}$ &                1.9 &                 -63\\
              &    1.0         &                200 &  1.9 $\times 10^{13}$ &                1.2 &                 -82\\
              &    1.0         &                200 &  5.6 $\times 10^{13}$ &                2.6 &                 -85\\
HN$^{13}$C    &    1.0         &                200 &  1.3 $\times 10^{14}$ &                7.9 &                -176\\
              &    1.0         &                200 &  1.4 $\times 10^{14}$ &               12.4 &                -163\\
              &    1.0         &                200 &  9.3 $\times 10^{14}$ &                8.8 &                -135\\
              &    1.0         &                200 &  2.2 $\times 10^{14}$ &               11.0 &                -117\\
              &    1.0         &                200 &  8.8 $\times 10^{13}$ &                3.2 &                 -89\\
              &    1.0         &                200 &  9.0 $\times 10^{13}$ &                2.1 &                 -57\\
              &    1.0         &                200 &  2.2 $\times 10^{14}$ &                1.6 &                 -45\\
              &    1.0         &                200 &  6.3 $\times 10^{14}$ &                6.9 &                 -14\\
              &    1.0         &                200 &  2.4 $\times 10^{14}$ &                8.1 &                   8\\
              &    1.0         &                200 &  2.3 $\times 10^{14}$ &                6.6 &                  36\\
              &    1.0         &                200 &  1.9 $\times 10^{15}$ &               11.5 &                  59\\
              &    1.0         &                200 &  2.8 $\times 10^{14}$ &                0.5 &                  78\\
              &    1.0         &                200 &  3.7 $\times 10^{13}$ &                2.9 &                  93\\
              &    1.0         &                200 &  8.9 $\times 10^{13}$ &                3.5 &                 101\\
              &    1.0         &                200 &  4.2 $\times 10^{14}$ &                6.2 &                 112\\
              &    1.0         &                200 &  1.6 $\times 10^{14}$ &                5.9 &                 127\\
              &    1.0         &                200 &  7.9 $\times 10^{13}$ &                8.9 &                 147\\
              &    1.0         &                200 &  9.2 $\times 10^{13}$ &                1.9 &                 164\\
H$^{13}$CO$^+$ &    1.0         &                200 &  2.9 $\times 10^{14}$ &                4.8 &                  77\\
              &    1.0         &                200 &  1.4 $\times 10^{15}$ &                3.0 &                  69\\
              &    1.0         &                200 &  2.9 $\times 10^{12}$ &                1.9 &                  48\\
              &    1.0         &                200 &  1.3 $\times 10^{12}$ &                1.1 &                -159\\
HO$^{13}$C$^+$ &    1.0         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                 162\\
              &    1.0         &                200 &  2.5 $\times 10^{13}$ &                0.5 &                  90\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                7.0 &                  87\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                3.0 &                  69\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                7.9 &                  54\\
              &    1.0         &                200 &  1.7 $\times 10^{14}$ &                4.9 &                  31\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                2.4 &                  17\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                  -1\\
              &    1.0         &                200 &  1.8 $\times 10^{13}$ &                0.2 &                 -25\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                4.6 &                 -59\\
              &    1.0         &                200 &  1.1 $\times 10^{12}$ &                0.5 &                 -48\\
              &    1.0         &                200 &  1.1 $\times 10^{14}$ &                2.6 &                 -45\\
\end{supertabular}

==> (inline-54) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A11SgrB2N}\\
HCCCN         &    1.2         &                188 &  1.1 $\times 10^{12}$ &                2.7 &                  64\\
OCS           &    1.2         &                172 &  5.1 $\times 10^{15}$ &                2.3 &                  65\\
SiO           &    1.2         &                199 &  1.8 $\times 10^{13}$ &                1.6 &                  58\\
HNC, v$_2$=1  &    1.2         &                955 &  7.8 $\times 10^{15}$ &               40.0 &                  61\\
NO            &    1.2         &                166 &  1.1 $\times 10^{17}$ &                2.0 &                  59\\
CO            &    1.2         &                200 &  5.1 $\times 10^{17}$ &                4.3 &                  79\\
              &    1.2         &                200 &  8.9 $\times 10^{16}$ &                3.3 &                  55\\
              &    1.2         &                200 &  4.6 $\times 10^{17}$ &                1.9 &                  52\\
              &    1.2         &                200 &  8.7 $\times 10^{18}$ &                8.0 &                  28\\
              &    1.2         &                200 &  3.5 $\times 10^{17}$ &                1.2 &                  12\\
              &    1.2         &                200 &  1.6 $\times 10^{14}$ &                1.9 &                   3\\
              &    1.2         &                200 &  2.0 $\times 10^{16}$ &                1.3 &                 -37\\
              &    1.2         &                200 &  2.7 $\times 10^{14}$ &                1.9 &                -126\\
              &    1.2         &                200 &  2.5 $\times 10^{16}$ &                1.9 &                -106\\
              &    1.2         &                200 &  4.1 $\times 10^{16}$ &                2.5 &                -132\\
              &    1.2         &                200 &  1.6 $\times 10^{14}$ &                1.9 &                -113\\
              &    1.2         &                200 &  6.0 $\times 10^{16}$ &                1.9 &                -139\\
$^{13}$CO     &    1.2         &                200 &  7.4 $\times 10^{16}$ &                0.9 &                  69\\
              &    1.2         &                200 &  3.5 $\times 10^{16}$ &                1.1 &                  32\\
              &    1.2         &                200 &  2.5 $\times 10^{16}$ &                2.6 &                  18\\
              &    1.2         &                200 &  6.7 $\times 10^{16}$ &                3.3 &                  10\\
              &    1.2         &                200 &  2.3 $\times 10^{16}$ &                1.3 &                  -3\\
C$^{17}$O     &    1.2         &                200 &  7.6 $\times 10^{14}$ &                2.6 &                -130\\
              &    1.2         &                200 &  7.6 $\times 10^{14}$ &                3.0 &                 -95\\
              &    1.2         &                200 &  2.4 $\times 10^{15}$ &                2.7 &                 -90\\
              &    1.2         &                200 &  8.5 $\times 10^{15}$ &                2.4 &                 -82\\
              &    1.2         &                200 &  1.4 $\times 10^{16}$ &                2.5 &                 -76\\
              &    1.2         &                200 &  5.6 $\times 10^{15}$ &                2.5 &                 -47\\
              &    1.2         &                200 &  4.2 $\times 10^{15}$ &                2.3 &                  -7\\
              &    1.2         &                200 &  1.1 $\times 10^{16}$ &                6.8 &                   4\\
              &    1.2         &                200 &  8.0 $\times 10^{15}$ &                6.1 &                  25\\
              &    1.2         &                200 &  8.2 $\times 10^{16}$ &                3.1 &                  65\\
              &    1.2         &                200 &  3.7 $\times 10^{15}$ &                2.4 &                  98\\
              &    1.2         &                200 &  3.6 $\times 10^{15}$ &                2.5 &                 109\\
C$^{18}$O     &    1.2         &                200 &  2.7 $\times 10^{15}$ &                2.4 &                -115\\
              &    1.2         &                200 &  8.4 $\times 10^{15}$ &                8.5 &                -107\\
              &    1.2         &                200 &  1.5 $\times 10^{16}$ &                7.4 &                 -77\\
              &    1.2         &                200 &  4.5 $\times 10^{15}$ &                2.7 &                 -33\\
              &    1.2         &                200 &  8.4 $\times 10^{14}$ &                7.1 &                 -20\\
              &    1.2         &                200 &  1.4 $\times 10^{16}$ &                7.4 &                   0\\
              &    1.2         &                200 &  7.9 $\times 10^{14}$ &                2.4 &                   5\\
              &    1.2         &                200 &  1.2 $\times 10^{16}$ &                3.0 &                  10\\
              &    1.2         &                200 &  4.7 $\times 10^{15}$ &                3.3 &                  21\\
              &    1.2         &                200 &  4.5 $\times 10^{16}$ &                8.4 &                  39\\
              &    1.2         &                200 &  2.8 $\times 10^{14}$ &                2.7 &                  54\\
              &    1.2         &                200 &  1.8 $\times 10^{17}$ &                2.9 &                  65\\
              &    1.2         &                200 &  1.5 $\times 10^{16}$ &                7.4 &                 105\\
              &    1.2         &                200 &  7.1 $\times 10^{15}$ &                2.0 &                 129\\
CS            &    1.2         &                200 &  6.3 $\times 10^{13}$ &                2.3 &                 129\\
              &    1.2         &                200 &  4.8 $\times 10^{13}$ &                1.9 &                 113\\
              &    1.2         &                200 &  1.1 $\times 10^{14}$ &                1.9 &                  31\\
              &    1.2         &                200 &  1.4 $\times 10^{14}$ &                3.5 &                  25\\
              &    1.2         &                200 &  9.9 $\times 10^{13}$ &                2.4 &                  19\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                3.1 &                   3\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                2.7 &                  -3\\
              &    1.2         &                200 &  1.1 $\times 10^{13}$ &                1.0 &                 -20\\
              &    1.2         &                200 &  3.5 $\times 10^{13}$ &                1.9 &                 -24\\
              &    1.2         &                200 &  4.7 $\times 10^{13}$ &                1.9 &                 -29\\
              &    1.2         &                200 &  1.6 $\times 10^{14}$ &                2.1 &                 -42\\
              &    1.2         &                200 &  9.3 $\times 10^{13}$ &                1.9 &                 -52\\
              &    1.2         &                200 &  2.3 $\times 10^{14}$ &                8.1 &                 -60\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                1.7 &                 -69\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                1.9 &                -109\\
              &    1.2         &                200 &  4.4 $\times 10^{14}$ &               13.8 &                -101\\
              &    1.2         &                200 &  1.1 $\times 10^{12}$ &                1.9 &                -122\\
              &    1.2         &                200 &  1.8 $\times 10^{13}$ &                1.1 &                -112\\
$^{13}$CS     &    1.2         &                200 &  1.0 $\times 10^{12}$ &                1.2 &                 141\\
              &    1.2         &                200 &  6.0 $\times 10^{13}$ &                3.4 &                 120\\
              &    1.2         &                200 &  8.6 $\times 10^{13}$ &                4.5 &                 114\\
C$^{33}$S     &    1.2         &                200 &  4.2 $\times 10^{14}$ &               19.1 &                -171\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                4.5 &                -162\\
              &    1.2         &                200 &  4.3 $\times 10^{14}$ &               10.0 &                -128\\
              &    1.2         &                200 &  2.3 $\times 10^{14}$ &               11.1 &                 -30\\
              &    1.2         &                200 &  1.4 $\times 10^{14}$ &                8.2 &                  20\\
              &    1.2         &                200 &  5.8 $\times 10^{13}$ &                4.6 &                  25\\
              &    1.2         &                200 &  2.4 $\times 10^{14}$ &                9.5 &                 100\\
              &    1.2         &                200 &  9.8 $\times 10^{13}$ &                4.9 &                 129\\
C$^{34}$S     &    1.2         &                200 &  1.0 $\times 10^{14}$ &                6.2 &                -108\\
              &    1.2         &                200 &  1.1 $\times 10^{14}$ &                6.2 &                 -97\\
              &    1.2         &                200 &  2.5 $\times 10^{14}$ &                5.1 &                 -89\\
              &    1.2         &                200 &  3.3 $\times 10^{13}$ &                2.8 &                 -75\\
              &    1.2         &                200 &  1.4 $\times 10^{15}$ &               34.0 &                 -62\\
              &    1.2         &                200 &  2.5 $\times 10^{13}$ &                2.3 &                 -42\\
              &    1.2         &                200 &  1.3 $\times 10^{15}$ &               26.8 &                 -25\\
              &    1.2         &                200 &  1.0 $\times 10^{14}$ &                3.2 &                  -5\\
              &    1.2         &                200 &  2.0 $\times 10^{13}$ &                2.9 &                   4\\
              &    1.2         &                200 &  8.6 $\times 10^{14}$ &               20.6 &                  18\\
              &    1.2         &                200 &  3.2 $\times 10^{13}$ &                2.1 &                  30\\
              &    1.2         &                200 &  2.5 $\times 10^{14}$ &                6.0 &                 113\\
              &    1.2         &                200 &  1.7 $\times 10^{14}$ &                4.1 &                 120\\
HCN           &    1.2         &                200 &  2.9 $\times 10^{13}$ &                2.4 &                  79\\
              &    1.2         &                200 &  2.0 $\times 10^{13}$ &                3.0 &                  39\\
              &    1.2         &                200 &  2.2 $\times 10^{12}$ &                2.0 &                  33\\
              &    1.2         &                200 &  4.8 $\times 10^{12}$ &                0.9 &                -148\\
              &    1.2         &                200 &  2.6 $\times 10^{13}$ &                1.3 &                  -3\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                2.7 &                 -74\\
              &    1.2         &                200 &  8.8 $\times 10^{12}$ &                1.1 &                -109\\
H$^{13}$CN    &    1.2         &                200 &  1.3 $\times 10^{14}$ &                1.1 &                 130\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                7.2 &                 120\\
              &    1.2         &                200 &  4.8 $\times 10^{14}$ &               15.5 &                 109\\
              &    1.2         &                200 &  1.7 $\times 10^{13}$ &                1.2 &                 100\\
              &    1.2         &                200 &  1.7 $\times 10^{13}$ &                1.0 &                  64\\
              &    1.2         &                200 &  3.8 $\times 10^{13}$ &                1.6 &                  57\\
              &    1.2         &                200 &  2.1 $\times 10^{13}$ &                1.1 &                  16\\
              &    1.2         &                200 &  4.5 $\times 10^{14}$ &               18.1 &                   8\\
              &    1.2         &                200 &  1.2 $\times 10^{12}$ &                1.9 &                 -39\\
              &    1.2         &                200 &  7.1 $\times 10^{13}$ &                1.8 &                  -6\\
              &    1.2         &                200 &  1.4 $\times 10^{14}$ &                6.2 &                 -16\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                4.8 &                 -25\\
              &    1.2         &                200 &  1.3 $\times 10^{14}$ &                4.2 &                 -32\\
              &    1.2         &                200 &  2.6 $\times 10^{13}$ &                3.1 &                 -41\\
              &    1.2         &                200 &  2.8 $\times 10^{14}$ &               12.7 &                 -41\\
              &    1.2         &                200 &  4.0 $\times 10^{13}$ &                1.8 &                 -50\\
              &    1.2         &                200 &  6.4 $\times 10^{13}$ &                4.1 &                 -65\\
              &    1.2         &                200 &  4.6 $\times 10^{13}$ &                1.9 &                 -69\\
              &    1.2         &                200 &  5.1 $\times 10^{13}$ &                1.8 &                 -80\\
              &    1.2         &                200 &  6.3 $\times 10^{12}$ &                2.0 &                 -96\\
              &    1.2         &                200 &  7.5 $\times 10^{14}$ &               23.4 &                -101\\
              &    1.2         &                200 &  1.2 $\times 10^{12}$ &                1.2 &                -147\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                1.9 &                -131\\
              &    1.2         &                200 &  5.4 $\times 10^{13}$ &                2.1 &                -124\\
              &    1.2         &                200 &  6.0 $\times 10^{13}$ &                1.6 &                -131\\
              &    1.2         &                200 &  1.8 $\times 10^{13}$ &                1.9 &                -113\\
              &    1.2         &                200 &  3.0 $\times 10^{13}$ &                2.8 &                -148\\
              &    1.2         &                200 &  1.1 $\times 10^{15}$ &               40.0 &                -135\\
              &    1.2         &                200 &  3.3 $\times 10^{13}$ &                2.0 &                -159\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                1.9 &                -167\\
              &    1.2         &                200 &  1.8 $\times 10^{12}$ &                2.1 &                -167\\
              &    1.2         &                200 &  2.5 $\times 10^{13}$ &                1.9 &                -171\\
HNC           &    1.2         &                200 &  1.2 $\times 10^{14}$ &                0.8 &                 153\\
              &    1.2         &                200 &  9.6 $\times 10^{13}$ &                6.4 &                 148\\
              &    1.2         &                200 &  5.5 $\times 10^{13}$ &                0.9 &                 142\\
              &    1.2         &                200 &  8.7 $\times 10^{13}$ &                0.7 &                 139\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                1.1 &                 131\\
              &    1.2         &                200 &  1.2 $\times 10^{12}$ &                0.9 &                 -17\\
              &    1.2         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                 131\\
              &    1.2         &                200 &  1.8 $\times 10^{14}$ &                8.5 &                 100\\
              &    1.2         &                200 &  2.9 $\times 10^{13}$ &                2.2 &                  38\\
              &    1.2         &                200 &  1.6 $\times 10^{14}$ &                5.7 &                  18\\
              &    1.2         &                200 &  1.1 $\times 10^{12}$ &                0.9 &                 -40\\
              &    1.2         &                200 &  9.1 $\times 10^{13}$ &                1.6 &                  -1\\
              &    1.2         &                200 &  3.7 $\times 10^{13}$ &                2.2 &                 -12\\
              &    1.2         &                200 &  5.4 $\times 10^{13}$ &                1.0 &                 -19\\
              &    1.2         &                200 &  2.2 $\times 10^{14}$ &               18.4 &                 -19\\
              &    1.2         &                200 &  2.2 $\times 10^{13}$ &                1.5 &                 -23\\
              &    1.2         &                200 &  2.4 $\times 10^{14}$ &               10.8 &                 -39\\
              &    1.2         &                200 &  5.5 $\times 10^{12}$ &               23.1 &                 -44\\
              &    1.2         &                200 &  2.1 $\times 10^{14}$ &                1.0 &                 -50\\
              &    1.2         &                200 &  6.1 $\times 10^{13}$ &                4.0 &                 -56\\
              &    1.2         &                200 &  1.6 $\times 10^{12}$ &                2.9 &                  -9\\
              &    1.2         &                200 &  4.3 $\times 10^{14}$ &               25.8 &                 -80\\
              &    1.2         &                200 &  1.5 $\times 10^{13}$ &                0.5 &                 -60\\
              &    1.2         &                200 &  3.6 $\times 10^{12}$ &                5.3 &                 -94\\
              &    1.2         &                200 &  1.4 $\times 10^{12}$ &                0.7 &                -107\\
              &    1.2         &                200 &  1.6 $\times 10^{12}$ &                0.1 &                -159\\
              &    1.2         &                200 &  7.4 $\times 10^{13}$ &                2.4 &                 -99\\
              &    1.2         &                200 &  3.8 $\times 10^{13}$ &                1.7 &                -105\\
              &    1.2         &                200 &  1.1 $\times 10^{12}$ &                1.0 &                -121\\
              &    1.2         &                200 &  1.5 $\times 10^{12}$ &                1.0 &                -130\\
              &    1.2         &                200 &  1.2 $\times 10^{12}$ &                1.2 &                -101\\
              &    1.2         &                200 &  1.4 $\times 10^{12}$ &                0.6 &                -162\\
              &    1.2         &                200 &  1.2 $\times 10^{14}$ &                1.0 &                -149\\
              &    1.2         &                200 &  5.2 $\times 10^{13}$ &                2.1 &                -154\\
              &    1.2         &                200 &  5.8 $\times 10^{13}$ &                3.8 &                -162\\
              &    1.2         &                200 &  5.7 $\times 10^{13}$ &                2.1 &                -167\\
              &    1.2         &                200 &  4.2 $\times 10^{14}$ &                0.1 &                -173\\
              &    1.2         &                200 &  6.5 $\times 10^{13}$ &                2.1 &                -178\\
HN$^{13}$C    &    1.2         &                200 &  2.0 $\times 10^{12}$ &                2.2 &                -166\\
              &    1.2         &                200 &  2.7 $\times 10^{13}$ &                2.3 &                 -97\\
              &    1.2         &                200 &  2.5 $\times 10^{14}$ &               29.3 &                 -77\\
              &    1.2         &                200 &  6.6 $\times 10^{13}$ &                7.1 &                 -53\\
              &    1.2         &                200 &  5.5 $\times 10^{13}$ &                5.2 &                 -42\\
              &    1.2         &                200 &  4.3 $\times 10^{13}$ &                1.8 &                 -34\\
              &    1.2         &                200 &  3.6 $\times 10^{13}$ &                9.6 &                 140\\
              &    1.2         &                200 &  5.5 $\times 10^{13}$ &               15.1 &                 155\\
H$^{13}$CO$^+$ &    1.2         &                200 &  1.8 $\times 10^{14}$ &                2.8 &                  64\\
HO$^{13}$C$^+$ &    1.2         &                200 &  1.8 $\times 10^{14}$ &               24.3 &                 135\\
              &    1.2         &                200 &  2.1 $\times 10^{13}$ &                2.2 &                 107\\
              &    1.2         &                200 &  1.6 $\times 10^{14}$ &                0.8 &                  90\\
              &    1.2         &                200 &  2.1 $\times 10^{13}$ &                2.5 &                  69\\
              &    1.2         &                200 &  3.0 $\times 10^{13}$ &                1.2 &                  60\\
              &    1.2         &                200 &  1.5 $\times 10^{13}$ &                3.3 &                  40\\
              &    1.2         &                200 &  1.2 $\times 10^{12}$ &                3.8 &                  -9\\
              &    1.2         &                200 &  4.4 $\times 10^{12}$ &                0.9 &                   5\\
              &    1.2         &                200 &  1.1 $\times 10^{12}$ &                2.3 &                   3\\
              &    1.2         &                200 &  4.0 $\times 10^{13}$ &                3.5 &                 -22\\
              &    1.2         &                200 &  1.9 $\times 10^{13}$ &                2.5 &                 -31\\
              &    1.2         &                200 &  1.9 $\times 10^{13}$ &                2.2 &                 -40\\
              &    1.2         &                200 &  3.9 $\times 10^{13}$ &                8.4 &                 -68\\
              &    1.2         &                200 &  2.8 $\times 10^{13}$ &                2.2 &                 -91\\
\end{supertabular}

==> (inline-55) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A11SgrB2N}\\
CH$_3$NH$_2$  & ext.           &                  5 &  7.2 $\times 10^{14}$ &                5.3 &                  62\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                4.2 &                  50\\
CN            & ext.           &                  3 &  8.3 $\times 10^{13}$ &               40.0 &                  68\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                3.1 &                  62\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                6.5 &                   9\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &               17.7 &                  39\\
              & ext.           &                  5 &  1.2 $\times 10^{13}$ &                6.3 &                 -35\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                6.8 &                   9\\
              & ext.           &                 19 &  3.0 $\times 10^{16}$ &                7.7 &                 -29\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                2.2 &                 -42\\
              & ext.           &                  4 &  1.0 $\times 10^{12}$ &                5.2 &                 -55\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                1.2 &                 -81\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                1.6 &                -106\\
HCCCN         & ext.           &                 14 &  7.2 $\times 10^{18}$ &                8.4 &                  67\\
OCS           & ext.           &                 15 &  1.5 $\times 10^{18}$ &               17.3 &                  64\\
SiO           & ext.           &                  8 &  8.2 $\times 10^{14}$ &               22.9 &                  75\\
C$_2$H$_5$CN  & ext.           &                 14 &  1.8 $\times 10^{16}$ &               10.3 &                  64\\
H$_2 \! ^{33}$S & ext.           &                 15 &  1.6 $\times 10^{15}$ &                4.0 &                  72\\
H$_2$CCO      & ext.           &                 15 &  3.8 $\times 10^{16}$ &               13.0 &                  64\\
H$_2$CS       & ext.           &                 13 &  2.0 $\times 10^{15}$ &                5.1 &                  59\\
CH$_2$NH      & ext.           &                  3 &  5.2 $\times 10^{12}$ &                3.9 &                  73\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &               13.0 &                  75\\
              & ext.           &                 12 &  3.5 $\times 10^{14}$ &                5.1 &                  62\\
CH$_3$OCH$_3$ & ext.           &                 12 &  7.4 $\times 10^{16}$ &                2.2 &                  62\\
CCH           & ext.           &                  3 &  4.3 $\times 10^{15}$ &                8.3 &                  76\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                9.7 &                  64\\
CH$_3$CN      & ext.           &                 12 &  2.2 $\times 10^{16}$ &               25.8 &                  71\\
              & ext.           &                 23 &  3.8 $\times 10^{14}$ &                0.7 &                  54\\
CH$_3$OH      & ext.           &                 17 &  9.8 $\times 10^{16}$ &                3.3 &                  67\\
              & ext.           &                  7 &  1.7 $\times 10^{16}$ &               10.4 &                  67\\
              & ext.           &                 17 &  1.0 $\times 10^{17}$ &                3.7 &                  61\\
H$_2$C$^{33}$S & ext.           &                 11 &  2.6 $\times 10^{14}$ &                3.5 &                  59\\
              & ext.           &                 10 &  3.0 $\times 10^{14}$ &                3.0 &                  65\\
NO            & ext.           &                  3 &  2.0 $\times 10^{16}$ &                2.6 &                  72\\
H$_2$CO       & ext.           &                  9 &  4.4 $\times 10^{13}$ &                3.8 &                  84\\
              & ext.           &                  6 &  5.7 $\times 10^{14}$ &               29.9 &                  79\\
              & ext.           &                  5 &  5.4 $\times 10^{13}$ &                2.7 &                  71\\
              & ext.           &                  7 &  4.4 $\times 10^{14}$ &               11.8 &                  52\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                2.6 &                  52\\
SO            & ext.           &                 12 &  1.4 $\times 10^{16}$ &               33.6 &                  69\\
SO$_2$        & ext.           &                 18 &  3.3 $\times 10^{15}$ &               12.7 &                  64\\
HNCO          & ext.           &                  3 &  1.9 $\times 10^{19}$ &                2.4 &                  71\\
              & ext.           &                  3 &  6.2 $\times 10^{18}$ &                2.4 &                  68\\
              & ext.           &                  3 &  8.1 $\times 10^{18}$ &                2.5 &                  64\\
HC(O)NH$_2$   & ext.           &                 13 &  5.3 $\times 10^{15}$ &               12.2 &                  64\\
CO            & ext.           &                  3 &  3.4 $\times 10^{14}$ &                0.7 &                 132\\
              & ext.           &                  3 &  6.1 $\times 10^{15}$ &                7.4 &                 128\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                1.9 &                 102\\
              & ext.           &                  3 &  3.4 $\times 10^{16}$ &                7.1 &                  96\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &                4.4 &                  88\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &                1.9 &                  83\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                1.8 &                  70\\
              & ext.           &                  3 &  9.4 $\times 10^{16}$ &                2.4 &                  62\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.9 &                  52\\
              & ext.           &                  3 &  4.4 $\times 10^{16}$ &               13.4 &                  49\\
              & ext.           &                  3 &  1.2 $\times 10^{17}$ &               11.8 &                  29\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                1.9 &                  22\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                1.2 &                 112\\
              & ext.           &                  3 &  9.1 $\times 10^{15}$ &                9.3 &                  -2\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &                3.1 &                 -15\\
              & ext.           &                  3 &  6.0 $\times 10^{15}$ &                1.9 &                 -23\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                5.6 &                 -29\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &               11.9 &                 -46\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                1.9 &                 -53\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.1 &                 -60\\
              & ext.           &                  3 &  5.3 $\times 10^{15}$ &                4.3 &                 -69\\
              & ext.           &                  3 &  7.5 $\times 10^{15}$ &                7.1 &                 -78\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.9 &                 -75\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.4 &                 -93\\
              & ext.           &                  3 &  6.2 $\times 10^{13}$ &                1.9 &                -101\\
              & ext.           &                  3 &  7.0 $\times 10^{15}$ &                1.8 &                -111\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                1.1 &                -123\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.1 &                -147\\
$^{13}$CO     & ext.           &                  3 &  9.4 $\times 10^{17}$ &                0.7 &                 162\\
              & ext.           &                  3 &  6.1 $\times 10^{15}$ &                1.0 &                 132\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                3.0 &                 113\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                2.5 &                 100\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                1.2 &                  86\\
              & ext.           &                  3 &  4.0 $\times 10^{16}$ &                1.9 &                  72\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                1.9 &                  59\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                0.4 &                  54\\
              & ext.           &                  3 &  7.0 $\times 10^{15}$ &                6.6 &                  48\\
C$^{17}$O     & ext.           &                  3 &  2.4 $\times 10^{15}$ &               36.5 &                -172\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.4 &                -148\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &                2.6 &                -127\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                8.0 &                -111\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                2.3 &                -103\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                3.1 &                 -66\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.3 &                 -60\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                2.3 &                 -55\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &               14.3 &                 -26\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                8.3 &                 -17\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                4.3 &                  -2\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                7.0 &                  15\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                5.7 &                  49\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                9.6 &                  60\\
              & ext.           &                  3 &  8.5 $\times 10^{15}$ &               13.9 &                  71\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                7.4 &                  88\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                4.0 &                 112\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                4.1 &                 123\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                9.3 &                 146\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                3.6 &                 138\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                4.6 &                 155\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                2.9 &                 162\\
C$^{18}$O     & ext.           &                  3 &  2.8 $\times 10^{15}$ &                9.2 &                -178\\
              & ext.           &                  3 &  4.7 $\times 10^{15}$ &                8.1 &                -167\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                6.5 &                -153\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                2.5 &                -148\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                7.4 &                -137\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                6.8 &                -128\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                8.2 &                 -99\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &               15.0 &                 -88\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                8.5 &                 -60\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                3.1 &                 -39\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                4.2 &                 -25\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                4.0 &                 -14\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                4.0 &                  49\\
              & ext.           &                  3 &  8.7 $\times 10^{15}$ &                9.3 &                  70\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.4 &                  79\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                2.5 &                  89\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                5.3 &                 120\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &               12.5 &                 144\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                2.2 &                 158\\
CS            & ext.           &                  3 &  4.7 $\times 10^{15}$ &                1.2 &                 122\\
              & ext.           &                  3 &  4.4 $\times 10^{16}$ &               10.6 &                  82\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &                5.1 &                  71\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                1.2 &                  59\\
              & ext.           &                  3 &  5.6 $\times 10^{16}$ &               16.2 &                  54\\
$^{13}$CS     & ext.           &                  3 &  1.5 $\times 10^{16}$ &               10.6 &                  70\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                2.8 &                  61\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.9 &                  56\\
              & ext.           &                  3 &  7.3 $\times 10^{15}$ &               19.8 &                  51\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                0.2 &                  33\\
              & ext.           &                  3 &  1.8 $\times 10^{12}$ &                4.7 &                  25\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                1.9 &                  -8\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                9.3 &                 -15\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                3.8 &                 -57\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                1.1 &                 -38\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                0.6 &                 -83\\
              & ext.           &                  3 &  6.5 $\times 10^{12}$ &                4.1 &                 -83\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                4.1 &                -119\\
C$^{33}$S     & ext.           &                  3 &  6.3 $\times 10^{15}$ &                6.1 &                -155\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &                2.5 &                -136\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                8.8 &                -118\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.6 &                -110\\
              & ext.           &                  3 &  6.7 $\times 10^{15}$ &                4.2 &                 -94\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                0.6 &                 -87\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                2.2 &                 -81\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                1.7 &                 -77\\
              & ext.           &                  3 &  7.0 $\times 10^{15}$ &                5.9 &                 -64\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                1.6 &                 -41\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                4.5 &                 -37\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                1.8 &                   0\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.0 &                  37\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               10.5 &                  52\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.2 &                  66\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.6 &                  71\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                9.8 &                  82\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &               10.9 &                 114\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                7.4 &                 136\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                6.8 &                 154\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                3.9 &                 160\\
C$^{34}$S     & ext.           &                  3 &  3.9 $\times 10^{15}$ &                6.2 &                -170\\
              & ext.           &                  3 &  6.6 $\times 10^{15}$ &                6.2 &                -160\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                3.0 &                -153\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &               11.9 &                -141\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                5.6 &                -119\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                3.0 &                  43\\
              & ext.           &                  3 &  6.5 $\times 10^{15}$ &                9.3 &                  57\\
              & ext.           &                  3 &  3.3 $\times 10^{16}$ &               35.9 &                  73\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                3.1 &                  77\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                6.1 &                  83\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.5 &                 107\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &                8.3 &                 136\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                2.0 &                 164\\
              & ext.           &                  3 &  9.2 $\times 10^{15}$ &               10.7 &                 149\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.9 &                 157\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.2 &                 161\\
HCN           & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                 153\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                1.5 &                 145\\
              & ext.           &                  3 &  5.6 $\times 10^{12}$ &                0.8 &                 122\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                4.4 &                 107\\
              & ext.           &                  3 &  4.2 $\times 10^{12}$ &                0.8 &                 101\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                1.8 &                  89\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                2.0 &                  46\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                2.0 &                  21\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.2 &                  13\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                2.3 &                   5\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                1.1 &                 -13\\
              & ext.           &                  3 &  4.8 $\times 10^{12}$ &                0.9 &                 -15\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                1.5 &                 -24\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                 -41\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                1.0 &                 -37\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                1.4 &                 -53\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                2.2 &                 -58\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                1.0 &                 -66\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.7 &                 -83\\
              & ext.           &                  3 &  3.4 $\times 10^{12}$ &                1.1 &                 -91\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                3.0 &                -116\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                1.3 &                -137\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                1.5 &                -142\\
              & ext.           &                  3 &  2.7 $\times 10^{12}$ &                1.0 &                -151\\
H$^{13}$CN    & ext.           &                  3 &  5.3 $\times 10^{13}$ &                8.1 &                 147\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                1.9 &                 137\\
              & ext.           &                  3 &  6.0 $\times 10^{12}$ &                1.8 &                 137\\
              & ext.           &                  3 &  5.6 $\times 10^{12}$ &                1.9 &                  86\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &               12.8 &                  81\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &                2.8 &                  70\\
              & ext.           &                  3 &  4.9 $\times 10^{13}$ &                1.0 &                  61\\
              & ext.           &                  3 &  8.7 $\times 10^{13}$ &                2.7 &                  52\\
              & ext.           &                  3 &  4.0 $\times 10^{12}$ &                0.7 &                  48\\
              & ext.           &                  3 &  8.2 $\times 10^{12}$ &                0.9 &                  46\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                0.5 &                  26\\
HNC           & ext.           &                  3 &  2.6 $\times 10^{13}$ &                0.8 &                 120\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                1.5 &                 118\\
              & ext.           &                  3 &  7.6 $\times 10^{13}$ &                1.5 &                  87\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &               29.8 &                  70\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.5 &                  65\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                2.2 &                  56\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                0.5 &                  50\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                  20\\
              & ext.           &                  3 &  8.5 $\times 10^{12}$ &                1.4 &                  34\\
              & ext.           &                  3 &  7.5 $\times 10^{12}$ &                2.0 &                  28\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                2.0 &                   3\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.3 &                -128\\
HN$^{13}$C    & ext.           &                  3 &  2.1 $\times 10^{12}$ &                8.5 &                -136\\
              & ext.           &                  3 &  4.5 $\times 10^{13}$ &                6.5 &                 -11\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &               22.9 &                  62\\
              & ext.           &                  3 &  7.2 $\times 10^{12}$ &                0.9 &                  68\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &               15.7 &                  82\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                5.8 &                 110\\
H$^{13}$CO$^+$ & ext.           &                  3 &  2.7 $\times 10^{13}$ &                6.4 &                 103\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                4.9 &                  70\\
              & ext.           &                  3 &  8.0 $\times 10^{13}$ &                4.6 &                  62\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &               34.8 &                  77\\
HO$^{13}$C$^+$ & ext.           &                  3 &  1.4 $\times 10^{13}$ &                6.7 &                  80\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                4.9 &                  26\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.5 &                  -3\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                0.8 &                 -41\\
              & ext.           &                  3 &  5.8 $\times 10^{13}$ &               10.9 &                 -56\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                2.5 &                 -82\\
\end{supertabular}

==> (inline-56) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A12SgrB2N}\\
H$_2$CNH      & ext.           &                  3 &  4.2 $\times 10^{13}$ &               20.0 &                  62\\
CN            & ext.           &                  4 &  1.2 $\times 10^{14}$ &               12.0 &                  80\\
              & ext.           &                 19 &  1.1 $\times 10^{16}$ &               12.1 &                  64\\
              & ext.           &                  4 &  5.5 $\times 10^{13}$ &                9.6 &                   8\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &               24.5 &                  40\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                7.8 &                   0\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                6.1 &                 -28\\
              & ext.           &                  7 &  2.1 $\times 10^{13}$ &                7.4 &                 -45\\
              & ext.           &                 10 &  3.1 $\times 10^{12}$ &                6.4 &                 -23\\
              & ext.           &                 11 &  1.5 $\times 10^{13}$ &                2.0 &                 -42\\
              & ext.           &                 10 &  6.5 $\times 10^{13}$ &               14.5 &                 -84\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                3.4 &                -108\\
CH$_2$NH      & ext.           &                  5 &  6.3 $\times 10^{12}$ &               13.8 &                  64\\
CCH           & ext.           &                  3 &  1.1 $\times 10^{14}$ &                3.0 &                  68\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.0 &                  57\\
CH$_3$CN      & ext.           &                 14 &  3.9 $\times 10^{14}$ &                3.5 &                  95\\
              & ext.           &                 15 &  3.1 $\times 10^{14}$ &                4.4 &                  56\\
              & ext.           &                 13 &  5.7 $\times 10^{14}$ &                6.7 &                  74\\
CH$_3$OH      & ext.           &                 14 &  3.5 $\times 10^{15}$ &               12.4 &                  49\\
              & ext.           &                 16 &  1.5 $\times 10^{15}$ &                5.4 &                  93\\
H$_2$CO       & ext.           &                 15 &  2.2 $\times 10^{13}$ &                7.6 &                  77\\
              & ext.           &                 16 &  6.9 $\times 10^{13}$ &               13.2 &                  75\\
              & ext.           &                 16 &  5.0 $\times 10^{14}$ &               40.0 &                  59\\
NO$^+$        & ext.           &                  3 &  2.0 $\times 10^{14}$ &                1.2 &                  65\\
              & ext.           &                  6 &  1.6 $\times 10^{14}$ &                1.8 &                  57\\
PN            & ext.           &                  3 &  4.0 $\times 10^{14}$ &                1.9 &                 118\\
HC(O)NH$_2$   & ext.           &                 17 &  6.3 $\times 10^{14}$ &                6.9 &                  61\\
NO            & ext.           &                  3 &  3.9 $\times 10^{16}$ &                4.7 &                  72\\
              & ext.           &                  4 &  3.4 $\times 10^{15}$ &                0.9 &                  53\\
H$_2 \! ^{33}$S & ext.           &                  3 &  8.0 $\times 10^{12}$ &                5.0 &                  50\\
SO            & ext.           &                 13 &  2.2 $\times 10^{14}$ &                6.6 &                  41\\
              & ext.           &                 10 &  1.0 $\times 10^{14}$ &                4.6 &                  75\\
              & ext.           &                  7 &  6.5 $\times 10^{13}$ &                2.9 &                  68\\
CO            & ext.           &                  3 &  4.7 $\times 10^{14}$ &                1.1 &                 129\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                4.5 &                 114\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                2.5 &                  81\\
              & ext.           &                  3 &  5.5 $\times 10^{15}$ &                3.8 &                  58\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.4 &                  43\\
              & ext.           &                  3 &  5.7 $\times 10^{15}$ &                1.4 &                  38\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                6.1 &                  29\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &               12.5 &                   6\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                1.7 &                   2\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                0.1 &                  -7\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                2.3 &                 -15\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                7.5 &                 -37\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                1.1 &                 -43\\
              & ext.           &                  3 &  2.5 $\times 10^{14}$ &                0.8 &                 -63\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                1.2 &                 -69\\
              & ext.           &                  3 &  4.5 $\times 10^{14}$ &                8.0 &                 -71\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &               40.0 &                 -92\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                1.0 &                -101\\
              & ext.           &                  3 &  8.9 $\times 10^{13}$ &                1.0 &                -114\\
              & ext.           &                  3 &  3.4 $\times 10^{12}$ &                0.9 &                 -31\\
$^{13}$CO     & ext.           &                  3 &  4.8 $\times 10^{14}$ &                0.2 &                 113\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                0.9 &                  88\\
              & ext.           &                  3 &  6.4 $\times 10^{15}$ &                8.3 &                  78\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                0.1 &                  68\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.8 &                  63\\
              & ext.           &                  3 & 10.0 $\times 10^{15}$ &                0.1 &                  60\\
              & ext.           &                  3 &  7.6 $\times 10^{15}$ &                8.9 &                  54\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                0.9 &                  11\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &                1.6 &                   6\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                1.3 &                 -24\\
              & ext.           &                  3 &  7.7 $\times 10^{15}$ &               12.4 &                 -43\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                0.8 &                 -59\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                1.3 &                 -76\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                1.3 &                 -81\\
              & ext.           &                  3 &  7.2 $\times 10^{13}$ &                1.2 &                -120\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                3.4 &                -123\\
C$^{17}$O     & ext.           &                  3 &  3.0 $\times 10^{15}$ &               10.1 &                -172\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                2.7 &                 -55\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.7 &                  44\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                6.1 &                  92\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.7 &                 116\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                2.2 &                 157\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.1 &                 161\\
C$^{18}$O     & ext.           &                  3 &  5.3 $\times 10^{14}$ &                7.5 &                -164\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.7 &                -129\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                1.4 &                  -9\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                7.8 &                  54\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.1 &                  73\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.7 &                  87\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.9 &                 125\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                 136\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                6.7 &                 144\\
CS            & ext.           &                  3 &  2.3 $\times 10^{14}$ &                0.4 &                  76\\
              & ext.           &                  3 &  4.3 $\times 10^{16}$ &               28.6 &                  65\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                2.0 &                  67\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                0.8 &                  56\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                0.4 &                  52\\
$^{13}$CS     & ext.           &                  3 &  4.2 $\times 10^{15}$ &               40.0 &                 150\\
              & ext.           &                  3 &  6.2 $\times 10^{15}$ &               17.0 &                  43\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                6.0 &                 -65\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.5 &                 -46\\
C$^{33}$S     & ext.           &                  3 &  8.8 $\times 10^{15}$ &                7.8 &                -151\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                2.5 &                -141\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                2.5 &                -136\\
              & ext.           &                  3 & 10.0 $\times 10^{15}$ &                8.3 &                -111\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.5 &                -107\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                3.3 &                 -87\\
              & ext.           &                  3 &  7.1 $\times 10^{15}$ &                6.1 &                 -81\\
              & ext.           &                  3 &  5.7 $\times 10^{15}$ &                3.8 &                 -72\\
              & ext.           &                  3 &  5.7 $\times 10^{15}$ &                5.7 &                 -62\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               10.9 &                 -40\\
              & ext.           &                  3 &  9.7 $\times 10^{13}$ &                2.5 &                 -17\\
              & ext.           &                  3 &  6.6 $\times 10^{15}$ &                6.1 &                   7\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                6.1 &                  30\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                2.4 &                  42\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                6.9 &                  53\\
              & ext.           &                  3 &  6.7 $\times 10^{15}$ &                3.8 &                  62\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                6.3 &                  74\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                5.1 &                  82\\
              & ext.           &                  3 &  7.9 $\times 10^{15}$ &                5.5 &                 110\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                5.4 &                 136\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                7.9 &                 146\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                5.9 &                 155\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                2.1 &                 161\\
C$^{34}$S     & ext.           &                  3 &  9.8 $\times 10^{14}$ &                2.0 &                -177\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                3.1 &                -159\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &               13.9 &                -147\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                6.2 &                -142\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                6.3 &                -132\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                6.8 &                -117\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                3.5 &                -103\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                2.6 &                 -92\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                2.5 &                 -82\\
              & ext.           &                  3 &  9.5 $\times 10^{13}$ &               49.2 &                 -45\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                  27\\
              & ext.           &                  3 &  7.1 $\times 10^{15}$ &                8.1 &                  37\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.9 &                  45\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                8.5 &                  55\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                6.2 &                  67\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                9.3 &                  92\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                5.3 &                 105\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                6.6 &                 133\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                2.1 &                 139\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                6.1 &                 145\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                2.1 &                 151\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                2.2 &                 156\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.0 &                 162\\
HCN           & ext.           &                  3 &  6.6 $\times 10^{13}$ &               12.0 &                 117\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &                8.1 &                  99\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                1.7 &                  93\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &               17.2 &                  79\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                4.0 &                  71\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                1.0 &                  60\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &               27.0 &                  54\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.3 &                  57\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &               23.4 &                  -1\\
              & ext.           &                  3 &  4.1 $\times 10^{13}$ &                1.4 &                 -33\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &               11.1 &                 -64\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                6.1 &                 -72\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                1.9 &                 -89\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.8 &                -110\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                -103\\
              & ext.           &                  3 &  2.4 $\times 10^{12}$ &                1.2 &                -120\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                1.9 &                -128\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                -149\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                1.9 &                -159\\
              & ext.           &                  3 &  4.7 $\times 10^{13}$ &                8.2 &                -165\\
H$^{13}$CN    & ext.           &                  3 &  5.5 $\times 10^{13}$ &                8.3 &                 141\\
              & ext.           &                  3 &  6.5 $\times 10^{13}$ &               15.2 &                 125\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.6 &                 116\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                1.2 &                 112\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                1.0 &                  73\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                1.6 &                  66\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &               34.4 &                  56\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.9 &                  60\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                5.0 &                  41\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                3.0 &                  31\\
HNC           & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                 151\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &               11.6 &                 123\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                 114\\
              & ext.           &                  3 &  4.5 $\times 10^{13}$ &                2.5 &                  89\\
              & ext.           &                  3 &  6.2 $\times 10^{13}$ &                5.2 &                  83\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                1.8 &                  78\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                0.7 &                  71\\
              & ext.           &                  3 &  7.9 $\times 10^{12}$ &                0.3 &                  63\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                1.9 &                  60\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.0 &                  53\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                4.2 &                  44\\
              & ext.           &                  3 &  7.5 $\times 10^{14}$ &               36.0 &                  63\\
              & ext.           &                  3 &  7.5 $\times 10^{13}$ &                7.3 &                  -4\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                1.1 &                 -61\\
HN$^{13}$C    & ext.           &                  3 &  3.0 $\times 10^{13}$ &               11.0 &                  72\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                7.0 &                  53\\
H$^{13}$CO$^+$ & ext.           &                  3 &  5.0 $\times 10^{13}$ &               11.6 &                  59\\
HO$^{13}$C$^+$ & ext.           &                  3 &  9.6 $\times 10^{12}$ &                0.7 &                 106\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                3.1 &                  94\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                0.6 &                  90\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                1.3 &                  81\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                0.9 &                  41\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.2 &                  35\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &               14.8 &                  -9\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                8.9 &                 -52\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.6 &                 -80\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &               13.2 &                 -79\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.5 &                 -85\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                4.2 &                 -89\\
\end{supertabular}

==> (inline-57) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A13SgrB2N}\\
HC(O)NH$_2$   &    2.7         &                391 &  2.6 $\times 10^{15}$ &               18.7 &                  65\\
OCS           &    2.7         &                200 &  7.9 $\times 10^{14}$ &                3.1 &                  63\\
SiO           &    2.7         &                215 &  3.8 $\times 10^{14}$ &               19.9 &                  34\\
CH$_2$NH      &    2.7         &                195 &  1.5 $\times 10^{15}$ &                9.4 &                  69\\
NS            &    2.7         &                300 &  6.1 $\times 10^{14}$ &                5.8 &                  73\\
CH$_3$OH      &    2.7         &                265 &  4.7 $\times 10^{12}$ &                0.1 &                 127\\
              &    2.7         &                188 &  1.1 $\times 10^{16}$ &                4.4 &                  64\\
              &    2.7         &                172 &  1.8 $\times 10^{16}$ &                9.0 &                  63\\
HCCCN         &    2.7         &                 26 &  1.6 $\times 10^{15}$ &                1.1 &                  62\\
CCH           &    2.7         &                200 &  1.0 $\times 10^{15}$ &                3.0 &                  81\\
              &    2.7         &                200 &  7.6 $\times 10^{14}$ &                3.0 &                  52\\
              &    2.7         &                200 &  7.0 $\times 10^{14}$ &                3.0 &                  48\\
CH$_3$OCH$_3$ &    2.7         &                211 &  1.8 $\times 10^{16}$ &                5.0 &                  59\\
HCN, v$_2$=1  &    2.7         &                942 &  8.0 $\times 10^{13}$ &                3.9 &                  64\\
H$_2 \! ^{33}$S &    2.7         &                200 &  1.0 $\times 10^{12}$ &                3.8 &                 110\\
CH$_3$CN      &    2.7         &                118 &  1.2 $\times 10^{14}$ &                5.6 &                  64\\
              &    2.7         &                 55 &  3.1 $\times 10^{13}$ &                6.7 &                  33\\
PN            &    2.7         &                200 &  1.6 $\times 10^{13}$ &                3.9 &                  59\\
              &    2.7         &                200 &  1.3 $\times 10^{13}$ &                2.9 &                  67\\
CO            &    2.7         &                200 &  3.3 $\times 10^{15}$ &                0.4 &                 149\\
              &    2.7         &                200 &  1.6 $\times 10^{16}$ &                6.9 &                 146\\
              &    2.7         &                200 &  1.9 $\times 10^{17}$ &               17.1 &                 122\\
              &    2.7         &                200 &  5.3 $\times 10^{15}$ &                0.9 &                 119\\
              &    2.7         &                200 &  1.4 $\times 10^{17}$ &                6.5 &                 112\\
              &    2.7         &                200 &  1.1 $\times 10^{17}$ &                6.7 &                  93\\
              &    2.7         &                200 &  9.2 $\times 10^{15}$ &                0.7 &                  49\\
              &    2.7         &                200 &  8.1 $\times 10^{16}$ &                1.2 &                  40\\
              &    2.7         &                200 &  1.5 $\times 10^{12}$ &                1.1 &                 -23\\
              &    2.7         &                200 &  8.1 $\times 10^{15}$ &                1.4 &                -102\\
              &    2.7         &                200 &  5.8 $\times 10^{15}$ &                1.0 &                -115\\
              &    2.7         &                200 &  4.7 $\times 10^{15}$ &               15.3 &                -170\\
              &    2.7         &                200 &  1.4 $\times 10^{15}$ &                0.8 &                -178\\
              &    2.7         &                200 &  9.3 $\times 10^{16}$ &               40.0 &                -186\\
$^{13}$CO     &    2.7         &                200 &  1.3 $\times 10^{15}$ &                0.8 &                 145\\
              &    2.7         &                200 &  7.3 $\times 10^{13}$ &                1.0 &                 133\\
              &    2.7         &                200 &  2.6 $\times 10^{15}$ &                1.2 &                 131\\
              &    2.7         &                200 &  6.2 $\times 10^{15}$ &                4.8 &                 123\\
              &    2.7         &                200 &  1.5 $\times 10^{17}$ &               39.6 &                 113\\
              &    2.7         &                200 &  2.8 $\times 10^{16}$ &                3.5 &                 103\\
              &    2.7         &                200 &  2.0 $\times 10^{16}$ &                5.0 &                  95\\
              &    2.7         &                200 &  9.8 $\times 10^{15}$ &                0.5 &                  94\\
              &    2.7         &                200 &  1.8 $\times 10^{16}$ &                2.8 &                  71\\
              &    2.7         &                200 &  6.7 $\times 10^{16}$ &                7.2 &                  39\\
              &    2.7         &                200 &  8.0 $\times 10^{15}$ &                1.1 &                  11\\
              &    2.7         &                200 &  1.4 $\times 10^{16}$ &                2.6 &                -118\\
C$^{17}$O     &    2.7         &                200 &  2.7 $\times 10^{15}$ &                2.6 &                -148\\
              &    2.7         &                200 &  3.3 $\times 10^{15}$ &                6.1 &                -138\\
              &    2.7         &                200 &  3.1 $\times 10^{15}$ &                7.1 &                -111\\
              &    2.7         &                200 &  3.1 $\times 10^{15}$ &                3.7 &                 -95\\
              &    2.7         &                200 &  3.1 $\times 10^{14}$ &                2.1 &                 -90\\
              &    2.7         &                200 &  3.1 $\times 10^{15}$ &                2.9 &                 -84\\
              &    2.7         &                200 &  2.7 $\times 10^{14}$ &                2.7 &                 -77\\
              &    2.7         &                200 &  6.8 $\times 10^{15}$ &                7.1 &                 -70\\
              &    2.7         &                200 &  1.9 $\times 10^{15}$ &                2.1 &                 -63\\
              &    2.7         &                200 &  1.1 $\times 10^{15}$ &                6.1 &                 -42\\
              &    2.7         &                200 &  8.3 $\times 10^{15}$ &               15.0 &                 -31\\
              &    2.7         &                200 &  6.9 $\times 10^{15}$ &                7.1 &                 -10\\
              &    2.7         &                200 &  3.8 $\times 10^{15}$ &                3.2 &                  -2\\
              &    2.7         &                200 &  9.9 $\times 10^{14}$ &                2.7 &                   4\\
              &    2.7         &                200 &  9.6 $\times 10^{14}$ &                2.7 &                  14\\
              &    2.7         &                200 &  1.4 $\times 10^{15}$ &                2.8 &                  30\\
              &    2.7         &                200 &  1.2 $\times 10^{15}$ &                2.7 &                  54\\
              &    2.7         &                200 &  2.8 $\times 10^{15}$ &                2.7 &                  60\\
              &    2.7         &                200 &  7.4 $\times 10^{16}$ &                7.9 &                  71\\
              &    2.7         &                200 &  7.9 $\times 10^{14}$ &                2.7 &                 108\\
              &    2.7         &                200 &  7.5 $\times 10^{14}$ &                2.7 &                 113\\
              &    2.7         &                200 &  4.3 $\times 10^{15}$ &                7.1 &                 119\\
              &    2.7         &                200 &  1.4 $\times 10^{15}$ &                5.3 &                 134\\
C$^{18}$O     &    2.7         &                200 &  5.0 $\times 10^{16}$ &               12.6 &                -163\\
              &    2.7         &                200 &  9.2 $\times 10^{15}$ &                7.7 &                -148\\
              &    2.7         &                200 &  6.1 $\times 10^{16}$ &               11.7 &                -121\\
              &    2.7         &                200 &  2.2 $\times 10^{16}$ &                6.0 &                 -59\\
              &    2.7         &                200 &  2.5 $\times 10^{15}$ &                3.5 &                 -47\\
              &    2.7         &                200 &  6.6 $\times 10^{15}$ &                7.4 &                 -28\\
              &    2.7         &                200 &  2.8 $\times 10^{16}$ &                7.4 &                 -22\\
              &    2.7         &                200 &  1.1 $\times 10^{16}$ &                3.6 &                   8\\
              &    2.7         &                200 &  6.2 $\times 10^{16}$ &               12.0 &                  41\\
              &    2.7         &                200 &  1.6 $\times 10^{17}$ &               12.5 &                  68\\
              &    2.7         &                200 &  1.3 $\times 10^{16}$ &                3.1 &                  84\\
              &    2.7         &                200 &  8.9 $\times 10^{15}$ &                2.2 &                  89\\
              &    2.7         &                200 &  1.6 $\times 10^{16}$ &                3.1 &                  96\\
              &    2.7         &                200 &  1.1 $\times 10^{16}$ &                4.5 &                 108\\
              &    2.7         &                200 &  6.0 $\times 10^{15}$ &                2.1 &                 161\\
CS            &    2.7         &                200 &  5.5 $\times 10^{13}$ &                1.6 &                 141\\
              &    2.7         &                200 &  2.5 $\times 10^{13}$ &                1.3 &                 108\\
              &    2.7         &                200 &  2.1 $\times 10^{14}$ &               11.8 &                  90\\
              &    2.7         &                200 &  1.4 $\times 10^{14}$ &               11.1 &                  32\\
              &    2.7         &                200 &  2.6 $\times 10^{14}$ &               11.9 &                  45\\
              &    2.7         &                200 &  8.5 $\times 10^{12}$ &                0.9 &                  34\\
              &    2.7         &                200 &  4.0 $\times 10^{12}$ &                0.8 &                  23\\
              &    2.7         &                200 &  3.4 $\times 10^{12}$ &                0.8 &                  -4\\
              &    2.7         &                200 &  5.9 $\times 10^{13}$ &                4.5 &                 -24\\
              &    2.7         &                200 &  1.3 $\times 10^{13}$ &                1.1 &                 -34\\
              &    2.7         &                200 &  5.7 $\times 10^{13}$ &                2.8 &                 -40\\
              &    2.7         &                200 &  4.5 $\times 10^{13}$ &                3.8 &                 -46\\
              &    2.7         &                200 &  2.0 $\times 10^{12}$ &                0.7 &                 -76\\
              &    2.7         &                200 &  7.9 $\times 10^{13}$ &                4.4 &                 -85\\
$^{13}$CS     &    2.7         &                200 &  5.2 $\times 10^{14}$ &               27.8 &                 155\\
              &    2.7         &                200 &  1.0 $\times 10^{12}$ &                2.2 &                 148\\
              &    2.7         &                200 &  5.1 $\times 10^{12}$ &                1.6 &                 138\\
              &    2.7         &                200 &  2.4 $\times 10^{13}$ &                0.8 &                 123\\
              &    2.7         &                200 &  6.7 $\times 10^{13}$ &                2.0 &                 111\\
              &    2.7         &                200 &  1.0 $\times 10^{12}$ &                1.7 &                 138\\
              &    2.7         &                200 &  1.1 $\times 10^{12}$ &                2.1 &                 101\\
              &    2.7         &                200 &  4.2 $\times 10^{14}$ &               26.9 &                  79\\
              &    2.7         &                200 &  1.8 $\times 10^{13}$ &                1.4 &                  71\\
              &    2.7         &                200 &  1.1 $\times 10^{14}$ &                3.6 &                  62\\
              &    2.7         &                200 &  1.0 $\times 10^{12}$ &               12.0 &                  45\\
              &    2.7         &                200 &  4.5 $\times 10^{14}$ &               23.0 &                  27\\
              &    2.7         &                200 &  7.3 $\times 10^{12}$ &                2.7 &                  21\\
              &    2.7         &                200 &  2.8 $\times 10^{13}$ &                3.6 &                  -3\\
              &    2.7         &                200 &  4.4 $\times 10^{13}$ &                1.1 &                 -21\\
              &    2.7         &                200 &  6.8 $\times 10^{13}$ &                4.5 &                 -35\\
              &    2.7         &                200 &  2.5 $\times 10^{14}$ &                3.7 &                 -57\\
              &    2.7         &                200 &  1.6 $\times 10^{14}$ &                4.4 &                 -79\\
              &    2.7         &                200 &  3.2 $\times 10^{13}$ &                2.1 &                 -99\\
              &    2.7         &                200 &  3.5 $\times 10^{13}$ &                5.0 &                -106\\
              &    2.7         &                200 &  1.8 $\times 10^{13}$ &                2.0 &                -117\\
              &    2.7         &                200 &  2.2 $\times 10^{13}$ &                1.2 &                -124\\
              &    2.7         &                200 &  4.6 $\times 10^{13}$ &                1.0 &                -133\\
              &    2.7         &                200 &  2.6 $\times 10^{13}$ &                2.8 &                -143\\
              &    2.7         &                200 &  9.3 $\times 10^{12}$ &                1.5 &                -153\\
              &    2.7         &                200 &  9.3 $\times 10^{13}$ &               10.7 &                -152\\
              &    2.7         &                200 &  7.5 $\times 10^{12}$ &                0.5 &                -170\\
              &    2.7         &                200 &  4.3 $\times 10^{13}$ &                0.7 &                -172\\
              &    2.7         &                200 &  2.9 $\times 10^{13}$ &                2.4 &                -184\\
C$^{33}$S     &    2.7         &                200 &  7.3 $\times 10^{13}$ &                5.4 &                -176\\
              &    2.7         &                200 &  8.3 $\times 10^{13}$ &                8.3 &                -162\\
              &    2.7         &                200 &  4.7 $\times 10^{13}$ &                5.3 &                 -52\\
              &    2.7         &                200 &  1.3 $\times 10^{14}$ &               11.3 &                  69\\
              &    2.7         &                200 &  9.7 $\times 10^{13}$ &                6.1 &                  91\\
              &    2.7         &                200 &  8.3 $\times 10^{13}$ &                5.1 &                 120\\
C$^{34}$S     &    2.7         &                200 &  1.0 $\times 10^{14}$ &               10.7 &                -171\\
              &    2.7         &                200 &  4.0 $\times 10^{13}$ &                6.2 &                -145\\
              &    2.7         &                200 &  1.1 $\times 10^{14}$ &               11.3 &                -110\\
              &    2.7         &                200 &  7.3 $\times 10^{13}$ &                9.7 &                 -70\\
              &    2.7         &                200 &  9.4 $\times 10^{13}$ &                7.4 &                  72\\
              &    2.7         &                200 &  6.3 $\times 10^{13}$ &                6.2 &                 111\\
              &    2.7         &                200 &  5.2 $\times 10^{13}$ &               10.8 &                 138\\
              &    2.7         &                200 &  7.8 $\times 10^{13}$ &                9.2 &                 156\\
HCN           &    2.7         &                200 &  1.4 $\times 10^{13}$ &                2.3 &                  48\\
              &    2.7         &                200 &  1.5 $\times 10^{13}$ &                4.3 &                  25\\
              &    2.7         &                200 &  8.7 $\times 10^{12}$ &                1.9 &                  17\\
              &    2.7         &                200 &  1.3 $\times 10^{13}$ &                3.1 &                  -9\\
              &    2.7         &                200 &  1.8 $\times 10^{13}$ &                6.1 &                 -48\\
              &    2.7         &                200 &  1.4 $\times 10^{13}$ &                3.9 &                 -81\\
              &    2.7         &                200 &  5.1 $\times 10^{12}$ &                3.6 &                 -94\\
H$^{13}$CN    &    2.7         &                200 &  2.7 $\times 10^{13}$ &                7.5 &                 117\\
              &    2.7         &                200 &  5.4 $\times 10^{13}$ &               21.9 &                 101\\
              &    2.7         &                200 &  1.5 $\times 10^{14}$ &                9.6 &                  90\\
              &    2.7         &                200 &  3.5 $\times 10^{13}$ &                6.0 &                  51\\
              &    2.7         &                200 &  9.3 $\times 10^{12}$ &                2.1 &                  33\\
              &    2.7         &                200 &  1.7 $\times 10^{14}$ &               17.1 &                  26\\
              &    2.7         &                200 &  3.1 $\times 10^{12}$ &                0.7 &                  12\\
              &    2.7         &                200 &  2.1 $\times 10^{14}$ &               23.9 &                  -9\\
              &    2.7         &                200 &  1.7 $\times 10^{14}$ &               33.9 &                 -37\\
              &    2.7         &                200 &  1.0 $\times 10^{12}$ &                1.2 &                 -38\\
              &    2.7         &                200 &  1.0 $\times 10^{12}$ &                0.4 &                 -68\\
              &    2.7         &                200 &  3.0 $\times 10^{12}$ &                2.5 &                 -40\\
              &    2.7         &                200 &  9.3 $\times 10^{13}$ &               12.8 &                 -57\\
              &    2.7         &                200 &  1.4 $\times 10^{14}$ &               10.3 &                 -74\\
              &    2.7         &                200 &  4.2 $\times 10^{13}$ &                2.6 &                 -85\\
              &    2.7         &                200 &  4.7 $\times 10^{12}$ &                1.0 &                -102\\
              &    2.7         &                200 &  1.6 $\times 10^{13}$ &                0.8 &                -116\\
              &    2.7         &                200 &  5.3 $\times 10^{14}$ &               40.0 &                -184\\
HN$^{13}$C    &    2.7         &                200 &  4.0 $\times 10^{13}$ &                6.9 &                -159\\
              &    2.7         &                200 &  1.4 $\times 10^{14}$ &               20.8 &                -135\\
              &    2.7         &                200 &  8.1 $\times 10^{12}$ &                5.6 &                -116\\
              &    2.7         &                200 &  3.7 $\times 10^{13}$ &               22.5 &                 -72\\
              &    2.7         &                200 &  6.2 $\times 10^{13}$ &               34.3 &                 -51\\
              &    2.7         &                200 &  1.4 $\times 10^{14}$ &               14.3 &                 -14\\
              &    2.7         &                200 &  2.7 $\times 10^{13}$ &                8.5 &                   8\\
              &    2.7         &                200 &  1.3 $\times 10^{14}$ &               23.8 &                  39\\
              &    2.7         &                200 &  3.0 $\times 10^{13}$ &                4.3 &                  57\\
              &    2.7         &                200 &  6.5 $\times 10^{13}$ &               12.1 &                  80\\
              &    2.7         &                200 &  8.5 $\times 10^{13}$ &               13.4 &                 110\\
              &    2.7         &                200 &  3.1 $\times 10^{13}$ &                6.9 &                 127\\
              &    2.7         &                200 &  1.1 $\times 10^{14}$ &               30.4 &                 160\\
HO$^{13}$C$^+$ &    2.7         &                200 &  4.5 $\times 10^{13}$ &               15.9 &                 105\\
              &    2.7         &                200 &  1.5 $\times 10^{13}$ &                1.3 &                  81\\
              &    2.7         &                200 &  1.1 $\times 10^{13}$ &                2.8 &                  76\\
              &    2.7         &                200 &  4.5 $\times 10^{13}$ &                0.8 &                  55\\
              &    2.7         &                200 &  1.7 $\times 10^{13}$ &                2.9 &                  -3\\
              &    2.7         &                200 &  5.7 $\times 10^{13}$ &               19.1 &                 -49\\
              &    2.7         &                200 &  1.4 $\times 10^{13}$ &                4.0 &                -111\\
\end{supertabular}

==> (inline-58) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A14SgrB2N}\\
H$_2$CNH      &    1.9         &                187 &  1.2 $\times 10^{15}$ &                5.2 &                  67\\
HC(O)NH$_2$   &    1.9         &                239 &  8.1 $\times 10^{14}$ &                9.4 &                  62\\
OCS           &    1.9         &                168 &  1.0 $\times 10^{12}$ &                3.9 &                  63\\
SiO           &    1.9         &                201 &  1.2 $\times 10^{14}$ &               11.2 &                  73\\
H$_2 \! ^{33}$S &    1.9         &                169 &  2.7 $\times 10^{14}$ &                2.8 &                  59\\
HNCO          &    1.9         &                200 &  5.8 $\times 10^{14}$ &                5.3 &                  69\\
H$_2$CO       &    1.9         &                236 &  1.5 $\times 10^{12}$ &                8.0 &                  70\\
CH$_3$OH      &    1.9         &                 48 &  8.2 $\times 10^{14}$ &                1.8 &                  75\\
              &    1.9         &                 87 &  4.3 $\times 10^{15}$ &                3.9 &                  72\\
              &    1.9         &                249 &  3.4 $\times 10^{15}$ &                1.5 &                  69\\
              &    1.9         &                 94 &  2.6 $\times 10^{15}$ &                1.8 &                  66\\
              &    1.9         &                 89 &  1.5 $\times 10^{15}$ &                1.2 &                  63\\
HCN, v$_2$=1  &    1.9         &                730 &  2.4 $\times 10^{15}$ &                4.8 &                  60\\
H$_2$CCO      &    1.9         &                200 &  3.0 $\times 10^{14}$ &                3.0 &                  67\\
CO            &    1.9         &                200 &  7.5 $\times 10^{16}$ &                7.1 &                 128\\
              &    1.9         &                200 &  5.6 $\times 10^{13}$ &                2.0 &                 112\\
              &    1.9         &                200 &  9.7 $\times 10^{16}$ &                4.6 &                 103\\
              &    1.9         &                200 &  3.8 $\times 10^{17}$ &                4.3 &                  48\\
              &    1.9         &                200 &  2.6 $\times 10^{17}$ &                2.0 &                  17\\
              &    1.9         &                200 &  4.8 $\times 10^{13}$ &                2.0 &                  41\\
$^{13}$CO     &    1.9         &                200 &  9.6 $\times 10^{15}$ &                1.6 &                  90\\
              &    1.9         &                200 &  3.9 $\times 10^{16}$ &                3.2 &                  81\\
              &    1.9         &                200 &  7.5 $\times 10^{15}$ &                3.1 &                  46\\
              &    1.9         &                200 &  2.1 $\times 10^{16}$ &                2.6 &                 -42\\
              &    1.9         &                200 &  1.1 $\times 10^{16}$ &                3.5 &                 -49\\
C$^{17}$O     &    1.9         &                200 &  3.0 $\times 10^{15}$ &                4.0 &                -175\\
              &    1.9         &                200 &  9.9 $\times 10^{14}$ &                2.7 &                -159\\
              &    1.9         &                200 &  3.1 $\times 10^{14}$ &                2.7 &                -127\\
              &    1.9         &                200 &  8.0 $\times 10^{15}$ &               11.4 &                 -92\\
              &    1.9         &                200 &  2.7 $\times 10^{15}$ &                2.7 &                 -87\\
              &    1.9         &                200 &  3.1 $\times 10^{14}$ &                2.7 &                 -48\\
              &    1.9         &                200 &  9.4 $\times 10^{14}$ &                2.7 &                  12\\
              &    1.9         &                200 &  3.0 $\times 10^{14}$ &                2.7 &                  33\\
              &    1.9         &                200 &  6.8 $\times 10^{15}$ &                4.7 &                  44\\
              &    1.9         &                200 &  9.0 $\times 10^{14}$ &                1.1 &                  62\\
              &    1.9         &                200 &  2.3 $\times 10^{16}$ &                7.1 &                  68\\
              &    1.9         &                200 &  9.9 $\times 10^{14}$ &                2.7 &                  84\\
              &    1.9         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                 100\\
              &    1.9         &                200 &  4.9 $\times 10^{15}$ &                3.3 &                 140\\
              &    1.9         &                200 &  3.0 $\times 10^{14}$ &                2.7 &                 156\\
C$^{18}$O     &    1.9         &                200 &  2.8 $\times 10^{15}$ &                2.1 &                -178\\
              &    1.9         &                200 &  5.6 $\times 10^{15}$ &                8.9 &                -165\\
              &    1.9         &                200 &  1.1 $\times 10^{16}$ &                6.3 &                -142\\
              &    1.9         &                200 &  3.0 $\times 10^{15}$ &                3.8 &                -105\\
              &    1.9         &                200 &  1.3 $\times 10^{13}$ &               27.9 &                 -88\\
              &    1.9         &                200 &  1.8 $\times 10^{16}$ &                9.7 &                 -72\\
              &    1.9         &                200 &  4.1 $\times 10^{15}$ &                1.9 &                 -49\\
              &    1.9         &                200 &  6.8 $\times 10^{15}$ &                3.7 &                 -44\\
              &    1.9         &                200 &  3.6 $\times 10^{15}$ &                2.8 &                 -39\\
              &    1.9         &                200 &  1.7 $\times 10^{15}$ &               25.9 &                 -33\\
              &    1.9         &                200 &  5.7 $\times 10^{15}$ &                7.6 &                 -17\\
              &    1.9         &                200 &  2.3 $\times 10^{15}$ &                2.4 &                 -11\\
              &    1.9         &                200 &  1.5 $\times 10^{15}$ &                2.7 &                  -6\\
              &    1.9         &                200 &  2.5 $\times 10^{15}$ &                2.2 &                   0\\
              &    1.9         &                200 &  2.9 $\times 10^{15}$ &               30.4 &                   8\\
              &    1.9         &                200 &  1.5 $\times 10^{15}$ &                2.6 &                  19\\
              &    1.9         &                200 &  2.7 $\times 10^{16}$ &               14.0 &                  38\\
              &    1.9         &                200 &  1.7 $\times 10^{16}$ &                3.9 &                  46\\
              &    1.9         &                200 &  8.6 $\times 10^{15}$ &                2.1 &                  60\\
              &    1.9         &                200 &  1.3 $\times 10^{17}$ &                8.3 &                  73\\
              &    1.9         &                200 & 10.0 $\times 10^{15}$ &                5.1 &                  86\\
              &    1.9         &                200 &  6.4 $\times 10^{14}$ &                6.1 &                 118\\
              &    1.9         &                200 &  8.6 $\times 10^{15}$ &                3.7 &                 129\\
              &    1.9         &                200 &  6.0 $\times 10^{15}$ &                4.2 &                 137\\
              &    1.9         &                200 &  5.3 $\times 10^{15}$ &                3.1 &                 151\\
              &    1.9         &                200 &  7.4 $\times 10^{15}$ &                5.4 &                 159\\
CS            &    1.9         &                200 &  1.2 $\times 10^{14}$ &                7.6 &                 147\\
              &    1.9         &                200 &  1.4 $\times 10^{13}$ &                2.0 &                 138\\
              &    1.9         &                200 &  5.1 $\times 10^{13}$ &                4.3 &                 119\\
              &    1.9         &                200 &  1.3 $\times 10^{13}$ &                2.0 &                 117\\
              &    1.9         &                200 &  2.7 $\times 10^{14}$ &               11.7 &                  93\\
              &    1.9         &                200 &  1.1 $\times 10^{14}$ &                3.4 &                  46\\
              &    1.9         &                200 &  6.7 $\times 10^{13}$ &                2.0 &                  41\\
              &    1.9         &                200 &  6.4 $\times 10^{13}$ &                6.0 &                  36\\
              &    1.9         &                200 &  3.4 $\times 10^{13}$ &                2.0 &                  19\\
              &    1.9         &                200 &  5.3 $\times 10^{13}$ &                4.2 &                 -16\\
              &    1.9         &                200 &  1.1 $\times 10^{14}$ &                9.6 &                 -39\\
              &    1.9         &                200 &  5.2 $\times 10^{13}$ &                4.0 &                 -57\\
              &    1.9         &                200 &  4.4 $\times 10^{13}$ &                3.6 &                 -76\\
              &    1.9         &                200 &  4.8 $\times 10^{13}$ &                4.0 &                 -85\\
$^{13}$CS     &    1.9         &                200 &  1.1 $\times 10^{12}$ &                7.3 &                 161\\
              &    1.9         &                200 &  3.6 $\times 10^{12}$ &                1.2 &                 148\\
              &    1.9         &                200 &  1.2 $\times 10^{13}$ &                1.1 &                 138\\
              &    1.9         &                200 &  1.0 $\times 10^{12}$ &                2.7 &                 126\\
              &    1.9         &                200 &  7.5 $\times 10^{12}$ &                0.8 &                 113\\
              &    1.9         &                200 &  1.0 $\times 10^{12}$ &                4.2 &                  91\\
              &    1.9         &                200 &  2.7 $\times 10^{13}$ &                2.4 &                  74\\
              &    1.9         &                200 &  3.7 $\times 10^{14}$ &                5.6 &                  46\\
              &    1.9         &                200 &  1.0 $\times 10^{12}$ &                0.3 &                  36\\
              &    1.9         &                200 &  5.2 $\times 10^{12}$ &                2.7 &                  22\\
              &    1.9         &                200 &  1.7 $\times 10^{13}$ &                1.2 &                  17\\
              &    1.9         &                200 &  2.5 $\times 10^{13}$ &                1.9 &                   3\\
              &    1.9         &                200 &  1.1 $\times 10^{12}$ &                2.7 &                 -15\\
              &    1.9         &                200 &  2.1 $\times 10^{13}$ &                2.2 &                 -39\\
              &    1.9         &                200 &  1.2 $\times 10^{14}$ &                7.8 &                 -54\\
              &    1.9         &                200 &  1.6 $\times 10^{13}$ &                3.3 &                 -80\\
              &    1.9         &                200 &  3.7 $\times 10^{12}$ &                0.1 &                 -98\\
              &    1.9         &                200 &  9.9 $\times 10^{12}$ &                2.5 &                -108\\
              &    1.9         &                200 &  1.0 $\times 10^{12}$ &                1.5 &                -118\\
              &    1.9         &                200 &  1.0 $\times 10^{12}$ &                1.1 &                -123\\
              &    1.9         &                200 &  1.0 $\times 10^{12}$ &                4.1 &                -134\\
              &    1.9         &                200 &  1.1 $\times 10^{12}$ &                2.7 &                -164\\
              &    1.9         &                200 &  2.2 $\times 10^{12}$ &                2.7 &                -150\\
              &    1.9         &                200 &  1.1 $\times 10^{13}$ &                0.8 &                -183\\
C$^{33}$S     &    1.9         &                200 &  5.1 $\times 10^{13}$ &                9.4 &                 -30\\
              &    1.9         &                200 &  5.7 $\times 10^{13}$ &                7.1 &                  69\\
C$^{34}$S     &    1.9         &                200 &  3.7 $\times 10^{13}$ &                7.9 &                 -64\\
              &    1.9         &                200 &  5.2 $\times 10^{13}$ &               17.2 &                 -30\\
              &    1.9         &                200 &  5.3 $\times 10^{13}$ &                7.8 &                  17\\
              &    1.9         &                200 &  4.7 $\times 10^{13}$ &                6.2 &                  50\\
              &    1.9         &                200 &  1.4 $\times 10^{14}$ &                3.6 &                  65\\
              &    1.9         &                200 &  9.1 $\times 10^{13}$ &                6.2 &                  72\\
              &    1.9         &                200 &  1.8 $\times 10^{14}$ &                8.9 &                 114\\
HCN           &    1.9         &                200 &  6.4 $\times 10^{12}$ &                1.0 &                 158\\
              &    1.9         &                200 &  2.7 $\times 10^{12}$ &                0.8 &                 151\\
              &    1.9         &                200 &  3.1 $\times 10^{12}$ &                0.8 &                 153\\
              &    1.9         &                200 &  4.0 $\times 10^{13}$ &                6.2 &                 141\\
              &    1.9         &                200 &  3.9 $\times 10^{13}$ &                3.4 &                 131\\
              &    1.9         &                200 &  1.2 $\times 10^{13}$ &                1.1 &                 125\\
              &    1.9         &                200 &  4.2 $\times 10^{12}$ &                0.8 &                 119\\
              &    1.9         &                200 &  7.7 $\times 10^{13}$ &                5.0 &                 109\\
              &    1.9         &                200 &  3.3 $\times 10^{12}$ &                0.3 &                 106\\
              &    1.9         &                200 &  5.1 $\times 10^{13}$ &                3.3 &                 101\\
              &    1.9         &                200 &  1.7 $\times 10^{13}$ &                4.3 &                  19\\
              &    1.9         &                200 &  1.5 $\times 10^{13}$ &                4.4 &                 -11\\
              &    1.9         &                200 &  2.6 $\times 10^{12}$ &                1.6 &                 -16\\
              &    1.9         &                200 &  5.9 $\times 10^{13}$ &                6.4 &                 -24\\
              &    1.9         &                200 &  3.6 $\times 10^{13}$ &                3.6 &                 -31\\
              &    1.9         &                200 &  1.4 $\times 10^{13}$ &                4.1 &                 -36\\
              &    1.9         &                200 &  3.1 $\times 10^{12}$ &                0.5 &                 -48\\
              &    1.9         &                200 &  2.1 $\times 10^{13}$ &                3.7 &                 -56\\
              &    1.9         &                200 &  2.8 $\times 10^{12}$ &                0.8 &                 -61\\
              &    1.9         &                200 &  2.3 $\times 10^{12}$ &                3.0 &                 -41\\
              &    1.9         &                200 &  2.5 $\times 10^{12}$ &                0.5 &                 -73\\
              &    1.9         &                200 &  2.5 $\times 10^{13}$ &                4.5 &                 -85\\
              &    1.9         &                200 &  3.1 $\times 10^{13}$ &                3.0 &                 -93\\
              &    1.9         &                200 &  1.1 $\times 10^{13}$ &                0.8 &                 -98\\
              &    1.9         &                200 &  1.0 $\times 10^{12}$ &                0.6 &                -103\\
              &    1.9         &                200 &  1.1 $\times 10^{14}$ &                0.8 &                -112\\
              &    1.9         &                200 &  2.3 $\times 10^{12}$ &                0.3 &                -115\\
              &    1.9         &                200 &  4.3 $\times 10^{13}$ &                3.3 &                -121\\
              &    1.9         &                200 &  8.4 $\times 10^{12}$ &                0.6 &                -131\\
              &    1.9         &                200 &  1.2 $\times 10^{13}$ &                0.7 &                -156\\
              &    1.9         &                200 &  8.4 $\times 10^{13}$ &                5.2 &                -136\\
              &    1.9         &                200 &  1.3 $\times 10^{13}$ &                1.0 &                -145\\
              &    1.9         &                200 &  1.0 $\times 10^{13}$ &                0.9 &                -112\\
              &    1.9         &                200 &  5.7 $\times 10^{13}$ &                1.4 &                -155\\
              &    1.9         &                200 &  1.7 $\times 10^{12}$ &                5.0 &                -169\\
              &    1.9         &                200 &  4.4 $\times 10^{13}$ &                2.2 &                -164\\
              &    1.9         &                200 &  3.8 $\times 10^{13}$ &                1.1 &                -175\\
              &    1.9         &                200 &  9.4 $\times 10^{12}$ &                2.2 &                -184\\
H$^{13}$CN    &    1.9         &                200 &  6.8 $\times 10^{13}$ &                7.5 &                 128\\
              &    1.9         &                200 &  1.4 $\times 10^{14}$ &                9.4 &                  41\\
              &    1.9         &                200 &  7.9 $\times 10^{13}$ &               13.2 &                  17\\
              &    1.9         &                200 &  1.7 $\times 10^{13}$ &                4.5 &                 -21\\
              &    1.9         &                200 &  2.2 $\times 10^{13}$ &                3.6 &                 -48\\
              &    1.9         &                200 &  1.6 $\times 10^{13}$ &                3.2 &                 -64\\
              &    1.9         &                200 &  2.6 $\times 10^{13}$ &                3.6 &                -108\\
HN$^{13}$C    &    1.9         &                200 &  1.7 $\times 10^{13}$ &                2.0 &                -135\\
              &    1.9         &                200 &  1.5 $\times 10^{13}$ &               13.7 &                 -91\\
              &    1.9         &                200 &  3.2 $\times 10^{13}$ &               18.4 &                 -69\\
              &    1.9         &                200 &  1.3 $\times 10^{13}$ &               11.9 &                 -20\\
              &    1.9         &                200 &  3.8 $\times 10^{13}$ &               41.0 &                  27\\
              &    1.9         &                200 &  2.4 $\times 10^{13}$ &                7.1 &                  46\\
              &    1.9         &                200 &  3.7 $\times 10^{13}$ &               13.5 &                 117\\
HO$^{13}$C$^+$ &    1.9         &                200 &  6.3 $\times 10^{12}$ &                3.8 &                  50\\
\end{supertabular}

==> (inline-59) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A15SgrB2N}\\
H$_2$CNH      &    1.1         &                184 &  1.8 $\times 10^{13}$ &                4.0 &                  59\\
OCS, v$_2$=1  &    1.1         &                186 &  2.2 $\times 10^{16}$ &                7.7 &                  64\\
H$_2 \! ^{33}$S &    1.1         &                171 &  1.7 $\times 10^{13}$ &                2.8 &                  53\\
H$_2$CS       &    1.1         &                158 &  1.2 $\times 10^{15}$ &                2.1 &                  68\\
NH$_2$D       &    1.1         &                185 &  1.4 $\times 10^{15}$ &                7.5 &                  70\\
HNC, v$_2$=1  &    1.1         &                694 &  2.3 $\times 10^{14}$ &                2.0 &                  47\\
NO            &    1.1         &                317 &  7.8 $\times 10^{16}$ &                2.1 &                  79\\
              &    1.1         &                 61 &  1.3 $\times 10^{16}$ &                1.1 &                  74\\
PN            &    1.1         &                200 &  2.6 $\times 10^{13}$ &                5.3 &                 146\\
              &    1.1         &                200 &  3.1 $\times 10^{13}$ &                2.0 &                 137\\
              &    1.1         &                200 &  8.2 $\times 10^{12}$ &                1.0 &                 113\\
              &    1.1         &                200 &  2.0 $\times 10^{13}$ &                2.6 &                  52\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                2.8 &                  35\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                2.0 &                  20\\
              &    1.1         &                200 &  2.5 $\times 10^{13}$ &                4.0 &                  12\\
              &    1.1         &                200 &  4.0 $\times 10^{12}$ &                0.7 &                   8\\
              &    1.1         &                200 &  2.3 $\times 10^{13}$ &                2.7 &                  -3\\
              &    1.1         &                200 &  3.9 $\times 10^{13}$ &                4.1 &                 -14\\
              &    1.1         &                200 &  6.1 $\times 10^{12}$ &                3.0 &                 -20\\
              &    1.1         &                200 &  7.6 $\times 10^{12}$ &                1.0 &                 -23\\
              &    1.1         &                200 &  3.5 $\times 10^{13}$ &                4.9 &                 -42\\
              &    1.1         &                200 &  4.3 $\times 10^{12}$ &                0.8 &                 -51\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &                1.0 &                -111\\
              &    1.1         &                200 &  6.1 $\times 10^{13}$ &                5.0 &                -118\\
              &    1.1         &                200 &  1.8 $\times 10^{13}$ &                2.5 &                -147\\
CO            &    1.1         &                200 &  2.7 $\times 10^{16}$ &                1.1 &                 108\\
              &    1.1         &                200 &  1.2 $\times 10^{17}$ &                2.5 &                  79\\
              &    1.1         &                200 &  4.1 $\times 10^{16}$ &                0.9 &                  67\\
              &    1.1         &                200 &  2.2 $\times 10^{16}$ &                0.7 &                  13\\
              &    1.1         &                200 &  1.0 $\times 10^{16}$ &                0.2 &                 -37\\
              &    1.1         &                200 &  4.8 $\times 10^{15}$ &                1.0 &                 -22\\
              &    1.1         &                200 &  4.0 $\times 10^{15}$ &                1.0 &                -128\\
$^{13}$CO     &    1.1         &                200 &  3.4 $\times 10^{15}$ &                1.0 &                 109\\
              &    1.1         &                200 &  2.9 $\times 10^{16}$ &                5.4 &                 117\\
              &    1.1         &                200 &  3.8 $\times 10^{16}$ &                2.6 &                  94\\
              &    1.1         &                200 &  4.4 $\times 10^{15}$ &                0.9 &                 -11\\
              &    1.1         &                200 &  1.5 $\times 10^{16}$ &                1.3 &                  11\\
              &    1.1         &                200 &  1.8 $\times 10^{16}$ &                1.2 &                  11\\
              &    1.1         &                200 &  1.8 $\times 10^{16}$ &                1.1 &                   3\\
              &    1.1         &                200 &  4.3 $\times 10^{16}$ &                2.7 &                  -6\\
              &    1.1         &                200 &  1.4 $\times 10^{16}$ &                2.7 &                 -53\\
              &    1.1         &                200 &  9.0 $\times 10^{12}$ &                1.0 &                 -62\\
              &    1.1         &                200 &  2.4 $\times 10^{15}$ &                0.9 &                 -28\\
              &    1.1         &                200 &  9.0 $\times 10^{16}$ &                3.6 &                 -75\\
              &    1.1         &                200 &  6.7 $\times 10^{15}$ &                1.4 &                -150\\
C$^{17}$O     &    1.1         &                200 &  1.1 $\times 10^{16}$ &                5.0 &                -143\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                3.7 &                -123\\
              &    1.1         &                200 &  3.4 $\times 10^{16}$ &                7.3 &                 -92\\
              &    1.1         &                200 &  2.5 $\times 10^{15}$ &                2.1 &                 -74\\
              &    1.1         &                200 &  3.5 $\times 10^{15}$ &                2.8 &                 -58\\
              &    1.1         &                200 &  5.8 $\times 10^{15}$ &                2.7 &                 -47\\
              &    1.1         &                200 &  1.1 $\times 10^{15}$ &                2.7 &                 -36\\
              &    1.1         &                200 &  4.9 $\times 10^{15}$ &                2.7 &                  -4\\
              &    1.1         &                200 &  8.0 $\times 10^{15}$ &                2.7 &                   1\\
              &    1.1         &                200 &  1.2 $\times 10^{15}$ &                2.7 &                   9\\
              &    1.1         &                200 &  1.4 $\times 10^{16}$ &               17.5 &                  23\\
              &    1.1         &                200 &  5.2 $\times 10^{15}$ &                2.7 &                  54\\
              &    1.1         &                200 &  1.4 $\times 10^{17}$ &                7.0 &                  62\\
              &    1.1         &                200 &  8.9 $\times 10^{16}$ &                2.5 &                  68\\
              &    1.1         &                200 &  7.6 $\times 10^{14}$ &                2.7 &                  95\\
              &    1.1         &                200 &  3.1 $\times 10^{16}$ &                2.7 &                 153\\
C$^{18}$O     &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                -156\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 -93\\
              &    1.1         &                200 &  3.8 $\times 10^{16}$ &                7.5 &                 -46\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 -33\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.4 &                 -25\\
              &    1.1         &                200 &  3.6 $\times 10^{16}$ &                8.3 &                  -3\\
              &    1.1         &                200 &  3.6 $\times 10^{16}$ &                5.0 &                  19\\
              &    1.1         &                200 &  1.2 $\times 10^{16}$ &                3.1 &                  24\\
              &    1.1         &                200 &  4.4 $\times 10^{16}$ &                7.5 &                  54\\
              &    1.1         &                200 &  1.3 $\times 10^{17}$ &                4.0 &                  62\\
              &    1.1         &                200 &  2.5 $\times 10^{17}$ &                2.7 &                  68\\
              &    1.1         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 137\\
              &    1.1         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                 117\\
              &    1.1         &                200 &  8.8 $\times 10^{14}$ &                2.7 &                 142\\
CS            &    1.1         &                200 &  1.5 $\times 10^{14}$ &                7.3 &                 135\\
              &    1.1         &                200 &  2.7 $\times 10^{13}$ &                1.0 &                 110\\
              &    1.1         &                200 &  1.9 $\times 10^{14}$ &                4.4 &                  72\\
              &    1.1         &                200 &  2.3 $\times 10^{13}$ &                2.4 &                  21\\
              &    1.1         &                200 &  4.8 $\times 10^{14}$ &               35.9 &                   1\\
              &    1.1         &                200 &  4.0 $\times 10^{13}$ &                4.8 &                  -7\\
              &    1.1         &                200 &  2.5 $\times 10^{12}$ &                0.1 &                 -11\\
              &    1.1         &                200 &  7.9 $\times 10^{13}$ &                1.5 &                 -20\\
              &    1.1         &                200 &  1.6 $\times 10^{13}$ &                1.3 &                 -31\\
              &    1.1         &                200 &  1.4 $\times 10^{13}$ &                1.0 &                 -41\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                0.8 &                 -56\\
              &    1.1         &                200 &  7.3 $\times 10^{13}$ &                4.7 &                 -61\\
              &    1.1         &                200 &  6.4 $\times 10^{13}$ &                2.4 &                 -70\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                1.0 &                 -63\\
              &    1.1         &                200 &  6.5 $\times 10^{13}$ &                5.7 &                 -83\\
              &    1.1         &                200 &  7.8 $\times 10^{13}$ &                6.3 &                -100\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                3.7 &                -109\\
$^{13}$CS     &    1.1         &                200 &  1.3 $\times 10^{13}$ &               34.5 &                 146\\
              &    1.1         &                200 &  9.4 $\times 10^{13}$ &                0.7 &                 153\\
              &    1.1         &                200 &  5.8 $\times 10^{13}$ &                3.0 &                 -64\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                3.1 &                 -96\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                2.5 &                -159\\
              &    1.1         &                200 &  2.9 $\times 10^{12}$ &                1.2 &                -171\\
C$^{33}$S     &    1.1         &                200 &  8.8 $\times 10^{13}$ &                2.5 &                -170\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                5.6 &                -131\\
              &    1.1         &                200 &  7.5 $\times 10^{13}$ &                2.4 &                -124\\
              &    1.1         &                200 &  1.1 $\times 10^{14}$ &                3.4 &                -106\\
              &    1.1         &                200 &  9.7 $\times 10^{13}$ &                1.4 &                 -41\\
              &    1.1         &                200 &  1.6 $\times 10^{15}$ &               28.5 &                  -9\\
              &    1.1         &                200 &  3.4 $\times 10^{14}$ &               10.9 &                  15\\
              &    1.1         &                200 &  4.4 $\times 10^{14}$ &                4.9 &                  30\\
              &    1.1         &                200 &  3.5 $\times 10^{14}$ &                6.2 &                 107\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &                3.3 &                 132\\
              &    1.1         &                200 &  6.1 $\times 10^{14}$ &               10.2 &                 144\\
              &    1.1         &                200 &  3.6 $\times 10^{14}$ &                6.1 &                 152\\
C$^{34}$S     &    1.1         &                200 &  3.7 $\times 10^{12}$ &                5.6 &                -109\\
              &    1.1         &                200 &  8.2 $\times 10^{13}$ &                4.6 &                 -87\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                7.7 &                 -76\\
              &    1.1         &                200 &  7.3 $\times 10^{14}$ &               30.8 &                 -56\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &               25.3 &                 -50\\
              &    1.1         &                200 &  5.8 $\times 10^{13}$ &                2.7 &                 -40\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &                5.2 &                 -27\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &                5.9 &                 -20\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                3.9 &                 -15\\
              &    1.1         &                200 &  2.4 $\times 10^{14}$ &               11.6 &                 -10\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                2.6 &                  12\\
              &    1.1         &                200 &  4.0 $\times 10^{14}$ &               12.5 &                  17\\
              &    1.1         &                200 &  7.3 $\times 10^{13}$ &                6.8 &                 117\\
HCN           &    1.1         &                200 &  8.8 $\times 10^{13}$ &                6.0 &                 -74\\
H$^{13}$CN    &    1.1         &                200 &  9.4 $\times 10^{12}$ &                4.9 &                -141\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &               12.5 &                -122\\
              &    1.1         &                200 &  9.8 $\times 10^{12}$ &                4.9 &                -109\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                7.1 &                -102\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                4.9 &                 -94\\
              &    1.1         &                200 &  9.5 $\times 10^{13}$ &                9.2 &                 -48\\
              &    1.1         &                200 &  9.6 $\times 10^{13}$ &                7.1 &                 -38\\
              &    1.1         &                200 &  1.7 $\times 10^{14}$ &               16.3 &                  17\\
              &    1.1         &                200 &  5.7 $\times 10^{13}$ &                1.7 &                  73\\
              &    1.1         &                200 &  3.3 $\times 10^{14}$ &               20.3 &                 112\\
HNC           &    1.1         &                200 &  5.3 $\times 10^{13}$ &                0.9 &                 142\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                3.2 &                 111\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                5.8 &                 103\\
              &    1.1         &                200 &  5.1 $\times 10^{13}$ &                1.6 &                  98\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                0.1 &                  53\\
              &    1.1         &                200 &  1.7 $\times 10^{12}$ &                1.0 &                  -7\\
              &    1.1         &                200 &  9.0 $\times 10^{13}$ &                0.9 &                 -26\\
              &    1.1         &                200 &  3.6 $\times 10^{13}$ &                1.4 &                 -30\\
              &    1.1         &                200 &  1.4 $\times 10^{13}$ &                0.8 &                 -39\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.7 &                 -17\\
              &    1.1         &                200 &  3.1 $\times 10^{13}$ &                1.2 &                 -48\\
              &    1.1         &                200 &  4.9 $\times 10^{12}$ &                1.4 &                 -65\\
              &    1.1         &                200 &  1.3 $\times 10^{13}$ &                3.3 &                 -69\\
              &    1.1         &                200 &  3.8 $\times 10^{13}$ &                1.0 &                 -83\\
              &    1.1         &                200 &  1.6 $\times 10^{14}$ &               39.7 &                 -73\\
              &    1.1         &                200 &  1.3 $\times 10^{14}$ &                0.9 &                 -96\\
              &    1.1         &                200 &  1.1 $\times 10^{13}$ &                2.1 &                -112\\
HN$^{13}$C    &    1.1         &                200 &  7.6 $\times 10^{13}$ &                9.2 &                -169\\
              &    1.1         &                200 &  8.9 $\times 10^{13}$ &               10.9 &                -155\\
              &    1.1         &                200 &  4.5 $\times 10^{13}$ &                5.3 &                -144\\
              &    1.1         &                200 &  8.6 $\times 10^{13}$ &               10.5 &                -115\\
              &    1.1         &                200 &  2.2 $\times 10^{14}$ &               38.4 &                 -86\\
              &    1.1         &                200 &  1.2 $\times 10^{13}$ &                4.0 &                 -73\\
              &    1.1         &                200 &  4.9 $\times 10^{13}$ &                8.2 &                 -34\\
              &    1.1         &                200 &  5.3 $\times 10^{13}$ &                7.7 &                   6\\
              &    1.1         &                200 &  7.2 $\times 10^{13}$ &               10.3 &                  27\\
              &    1.1         &                200 &  1.4 $\times 10^{14}$ &               48.6 &                 122\\
              &    1.1         &                200 &  2.6 $\times 10^{13}$ &                3.6 &                 139\\
H$^{13}$CO$^+$ &    1.1         &                200 &  7.3 $\times 10^{12}$ &                1.3 &                  70\\
              &    1.1         &                200 &  7.7 $\times 10^{12}$ &                1.0 &                  63\\
              &    1.1         &                200 &  5.0 $\times 10^{13}$ &                1.1 &                  33\\
HO$^{13}$C$^+$ &    1.1         &                200 &  1.8 $\times 10^{13}$ &               40.0 &                 154\\
              &    1.1         &                200 &  1.5 $\times 10^{13}$ &                5.7 &                 146\\
              &    1.1         &                200 &  8.5 $\times 10^{12}$ &                2.5 &                 137\\
              &    1.1         &                200 &  1.5 $\times 10^{14}$ &               16.1 &                 130\\
              &    1.1         &                200 &  1.3 $\times 10^{12}$ &                0.4 &                 124\\
              &    1.1         &                200 &  1.4 $\times 10^{12}$ &                0.3 &                  61\\
              &    1.1         &                200 &  7.4 $\times 10^{13}$ &                1.3 &                  67\\
              &    1.1         &                200 &  9.5 $\times 10^{12}$ &                2.6 &                  15\\
              &    1.1         &                200 &  5.8 $\times 10^{12}$ &                0.3 &                 -18\\
              &    1.1         &                200 &  3.4 $\times 10^{13}$ &                2.8 &                 -22\\
              &    1.1         &                200 &  3.7 $\times 10^{13}$ &               13.6 &                 -33\\
              &    1.1         &                200 &  3.8 $\times 10^{12}$ &                2.9 &                 -35\\
              &    1.1         &                200 &  1.7 $\times 10^{13}$ &                3.4 &                 -68\\
              &    1.1         &                200 &  3.9 $\times 10^{13}$ &                1.4 &                 -96\\
              &    1.1         &                200 &  3.4 $\times 10^{12}$ &                1.3 &                -126\\
              &    1.1         &                200 &  1.4 $\times 10^{12}$ &                6.2 &                 -18\\
              &    1.1         &                200 &  1.1 $\times 10^{12}$ &                0.8 &                -156\\
              &    1.1         &                200 &  1.0 $\times 10^{12}$ &                0.1 &                -153\\
              &    1.1         &                200 &  2.0 $\times 10^{12}$ &                1.2 &                -175\\
\end{supertabular}

==> (inline-60) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A15SgrB2N}\\
H$_2$CNH      & ext.           &                 13 &  2.1 $\times 10^{14}$ &                8.9 &                  64\\
CN            & ext.           &                  4 &  1.2 $\times 10^{14}$ &               32.9 &                  68\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &                4.8 &                  88\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                5.2 &                 -44\\
              & ext.           &                  3 &  5.3 $\times 10^{13}$ &               11.5 &                  44\\
              & ext.           &                 19 &  1.4 $\times 10^{12}$ &                8.5 &                -177\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                6.1 &                   0\\
              & ext.           &                  3 &  5.6 $\times 10^{12}$ &                5.7 &                   5\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                2.4 &                 -48\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                4.3 &                 -33\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.2 &                 -81\\
              & ext.           &                  8 &  1.0 $\times 10^{12}$ &                0.1 &                -108\\
HCCCN         & ext.           &                 19 &  8.7 $\times 10^{15}$ &                2.0 &                  59\\
              & ext.           &                 21 &  8.0 $\times 10^{15}$ &                1.9 &                  67\\
OCS           & ext.           &                 19 &  1.1 $\times 10^{17}$ &                7.8 &                  64\\
SiO           & ext.           &                  7 &  3.8 $\times 10^{13}$ &                4.5 &                  76\\
HNCO          & ext.           &                  9 &  2.4 $\times 10^{15}$ &                4.4 &                  64\\
PH$_3$        & ext.           &                 10 &  3.1 $\times 10^{13}$ &                6.0 &                  68\\
              & ext.           &                  9 &  2.6 $\times 10^{13}$ &                6.0 &                  62\\
H$_2$C$^{33}$S & ext.           &                 10 &  2.8 $\times 10^{14}$ &                4.9 &                  66\\
              & ext.           &                 11 &  1.2 $\times 10^{14}$ &                2.9 &                  58\\
C$_2$H$_5$CN  & ext.           &                 12 &  1.1 $\times 10^{15}$ &                3.4 &                  61\\
NO$^+$        & ext.           &                  7 &  3.1 $\times 10^{13}$ &                2.5 &                  61\\
              & ext.           &                  6 &  3.5 $\times 10^{13}$ &                1.1 &                  56\\
CH$_3$OH      & ext.           &                  3 &  1.6 $\times 10^{14}$ &                1.8 &                  78\\
              & ext.           &                 31 &  3.1 $\times 10^{18}$ &                9.5 &                  65\\
              & ext.           &                 23 &  1.6 $\times 10^{13}$ &                2.0 &                  54\\
SO            & ext.           &                 13 &  2.6 $\times 10^{13}$ &               18.3 &                  68\\
              & ext.           &                 11 &  8.3 $\times 10^{13}$ &               10.5 &                  74\\
              & ext.           &                 11 &  1.1 $\times 10^{15}$ &                0.2 &                  65\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                0.1 &                  59\\
              & ext.           &                 23 &  5.5 $\times 10^{15}$ &               30.0 &                  68\\
              & ext.           &                 18 &  1.7 $\times 10^{12}$ &               27.5 &                  30\\
CH$_3$CN      & ext.           &                 13 &  7.9 $\times 10^{14}$ &                9.4 &                 115\\
              & ext.           &                  9 &  4.0 $\times 10^{14}$ &                1.0 &                  85\\
              & ext.           &                  4 &  1.7 $\times 10^{17}$ &                1.1 &                  64\\
              & ext.           &                 15 &  1.5 $\times 10^{15}$ &               28.9 &                  73\\
CCH           & ext.           &                  3 &  4.3 $\times 10^{14}$ &                1.5 &                  75\\
SO$_2$        & ext.           &                 10 &  3.7 $\times 10^{13}$ &                2.0 &                  88\\
              & ext.           &                 10 &  5.8 $\times 10^{13}$ &                2.0 &                  78\\
              & ext.           &                 23 &  2.6 $\times 10^{15}$ &                7.7 &                  66\\
              & ext.           &                 10 &  2.6 $\times 10^{12}$ &                2.0 &                  64\\
              & ext.           &                 12 &  2.0 $\times 10^{14}$ &                4.4 &                  45\\
NO            & ext.           &                  3 &  2.8 $\times 10^{15}$ &                1.5 &                  57\\
              & ext.           &                  4 &  1.1 $\times 10^{15}$ &                1.1 &                  60\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                1.8 &                  55\\
H$_2$CO       & ext.           &                 18 &  8.4 $\times 10^{13}$ &                1.9 &                  76\\
              & ext.           &                 11 &  3.9 $\times 10^{13}$ &                1.9 &                  69\\
              & ext.           &                 17 &  2.7 $\times 10^{13}$ &                1.0 &                  59\\
              & ext.           &                  8 &  2.8 $\times 10^{13}$ &                3.3 &                  55\\
PN            & ext.           &                  3 &  3.4 $\times 10^{14}$ &                1.0 &                 127\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                1.1 &                 118\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                2.5 &                 109\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                2.8 &                  87\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                2.5 &                  78\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                2.9 &                  71\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                0.1 &                  67\\
              & ext.           &                  3 &  8.0 $\times 10^{14}$ &                1.5 &                 -77\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                1.5 &                 -81\\
CO            & ext.           &                  3 &  8.1 $\times 10^{14}$ &                1.1 &                 158\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                4.3 &                 153\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                2.5 &                 136\\
              & ext.           &                  3 &  4.9 $\times 10^{14}$ &                1.9 &                 115\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                6.0 &                  97\\
              & ext.           &                  3 &  1.5 $\times 10^{18}$ &                1.7 &                  85\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &               40.0 &                  75\\
              & ext.           &                  3 &  1.9 $\times 10^{16}$ &               38.8 &                  68\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                2.0 &                  58\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                2.0 &                  48\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                1.6 &                  37\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                2.0 &                  30\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.0 &                  21\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                1.9 &                  16\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                1.3 &                  -1\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.9 &                  -5\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &               11.1 &                 -19\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                0.9 &                 -24\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                6.2 &                 -29\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                2.6 &                 -40\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                3.0 &                 -44\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                3.0 &                 -49\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                3.0 &                 -54\\
              & ext.           &                  3 &  7.6 $\times 10^{15}$ &               11.3 &                 -76\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                1.1 &                 -85\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                2.7 &                 -96\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                5.1 &                -110\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                4.1 &                -122\\
$^{13}$CO     & ext.           &                  3 &  1.3 $\times 10^{14}$ &                1.3 &                 148\\
              & ext.           &                  3 &  9.4 $\times 10^{14}$ &                6.3 &                 147\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                0.9 &                 108\\
              & ext.           &                  3 &  6.9 $\times 10^{14}$ &                3.6 &                 102\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                6.4 &                  82\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                5.7 &                  70\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                6.3 &                  60\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                1.5 &                  55\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                8.1 &                  49\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                8.3 &                 -39\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                1.2 &                 -46\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                1.6 &                -113\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                4.6 &                -125\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.0 &                -137\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                1.0 &                -161\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                6.2 &                -171\\
C$^{17}$O     & ext.           &                  3 &  1.2 $\times 10^{15}$ &                8.4 &                -175\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                7.4 &                -158\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                6.7 &                -135\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                3.4 &                -106\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.1 &                -100\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                7.1 &                 -83\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                2.7 &                 -50\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                3.3 &                 -39\\
              & ext.           &                  3 &  2.6 $\times 10^{14}$ &                2.7 &                 -34\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &                2.7 &                 -26\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                3.6 &                 -20\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &                7.1 &                  -9\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.7 &                  -2\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                3.2 &                  44\\
              & ext.           &                  3 &  8.3 $\times 10^{14}$ &                3.5 &                  49\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                2.7 &                  58\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.7 &                  64\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                3.4 &                  84\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                7.5 &                 110\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                3.1 &                 123\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                7.1 &                 131\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                3.4 &                 139\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &               10.1 &                 149\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &               49.0 &                 163\\
C$^{18}$O     & ext.           &                  3 &  1.3 $\times 10^{15}$ &                4.2 &                -172\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                3.5 &                -166\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                3.2 &                -151\\
              & ext.           &                  3 &  7.9 $\times 10^{14}$ &                3.2 &                -145\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.6 &                -137\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                3.1 &                -130\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &               14.1 &                -125\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.8 &                -108\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                9.9 &                 -94\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &                3.4 &                 -83\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                7.9 &                 -75\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                2.5 &                 -64\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                4.7 &                 -57\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.2 &                 -17\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                2.7 &                  38\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                  49\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                  57\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                2.7 &                  20\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                7.7 &                 125\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                8.3 &                 149\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                3.2 &                 156\\
CS            & ext.           &                  3 &  1.7 $\times 10^{15}$ &                4.5 &                 122\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.2 &                  88\\
              & ext.           &                  3 &  5.8 $\times 10^{15}$ &                7.0 &                  79\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.5 &                  69\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                0.9 &                  62\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                3.8 &                  53\\
              & ext.           &                  3 &  7.1 $\times 10^{15}$ &                8.5 &                  45\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &               38.9 &                  43\\
$^{13}$CS     & ext.           &                  3 &  6.2 $\times 10^{15}$ &               11.9 &                  75\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                5.0 &                  63\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                0.8 &                  58\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                0.5 &                   6\\
              & ext.           &                  3 &  6.6 $\times 10^{13}$ &               36.1 &                 -17\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &               12.3 &                 156\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                4.4 &                 -52\\
C$^{33}$S     & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                -135\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                5.3 &                 -89\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.5 &                 -81\\
              & ext.           &                  3 &  7.6 $\times 10^{14}$ &                2.5 &                 -76\\
              & ext.           &                  3 &  7.1 $\times 10^{14}$ &                2.5 &                 -60\\
              & ext.           &                  3 &  7.2 $\times 10^{15}$ &                0.7 &                 -46\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                2.5 &                   6\\
              & ext.           &                  3 &  7.8 $\times 10^{14}$ &                2.5 &                  42\\
              & ext.           &                  3 &  7.5 $\times 10^{15}$ &               22.0 &                  62\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                6.1 &                  69\\
              & ext.           &                  3 &  9.7 $\times 10^{14}$ &                2.6 &                  77\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                6.1 &                  84\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                7.0 &                 115\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                1.8 &                 157\\
C$^{34}$S     & ext.           &                  3 &  3.2 $\times 10^{14}$ &                5.0 &                -164\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                3.0 &                -153\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                7.1 &                -137\\
              & ext.           &                  3 &  8.7 $\times 10^{13}$ &                5.6 &                -122\\
              & ext.           &                  3 &  8.9 $\times 10^{13}$ &                2.8 &                -104\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                2.2 &                 -92\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.3 &                  37\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                5.6 &                  45\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                2.7 &                  52\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                8.6 &                  59\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                3.4 &                  69\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                4.5 &                  75\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                6.1 &                  83\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                4.7 &                  97\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                3.4 &                 105\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                1.9 &                 121\\
              & ext.           &                  3 &  5.1 $\times 10^{15}$ &               13.2 &                 134\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                9.4 &                 157\\
HCN           & ext.           &                  3 &  3.5 $\times 10^{13}$ &                7.1 &                -162\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                7.2 &                   3\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                6.2 &                  14\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &               46.5 &                  70\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                3.3 &                  90\\
H$^{13}$CN    & ext.           &                  3 &  4.9 $\times 10^{13}$ &                6.4 &                  55\\
              & ext.           &                  3 &  4.7 $\times 10^{13}$ &               18.4 &                 153\\
HNC           & ext.           &                  3 &  2.9 $\times 10^{13}$ &                8.5 &                 133\\
              & ext.           &                  3 &  4.9 $\times 10^{12}$ &                1.5 &                 123\\
              & ext.           &                  3 &  6.9 $\times 10^{13}$ &                5.6 &                  88\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                4.5 &                  71\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                2.8 &                  61\\
              & ext.           &                  3 &  6.1 $\times 10^{12}$ &                1.6 &                  55\\
              & ext.           &                  3 &  5.5 $\times 10^{13}$ &                1.2 &                  47\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                4.0 &                  31\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                2.4 &                  20\\
              & ext.           &                  3 &  3.8 $\times 10^{12}$ &                0.9 &                  13\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                0.6 &                   8\\
              & ext.           &                  3 &  6.7 $\times 10^{13}$ &               10.6 &                   0\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.2 &                   1\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.2 &                 -19\\
HN$^{13}$C    & ext.           &                  3 &  4.5 $\times 10^{13}$ &               35.8 &                -133\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                9.4 &                  -9\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                9.1 &                  84\\
H$^{13}$CO$^+$ & ext.           &                  3 &  5.0 $\times 10^{12}$ &                6.3 &                  78\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                  72\\
              & ext.           &                  3 &  2.2 $\times 10^{12}$ &                1.0 &                  66\\
HO$^{13}$C$^+$ & ext.           &                  3 &  1.0 $\times 10^{12}$ &                3.0 &                 105\\
              & ext.           &                  3 &  5.2 $\times 10^{12}$ &               28.1 &                  91\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &               38.5 &                  87\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &               11.7 &                  78\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                4.1 &                  57\\
              & ext.           &                  3 &  2.2 $\times 10^{12}$ &                0.7 &                  35\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &               10.3 &                  27\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                1.1 &                   5\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                1.4 &                  -4\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                0.4 &                  -8\\
              & ext.           &                  3 &  6.7 $\times 10^{12}$ &                2.4 &                 -14\\
              & ext.           &                  3 &  5.2 $\times 10^{12}$ &                2.9 &                 -49\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                7.1 &                 -56\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                2.3 &                 -78\\
              & ext.           &                  3 &  3.9 $\times 10^{12}$ &                1.1 &                 -83\\
              & ext.           &                  3 &  2.2 $\times 10^{12}$ &                1.2 &                -109\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                7.3 &                -114\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                -119\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                0.9 &                -135\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.5 &                -159\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                8.1 &                -168\\
\end{supertabular}

==> (inline-61) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A16SgrB2N}\\
HCCCN         & ext.           &                 36 &  8.7 $\times 10^{14}$ &                4.1 &                  57\\
SiO           & ext.           &                 55 &  1.9 $\times 10^{13}$ &                8.5 &                  59\\
CH$_3$OH      & ext.           &                 13 &  3.5 $\times 10^{15}$ &               10.2 &                  52\\
CN            & ext.           &                 10 &  2.4 $\times 10^{14}$ &               16.8 &                  73\\
              & ext.           &                 14 &  2.3 $\times 10^{14}$ &                9.0 &                  58\\
              & ext.           &                  3 &  8.1 $\times 10^{12}$ &                7.4 &                  20\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                6.6 &                  27\\
              & ext.           &                  4 &  3.2 $\times 10^{12}$ &                4.6 &                 -35\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                9.3 &                   2\\
              & ext.           &                  3 &  2.4 $\times 10^{12}$ &                6.5 &                 -20\\
              & ext.           &                  7 &  3.0 $\times 10^{13}$ &                7.2 &                 -43\\
              & ext.           &                 10 &  5.3 $\times 10^{12}$ &                6.4 &                 -12\\
              & ext.           &                 11 &  1.0 $\times 10^{12}$ &                1.6 &                 -36\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                8.3 &                -103\\
SO$_2$        & ext.           &                 20 &  1.7 $\times 10^{12}$ &                2.1 &                  64\\
              & ext.           &                 14 &  6.5 $\times 10^{14}$ &                1.6 &                  58\\
              & ext.           &                 14 &  3.4 $\times 10^{14}$ &                3.2 &                  50\\
H$_2$CO       & ext.           &                 19 &  8.0 $\times 10^{14}$ &                4.4 &                  72\\
              & ext.           &                 19 &  2.4 $\times 10^{14}$ &                5.3 &                  61\\
NO            & ext.           &                  3 &  2.8 $\times 10^{15}$ &                0.8 &                  76\\
              & ext.           &                  4 &  1.8 $\times 10^{15}$ &                1.7 &                  72\\
              & ext.           &                 16 &  1.9 $\times 10^{17}$ &                0.3 &                  68\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                1.5 &                  63\\
HNCO          & ext.           &                  3 &  1.4 $\times 10^{19}$ &                2.3 &                  65\\
              & ext.           &                  3 &  1.1 $\times 10^{19}$ &                2.5 &                  60\\
NO$^+$        & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.0 &                  69\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                1.0 &                  63\\
              & ext.           &                  7 &  4.1 $\times 10^{13}$ &                1.2 &                  57\\
              & ext.           &                  3 &  7.9 $\times 10^{13}$ &                1.3 &                 -33\\
HC(O)NH$_2$   & ext.           &                 11 &  1.3 $\times 10^{13}$ &                2.0 &                  58\\
PN            & ext.           &                  3 &  1.5 $\times 10^{15}$ &                5.0 &                  86\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &               32.6 &                 123\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.3 &                  92\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                2.0 &                  65\\
CO            & ext.           &                  3 &  5.3 $\times 10^{15}$ &                3.6 &                 103\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &                5.4 &                  83\\
              & ext.           &                  3 &  9.4 $\times 10^{15}$ &                2.7 &                  74\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &                3.9 &                  58\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                1.2 &                  46\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.2 &                  37\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                1.0 &                  32\\
              & ext.           &                  3 &  9.4 $\times 10^{15}$ &                6.4 &                  19\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                5.5 &                  12\\
              & ext.           &                  3 &  6.1 $\times 10^{15}$ &                1.1 &                   8\\
              & ext.           &                  3 &  7.2 $\times 10^{15}$ &                5.1 &                   2\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &                2.4 &                  -7\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                0.5 &                 -14\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &                8.9 &                 -25\\
              & ext.           &                  3 &  1.3 $\times 10^{16}$ &                6.2 &                 -45\\
              & ext.           &                  3 &  8.2 $\times 10^{13}$ &                0.1 &                 -51\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                0.8 &                 -57\\
              & ext.           &                  3 &  9.6 $\times 10^{15}$ &                1.3 &                 -74\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                6.7 &                 -81\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                3.5 &                 -93\\
              & ext.           &                  3 &  2.4 $\times 10^{14}$ &                0.8 &                -150\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                2.6 &                -106\\
$^{13}$CO     & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.8 &                  71\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                1.0 &                  60\\
              & ext.           &                  3 &  9.6 $\times 10^{14}$ &                2.8 &                  50\\
C$^{17}$O     & ext.           &                  3 &  1.6 $\times 10^{15}$ &                3.4 &                -179\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                3.4 &                -170\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                7.6 &                -161\\
              & ext.           &                  3 &  4.1 $\times 10^{14}$ &                2.1 &                -156\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                7.1 &                -133\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                -114\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                7.1 &                -108\\
              & ext.           &                  3 &  6.9 $\times 10^{14}$ &                5.0 &                 -85\\
              & ext.           &                  3 &  7.7 $\times 10^{13}$ &                2.7 &                 -77\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                4.9 &                 -63\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                5.3 &                 -37\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                6.2 &                 -28\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                9.8 &                 -15\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                4.3 &                  12\\
              & ext.           &                  3 &  8.0 $\times 10^{13}$ &                2.4 &                  20\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &                2.5 &                  38\\
              & ext.           &                  3 &  8.1 $\times 10^{15}$ &               35.3 &                  46\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                3.1 &                  82\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                7.8 &                  92\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                7.2 &                 103\\
              & ext.           &                  3 &  6.4 $\times 10^{14}$ &                8.0 &                 122\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.5 &                 144\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                3.4 &                 151\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &               18.9 &                 163\\
C$^{18}$O     & ext.           &                  3 &  7.7 $\times 10^{14}$ &                3.0 &                -182\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                6.2 &                -171\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &               10.4 &                -130\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.7 &                -121\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &               12.5 &                 -87\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                9.8 &                 -61\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.7 &                 -47\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.8 &                 -39\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                2.7 &                 -28\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &               10.1 &                 -11\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                2.7 &                   5\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.8 &                  10\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                2.7 &                  30\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                1.2 &                  51\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                5.9 &                 100\\
              & ext.           &                  3 &  6.1 $\times 10^{13}$ &                2.7 &                 109\\
              & ext.           &                  3 &  8.8 $\times 10^{14}$ &                7.9 &                 122\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                2.4 &                 139\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                5.6 &                 146\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                1.8 &                 162\\
CS            & ext.           &                  3 &  7.9 $\times 10^{15}$ &                1.0 &                  72\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                4.5 &                  60\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                1.6 &                  50\\
              & ext.           &                  3 &  8.2 $\times 10^{14}$ &               40.0 &                  24\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                4.9 &                   2\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.5 &                 -89\\
$^{13}$CS     & ext.           &                  3 &  9.7 $\times 10^{14}$ &                1.5 &                 159\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                1.0 &                 -54\\
C$^{33}$S     & ext.           &                  3 &  2.5 $\times 10^{13}$ &                2.5 &                -173\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &                2.5 &                -168\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.9 &                -161\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                2.5 &                -153\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.5 &                -148\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                6.1 &                -142\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                -131\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                6.0 &                -111\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                2.6 &                 -74\\
              & ext.           &                  3 &  9.5 $\times 10^{13}$ &                2.1 &                 -55\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                9.0 &                 -40\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                4.0 &                 -23\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.2 &                 -15\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.5 &                 -10\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                0.5 &                  -5\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.0 &                  17\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.5 &                  32\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                  37\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.5 &                  42\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                0.7 &                  47\\
              & ext.           &                  3 &  5.8 $\times 10^{14}$ &                2.5 &                  54\\
              & ext.           &                  3 &  9.8 $\times 10^{14}$ &                1.9 &                  71\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.3 &                  79\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                3.1 &                  84\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                2.5 &                 113\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                6.3 &                 136\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.5 &                 143\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.5 &                 148\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.9 &                 160\\
C$^{34}$S     & ext.           &                  3 &  3.8 $\times 10^{15}$ &                3.9 &                -180\\
              & ext.           &                  3 &  6.0 $\times 10^{15}$ &                6.2 &                -168\\
              & ext.           &                  3 &  9.2 $\times 10^{15}$ &                8.6 &                -146\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                3.0 &                -138\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                3.0 &                -131\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                5.5 &                -120\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                4.6 &                -103\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                2.7 &                 -92\\
              & ext.           &                  3 & 10.0 $\times 10^{13}$ &                2.7 &                 -85\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                2.9 &                   1\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                6.1 &                  27\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                5.6 &                  35\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                2.7 &                  45\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                4.6 &                  52\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                6.2 &                  65\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                2.1 &                  82\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.0 &                  87\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &                8.9 &                  97\\
              & ext.           &                  3 &  8.1 $\times 10^{14}$ &                0.9 &                 107\\
              & ext.           &                  3 &  9.6 $\times 10^{15}$ &               13.2 &                 129\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                2.0 &                 135\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.0 &                 144\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               13.8 &                 156\\
HCN           & ext.           &                  3 &  2.8 $\times 10^{13}$ &                4.9 &                 119\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                4.2 &                 112\\
              & ext.           &                  3 &  9.2 $\times 10^{13}$ &               10.1 &                  95\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.5 &                  91\\
              & ext.           &                  3 &  8.0 $\times 10^{13}$ &                6.0 &                  86\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                0.1 &                  84\\
              & ext.           &                  3 &  5.0 $\times 10^{13}$ &               19.0 &                  70\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                1.2 &                  57\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                0.5 &                  41\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &               22.9 &                  18\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                2.9 &                   1\\
              & ext.           &                  3 &  7.5 $\times 10^{13}$ &               10.4 &                 -34\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                1.2 &                 -55\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                5.7 &                 -67\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                3.7 &                 -89\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                1.3 &                -114\\
              & ext.           &                  3 &  6.9 $\times 10^{13}$ &                4.2 &                -121\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                0.6 &                -134\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                1.7 &                -144\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                0.7 &                 -18\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &               13.1 &                -154\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                0.8 &                -164\\
H$^{13}$CN    & ext.           &                  3 &  1.0 $\times 10^{14}$ &               29.2 &                 153\\
              & ext.           &                  3 &  5.5 $\times 10^{13}$ &               12.9 &                  96\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                5.4 &                  80\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                8.3 &                  71\\
              & ext.           &                  3 &  4.2 $\times 10^{16}$ &                0.1 &                  64\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                3.4 &                  60\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &               32.9 &                  -8\\
HNC           & ext.           &                  3 &  5.9 $\times 10^{13}$ &                8.5 &                 116\\
              & ext.           &                  3 &  8.6 $\times 10^{13}$ &                0.3 &                  80\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &               19.7 &                  78\\
              & ext.           &                  3 &  5.5 $\times 10^{12}$ &                0.9 &                  66\\
              & ext.           &                  3 &  6.9 $\times 10^{12}$ &                0.6 &                  61\\
              & ext.           &                  3 &  3.1 $\times 10^{12}$ &                0.9 &                  63\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &               31.1 &                  51\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                0.8 &                  44\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                0.5 &                   3\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &               12.3 &                  -5\\
H$^{13}$CO$^+$ & ext.           &                  3 &  9.2 $\times 10^{12}$ &                2.0 &                  70\\
HO$^{13}$C$^+$ & ext.           &                  3 &  7.7 $\times 10^{12}$ &                0.9 &                  95\\
              & ext.           &                  3 &  9.0 $\times 10^{12}$ &                0.9 &                  67\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &               13.0 &                  25\\
              & ext.           &                  3 &  4.3 $\times 10^{13}$ &               16.1 &                 -13\\
              & ext.           &                  3 &  2.2 $\times 10^{13}$ &               10.9 &                 -52\\
              & ext.           &                  3 &  9.3 $\times 10^{13}$ &               39.6 &                 -88\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                0.6 &                 -99\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                7.8 &                -114\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                2.9 &                -141\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                4.2 &                -167\\
\end{supertabular}

==> (inline-62) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A17SgrB2N}\\
CH$_3$NH$_2$  &    0.7         &                130 &  1.1 $\times 10^{17}$ &                4.1 &                  61\\
HC(O)NH$_2$   &    0.7         &                103 &  2.5 $\times 10^{15}$ &                4.9 &                  65\\
H$_2$CCO      &    0.7         &                114 &  5.2 $\times 10^{16}$ &                5.6 &                  62\\
HNCO          &    0.7         &                227 &  9.7 $\times 10^{15}$ &                5.7 &                  62\\
NH$_2$D       &    0.7         &                122 &  8.5 $\times 10^{14}$ &                4.6 &                  60\\
NS            &    0.7         &                214 &  1.4 $\times 10^{16}$ &                5.0 &                  62\\
CH$_3$CHO     &    0.7         &                171 &  3.0 $\times 10^{16}$ &                6.1 &                  64\\
H$_2$C$^{33}$S &    0.7         &                205 &  9.2 $\times 10^{15}$ &                5.2 &                  58\\
C$_2$H$_5$OH  &    0.7         &                 93 &  9.3 $\times 10^{16}$ &                5.3 &                  62\\
HCN, v$_2$=1  &    0.7         &                897 &  8.5 $\times 10^{15}$ &                2.9 &                  62\\
H$_2$CS       &    0.7         &                144 &  4.3 $\times 10^{16}$ &                4.7 &                  61\\
H$_2 \! ^{34}$S &    0.7         &                233 &  7.0 $\times 10^{16}$ &                0.7 &                  71\\
              &    0.7         &                200 &  4.1 $\times 10^{17}$ &                8.2 &                  66\\
PN            &    0.7         &                200 &  1.4 $\times 10^{13}$ &                2.0 &                 122\\
              &    0.7         &                200 &  2.3 $\times 10^{14}$ &               19.1 &                 131\\
              &    0.7         &                200 &  7.0 $\times 10^{13}$ &               15.4 &                 123\\
              &    0.7         &                200 &  3.3 $\times 10^{13}$ &                0.9 &                 113\\
              &    0.7         &                200 &  7.4 $\times 10^{12}$ &                1.2 &                 108\\
              &    0.7         &                200 &  3.1 $\times 10^{13}$ &                0.7 &                 103\\
              &    0.7         &                200 &  3.0 $\times 10^{14}$ &                3.7 &                  90\\
              &    0.7         &                200 &  1.4 $\times 10^{14}$ &                2.5 &                  83\\
              &    0.7         &                200 &  9.1 $\times 10^{17}$ &                0.2 &                  67\\
              &    0.7         &                200 &  1.5 $\times 10^{14}$ &                1.7 &                  61\\
              &    0.7         &                200 &  1.5 $\times 10^{12}$ &                1.0 &                 162\\
              &    0.7         &                200 &  1.7 $\times 10^{12}$ &                0.5 &                  36\\
              &    0.7         &                200 &  5.2 $\times 10^{13}$ &                0.4 &                  26\\
              &    0.7         &                200 &  4.1 $\times 10^{12}$ &                2.4 &                  15\\
              &    0.7         &                200 &  4.9 $\times 10^{13}$ &                1.4 &                  -2\\
              &    0.7         &                200 &  4.1 $\times 10^{14}$ &               12.8 &                 -10\\
              &    0.7         &                200 &  7.9 $\times 10^{13}$ &                3.7 &                 -27\\
              &    0.7         &                200 &  9.7 $\times 10^{13}$ &                2.0 &                 -30\\
              &    0.7         &                200 &  2.1 $\times 10^{14}$ &                4.2 &                 -34\\
              &    0.7         &                200 &  7.6 $\times 10^{13}$ &                4.0 &                 -64\\
              &    0.7         &                200 &  4.5 $\times 10^{13}$ &                5.9 &                 -72\\
              &    0.7         &                200 &  8.1 $\times 10^{14}$ &               37.3 &                -109\\
              &    0.7         &                200 &  4.6 $\times 10^{12}$ &                4.1 &                -103\\
              &    0.7         &                200 &  1.3 $\times 10^{14}$ &                1.2 &                -109\\
              &    0.7         &                200 &  6.6 $\times 10^{13}$ &                1.0 &                -115\\
              &    0.7         &                200 &  5.2 $\times 10^{13}$ &                4.7 &                -135\\
              &    0.7         &                200 &  1.9 $\times 10^{13}$ &                2.2 &                -135\\
              &    0.7         &                200 &  7.9 $\times 10^{12}$ &                0.2 &                -151\\
              &    0.7         &                200 &  7.1 $\times 10^{15}$ &                0.8 &                -154\\
              &    0.7         &                200 &  3.6 $\times 10^{13}$ &                1.5 &                -165\\
              &    0.7         &                200 &  1.9 $\times 10^{13}$ &                0.8 &                -163\\
              &    0.7         &                200 &  5.1 $\times 10^{12}$ &               32.3 &                -184\\
H$_2$CO       &    0.7         &                117 &  1.0 $\times 10^{18}$ &                3.8 &                  62\\
              &    0.7         &                 99 &  1.4 $\times 10^{17}$ &                2.0 &                  58\\
C$_2$H$_5$CN  &    0.7         &                180 &  1.1 $\times 10^{17}$ &                3.4 &                  62\\
CH$_2$NH      &    0.7         &                263 &  9.4 $\times 10^{16}$ &                0.9 &                  61\\
              &    0.7         &                231 &  2.5 $\times 10^{16}$ &                3.4 &                  64\\
              &    0.7         &                252 &  5.6 $\times 10^{15}$ &                0.3 &                  57\\
OCS           &    0.7         &                251 &  8.5 $\times 10^{17}$ &                5.5 &                  63\\
CH$_3$OH      &    0.7         &                129 &  1.1 $\times 10^{13}$ &                4.0 &                  63\\
              &    0.7         &                236 &  6.6 $\times 10^{18}$ &                5.6 &                  62\\
HCCCN         &    0.7         &                439 &  2.3 $\times 10^{16}$ &                5.9 &                  62\\
CH$_3$CN      &    0.7         &                180 &  3.4 $\times 10^{16}$ &                0.7 &                  62\\
              &    0.7         &                200 &  1.7 $\times 10^{17}$ &                6.3 &                  62\\
CH$_3$OCH$_3$ &    0.7         &                156 &  1.1 $\times 10^{18}$ &                4.0 &                  62\\
SO$_2$        &    0.7         &                187 &  8.4 $\times 10^{12}$ &                3.9 &                  34\\
              &    0.7         &                168 &  4.0 $\times 10^{17}$ &                6.5 &                  64\\
SiO           &    0.7         &                408 &  5.8 $\times 10^{14}$ &                1.8 &                  59\\
              &    0.7         &                420 &  6.1 $\times 10^{12}$ &                0.6 &                  13\\
CH$_3$OCHO    &    0.7         &                151 &  5.4 $\times 10^{17}$ &                4.5 &                  62\\
NO$^+$        &    0.7         &                 26 &  8.2 $\times 10^{13}$ &                1.9 &                  76\\
SO            &    0.7         &                205 &  1.9 $\times 10^{14}$ &                3.2 &                  64\\
              &    0.7         &                201 &  9.5 $\times 10^{17}$ &                5.2 &                  63\\
CO            &    0.7         &                200 &  1.0 $\times 10^{16}$ &                1.7 &                 147\\
              &    0.7         &                200 &  1.9 $\times 10^{15}$ &                2.0 &                 146\\
              &    0.7         &                200 &  1.4 $\times 10^{17}$ &                3.3 &                  95\\
              &    0.7         &                200 &  2.5 $\times 10^{16}$ &                0.2 &                  91\\
              &    0.7         &                200 &  4.3 $\times 10^{17}$ &                2.6 &                  82\\
              &    0.7         &                200 &  3.2 $\times 10^{16}$ &                0.9 &                  72\\
              &    0.7         &                200 &  1.2 $\times 10^{16}$ &                1.0 &                  65\\
              &    0.7         &                200 &  7.1 $\times 10^{16}$ &                1.0 &                  59\\
              &    0.7         &                200 &  5.4 $\times 10^{16}$ &                2.6 &                  32\\
              &    0.7         &                200 &  4.7 $\times 10^{16}$ &                2.4 &                  24\\
              &    0.7         &                200 &  1.2 $\times 10^{16}$ &                2.6 &                   6\\
              &    0.7         &                200 &  8.3 $\times 10^{15}$ &                1.0 &                  -3\\
              &    0.7         &                200 &  2.7 $\times 10^{15}$ &                0.6 &                 -46\\
              &    0.7         &                200 &  2.2 $\times 10^{16}$ &                2.6 &                 -54\\
              &    0.7         &                200 &  1.1 $\times 10^{16}$ &                1.1 &                 -60\\
              &    0.7         &                200 &  8.6 $\times 10^{12}$ &                1.0 &                 -82\\
              &    0.7         &                200 &  3.5 $\times 10^{15}$ &                2.6 &                 -81\\
              &    0.7         &                200 &  2.8 $\times 10^{15}$ &                1.0 &                 -98\\
              &    0.7         &                200 &  2.9 $\times 10^{16}$ &                1.4 &                -107\\
              &    0.7         &                200 &  2.1 $\times 10^{16}$ &                1.3 &                -125\\
$^{13}$CO     &    0.7         &                  3 &  1.9 $\times 10^{12}$ &                7.5 &                 158\\
              &    0.7         &                200 &  1.3 $\times 10^{19}$ &                0.7 &                 158\\
              &    0.7         &                200 &  6.0 $\times 10^{16}$ &                1.9 &                 154\\
              &    0.7         &                200 &  1.7 $\times 10^{17}$ &                3.6 &                 133\\
              &    0.7         &                200 &  7.7 $\times 10^{16}$ &                0.9 &                 122\\
              &    0.7         &                200 &  1.3 $\times 10^{17}$ &                1.2 &                 112\\
              &    0.7         &                200 &  1.9 $\times 10^{17}$ &                7.2 &                 107\\
              &    0.7         &                200 &  3.8 $\times 10^{17}$ &                6.6 &                  83\\
              &    0.7         &                200 &  3.2 $\times 10^{17}$ &                1.2 &                  75\\
              &    0.7         &                200 &  1.0 $\times 10^{15}$ &               23.5 &                  49\\
              &    0.7         &                200 &  7.1 $\times 10^{16}$ &                1.4 &                  32\\
              &    0.7         &                200 &  1.1 $\times 10^{17}$ &                4.3 &                  22\\
              &    0.7         &                200 &  1.6 $\times 10^{15}$ &                0.8 &                   0\\
              &    0.7         &                200 &  1.3 $\times 10^{17}$ &                5.1 &                  -9\\
              &    0.7         &                200 &  9.4 $\times 10^{15}$ &                1.0 &                 -48\\
              &    0.7         &                200 &  6.9 $\times 10^{15}$ &                1.1 &                 -61\\
              &    0.7         &                200 &  1.2 $\times 10^{15}$ &               18.8 &                 -67\\
              &    0.7         &                200 &  3.7 $\times 10^{16}$ &                1.2 &                 -73\\
              &    0.7         &                200 &  1.7 $\times 10^{17}$ &                1.4 &                 -80\\
              &    0.7         &                200 &  1.5 $\times 10^{17}$ &                2.3 &                 -90\\
              &    0.7         &                200 &  2.4 $\times 10^{16}$ &                1.0 &                 -95\\
              &    0.7         &                200 &  3.4 $\times 10^{18}$ &                1.8 &                -131\\
              &    0.7         &                200 &  4.8 $\times 10^{15}$ &                1.0 &                -138\\
              &    0.7         &                200 &  2.7 $\times 10^{16}$ &                1.0 &                -157\\
              &    0.7         &                200 &  7.8 $\times 10^{17}$ &                3.4 &                -174\\
C$^{17}$O     &    0.7         &                200 &  2.4 $\times 10^{14}$ &                2.7 &                -170\\
              &    0.7         &                200 &  6.4 $\times 10^{16}$ &                2.7 &                -156\\
              &    0.7         &                200 &  6.0 $\times 10^{15}$ &                2.7 &                -137\\
              &    0.7         &                200 &  1.8 $\times 10^{17}$ &                4.4 &                 -85\\
              &    0.7         &                200 &  4.2 $\times 10^{16}$ &                0.6 &                   4\\
              &    0.7         &                200 &  3.7 $\times 10^{16}$ &                3.0 &                  20\\
              &    0.7         &                200 &  5.2 $\times 10^{16}$ &                6.9 &                  28\\
              &    0.7         &                200 &  1.1 $\times 10^{17}$ &                2.4 &                  47\\
              &    0.7         &                200 &  2.4 $\times 10^{17}$ &                3.5 &                  81\\
              &    0.7         &                200 &  5.3 $\times 10^{16}$ &                2.7 &                 103\\
              &    0.7         &                200 &  6.4 $\times 10^{12}$ &                1.1 &                 163\\
C$^{18}$O     &    0.7         &                200 &  2.2 $\times 10^{17}$ &                6.0 &                -178\\
              &    0.7         &                200 &  3.8 $\times 10^{17}$ &                3.7 &                -138\\
              &    0.7         &                200 &  2.2 $\times 10^{17}$ &                5.6 &                -123\\
              &    0.7         &                200 &  1.3 $\times 10^{17}$ &                8.0 &                 -50\\
              &    0.7         &                200 &  1.9 $\times 10^{17}$ &                9.4 &                 -22\\
              &    0.7         &                200 &  2.4 $\times 10^{17}$ &                8.0 &                  -3\\
              &    0.7         &                200 &  4.7 $\times 10^{16}$ &                2.7 &                   5\\
              &    0.7         &                200 &  2.8 $\times 10^{16}$ &                3.4 &                  19\\
              &    0.7         &                200 &  5.9 $\times 10^{17}$ &               31.6 &                  30\\
              &    0.7         &                200 &  2.2 $\times 10^{14}$ &               44.0 &                  35\\
              &    0.7         &                200 &  3.2 $\times 10^{17}$ &                3.3 &                  60\\
              &    0.7         &                200 &  6.8 $\times 10^{17}$ &                8.6 &                  75\\
              &    0.7         &                200 &  6.3 $\times 10^{16}$ &                8.3 &                 100\\
              &    0.7         &                200 &  6.2 $\times 10^{16}$ &                2.6 &                 114\\
              &    0.7         &                200 &  9.0 $\times 10^{17}$ &                5.0 &                 135\\
CS            &    0.7         &                200 &  1.8 $\times 10^{13}$ &                1.1 &                 138\\
              &    0.7         &                200 &  1.5 $\times 10^{13}$ &                0.8 &                 135\\
              &    0.7         &                200 &  7.7 $\times 10^{13}$ &                3.7 &                 123\\
              &    0.7         &                200 &  3.4 $\times 10^{14}$ &                6.1 &                  97\\
              &    0.7         &                200 &  2.8 $\times 10^{14}$ &                1.0 &                  49\\
              &    0.7         &                200 &  3.7 $\times 10^{14}$ &                2.6 &                  34\\
              &    0.7         &                200 &  9.5 $\times 10^{12}$ &                2.2 &                  22\\
              &    0.7         &                200 &  2.3 $\times 10^{13}$ &                1.0 &                  15\\
              &    0.7         &                200 &  1.9 $\times 10^{13}$ &                0.7 &                   8\\
              &    0.7         &                200 &  1.4 $\times 10^{14}$ &                2.1 &                  -2\\
              &    0.7         &                200 &  6.3 $\times 10^{13}$ &                4.4 &                 -11\\
              &    0.7         &                200 &  1.2 $\times 10^{13}$ &                1.0 &                  28\\
              &    0.7         &                200 &  2.6 $\times 10^{14}$ &                2.7 &                 -25\\
              &    0.7         &                200 &  9.2 $\times 10^{13}$ &                2.4 &                 -34\\
              &    0.7         &                200 &  9.1 $\times 10^{13}$ &                4.0 &                 -46\\
              &    0.7         &                200 &  3.0 $\times 10^{13}$ &                2.4 &                 -54\\
              &    0.7         &                200 &  7.7 $\times 10^{12}$ &                0.7 &                 -60\\
              &    0.7         &                200 &  1.5 $\times 10^{14}$ &                4.6 &                 -71\\
              &    0.7         &                200 &  8.4 $\times 10^{12}$ &                2.0 &                 -83\\
              &    0.7         &                200 &  3.8 $\times 10^{13}$ &                1.8 &                -102\\
              &    0.7         &                200 &  5.2 $\times 10^{12}$ &                0.1 &                -110\\
$^{13}$CS     &    0.7         &                200 &  3.9 $\times 10^{12}$ &                0.8 &                  90\\
              &    0.7         &                200 &  3.2 $\times 10^{14}$ &               14.9 &                  75\\
              &    0.7         &                200 &  3.4 $\times 10^{15}$ &                4.2 &                  63\\
C$^{33}$S     &    0.7         &                200 &  8.2 $\times 10^{14}$ &                9.1 &                -175\\
              &    0.7         &                200 &  4.9 $\times 10^{14}$ &                2.1 &                -164\\
              &    0.7         &                200 &  6.8 $\times 10^{14}$ &                6.6 &                -159\\
              &    0.7         &                200 &  1.1 $\times 10^{15}$ &                8.0 &                -149\\
              &    0.7         &                200 &  4.6 $\times 10^{12}$ &                2.3 &                 -94\\
              &    0.7         &                200 &  7.3 $\times 10^{14}$ &                4.0 &                 -89\\
              &    0.7         &                200 &  9.9 $\times 10^{13}$ &                2.3 &                 -39\\
              &    0.7         &                200 &  2.3 $\times 10^{14}$ &                3.2 &                 -34\\
              &    0.7         &                200 &  7.4 $\times 10^{13}$ &                7.1 &                  17\\
              &    0.7         &                200 &  1.3 $\times 10^{13}$ &                1.9 &                  39\\
              &    0.7         &                200 &  2.7 $\times 10^{15}$ &                3.7 &                  62\\
              &    0.7         &                200 & 10.0 $\times 10^{14}$ &                2.3 &                  84\\
              &    0.7         &                200 &  4.3 $\times 10^{14}$ &                7.7 &                  84\\
              &    0.7         &                200 &  8.3 $\times 10^{14}$ &               23.3 &                 105\\
              &    0.7         &                200 &  1.0 $\times 10^{15}$ &                2.9 &                 114\\
              &    0.7         &                200 &  3.5 $\times 10^{14}$ &                3.8 &                 130\\
C$^{34}$S     &    0.7         &                200 &  6.8 $\times 10^{16}$ &               31.9 &                -161\\
              &    0.7         &                200 &  1.3 $\times 10^{18}$ &                7.4 &                -162\\
              &    0.7         &                200 &  4.1 $\times 10^{14}$ &                2.5 &                -146\\
              &    0.7         &                200 &  7.9 $\times 10^{17}$ &                2.7 &                -144\\
              &    0.7         &                200 &  3.6 $\times 10^{15}$ &                5.0 &                -126\\
              &    0.7         &                200 &  3.2 $\times 10^{15}$ &                4.8 &                -117\\
              &    0.7         &                200 &  1.8 $\times 10^{14}$ &                2.5 &                 -95\\
              &    0.7         &                200 &  1.7 $\times 10^{14}$ &                8.5 &                 -87\\
              &    0.7         &                200 &  1.6 $\times 10^{14}$ &                2.6 &                 -74\\
              &    0.7         &                200 &  1.7 $\times 10^{15}$ &               35.4 &                 -70\\
              &    0.7         &                200 &  3.0 $\times 10^{14}$ &                6.6 &                 -64\\
              &    0.7         &                200 &  7.2 $\times 10^{13}$ &                4.7 &                 -45\\
              &    0.7         &                200 &  9.6 $\times 10^{14}$ &                8.8 &                 -23\\
              &    0.7         &                200 &  4.2 $\times 10^{14}$ &                3.7 &                 -12\\
              &    0.7         &                200 &  1.3 $\times 10^{15}$ &               34.1 &                  -5\\
              &    0.7         &                200 &  2.6 $\times 10^{15}$ &               14.1 &                   8\\
              &    0.7         &                200 &  3.5 $\times 10^{14}$ &                5.8 &                  27\\
              &    0.7         &                200 &  2.1 $\times 10^{14}$ &                2.5 &                  37\\
              &    0.7         &                200 &  6.2 $\times 10^{15}$ &                4.8 &                  62\\
              &    0.7         &                200 &  1.1 $\times 10^{15}$ &                3.0 &                  75\\
              &    0.7         &                200 &  6.2 $\times 10^{14}$ &                3.5 &                  84\\
              &    0.7         &                200 &  1.2 $\times 10^{15}$ &                1.9 &                  94\\
              &    0.7         &                200 &  4.3 $\times 10^{15}$ &                5.0 &                 100\\
              &    0.7         &                200 &  6.9 $\times 10^{14}$ &                2.3 &                 110\\
              &    0.7         &                200 &  8.3 $\times 10^{13}$ &                3.0 &                 116\\
              &    0.7         &                200 &  2.5 $\times 10^{16}$ &                4.3 &                 131\\
              &    0.7         &                200 &  4.6 $\times 10^{15}$ &                6.3 &                 155\\
HCN           &    0.7         &                200 &  3.1 $\times 10^{12}$ &                1.3 &                 124\\
              &    0.7         &                200 &  1.2 $\times 10^{14}$ &                0.3 &                 100\\
              &    0.7         &                200 &  2.2 $\times 10^{12}$ &                0.9 &                  92\\
              &    0.7         &                200 &  4.1 $\times 10^{13}$ &                1.0 &                  45\\
              &    0.7         &                200 &  9.0 $\times 10^{12}$ &                1.4 &                  10\\
              &    0.7         &                200 &  4.7 $\times 10^{13}$ &                2.2 &                   1\\
              &    0.7         &                200 &  1.8 $\times 10^{12}$ &                1.0 &                 -17\\
              &    0.7         &                200 &  5.8 $\times 10^{12}$ &                2.3 &                 -30\\
              &    0.7         &                200 &  6.3 $\times 10^{12}$ &                0.9 &                 -36\\
              &    0.7         &                200 &  1.2 $\times 10^{12}$ &                1.1 &                  11\\
              &    0.7         &                200 &  2.4 $\times 10^{12}$ &                2.8 &                 -42\\
              &    0.7         &                200 &  3.3 $\times 10^{13}$ &                1.4 &                 -72\\
              &    0.7         &                200 &  6.3 $\times 10^{12}$ &                1.1 &                 -76\\
              &    0.7         &                200 &  1.4 $\times 10^{14}$ &                4.4 &                 -92\\
              &    0.7         &                200 &  2.4 $\times 10^{12}$ &                1.0 &                -107\\
              &    0.7         &                200 &  9.1 $\times 10^{13}$ &                2.2 &                -141\\
              &    0.7         &                200 &  2.0 $\times 10^{13}$ &                1.1 &                -163\\
              &    0.7         &                200 &  6.8 $\times 10^{12}$ &                1.0 &                -175\\
              &    0.7         &                200 &  8.0 $\times 10^{12}$ &                0.9 &                -183\\
H$^{13}$CN    &    0.7         &                200 &  3.6 $\times 10^{15}$ &                2.1 &                 145\\
              &    0.7         &                200 &  1.2 $\times 10^{12}$ &                1.1 &                  49\\
              &    0.7         &                200 &  1.0 $\times 10^{12}$ &                0.9 &                  35\\
              &    0.7         &                200 &  1.5 $\times 10^{12}$ &                3.8 &                  25\\
              &    0.7         &                200 &  3.7 $\times 10^{13}$ &                1.7 &                 -28\\
              &    0.7         &                200 &  9.8 $\times 10^{13}$ &                1.0 &                 -55\\
              &    0.7         &                200 &  5.3 $\times 10^{14}$ &                0.3 &                 -73\\
              &    0.7         &                200 &  1.2 $\times 10^{12}$ &                1.2 &                 -93\\
              &    0.7         &                200 &  6.4 $\times 10^{13}$ &                4.9 &                 -95\\
              &    0.7         &                200 &  1.7 $\times 10^{13}$ &                1.6 &                -111\\
              &    0.7         &                200 &  6.7 $\times 10^{12}$ &                1.0 &                -118\\
              &    0.7         &                200 &  7.5 $\times 10^{13}$ &                1.0 &                -148\\
HNC           &    0.7         &                200 &  2.1 $\times 10^{12}$ &                0.9 &                 114\\
              &    0.7         &                200 &  2.0 $\times 10^{12}$ &               28.0 &                 110\\
              &    0.7         &                200 &  1.5 $\times 10^{13}$ &                0.8 &                  98\\
              &    0.7         &                200 &  1.1 $\times 10^{14}$ &                4.7 &                  92\\
              &    0.7         &                200 &  5.7 $\times 10^{12}$ &                0.9 &                  47\\
              &    0.7         &                200 &  2.6 $\times 10^{12}$ &                4.1 &                  36\\
              &    0.7         &                200 &  2.7 $\times 10^{14}$ &                3.0 &                  21\\
              &    0.7         &                200 &  3.8 $\times 10^{14}$ &                0.3 &                   5\\
              &    0.7         &                200 &  2.6 $\times 10^{15}$ &                6.4 &                  -6\\
              &    0.7         &                200 &  1.4 $\times 10^{14}$ &                4.6 &                 -34\\
              &    0.7         &                200 &  2.4 $\times 10^{13}$ &                0.6 &                 -38\\
              &    0.7         &                200 &  3.4 $\times 10^{12}$ &                0.4 &                 -49\\
              &    0.7         &                200 &  4.9 $\times 10^{12}$ &                2.8 &                 -49\\
              &    0.7         &                200 &  3.7 $\times 10^{12}$ &                2.5 &                 -57\\
              &    0.7         &                200 &  9.7 $\times 10^{12}$ &                0.8 &                 -62\\
              &    0.7         &                200 &  9.2 $\times 10^{12}$ &                3.6 &                 -71\\
              &    0.7         &                200 &  1.9 $\times 10^{12}$ &                0.4 &                 -66\\
              &    0.7         &                200 &  1.4 $\times 10^{13}$ &                1.4 &                 -77\\
              &    0.7         &                200 &  1.6 $\times 10^{13}$ &                0.8 &                 -83\\
              &    0.7         &                200 &  2.5 $\times 10^{12}$ &                0.1 &                 -88\\
              &    0.7         &                200 &  2.0 $\times 10^{12}$ &                1.7 &                 -93\\
              &    0.7         &                200 &  7.7 $\times 10^{12}$ &                1.0 &                 -98\\
              &    0.7         &                200 &  2.5 $\times 10^{13}$ &                2.2 &                -106\\
HN$^{13}$C    &    0.7         &                200 &  7.5 $\times 10^{13}$ &                3.1 &                -174\\
              &    0.7         &                200 &  8.0 $\times 10^{13}$ &                3.3 &                -161\\
              &    0.7         &                200 &  3.8 $\times 10^{14}$ &                8.9 &                -134\\
              &    0.7         &                200 &  8.9 $\times 10^{13}$ &                2.8 &                -117\\
              &    0.7         &                200 &  1.0 $\times 10^{14}$ &                6.3 &                -101\\
              &    0.7         &                200 &  9.2 $\times 10^{13}$ &                3.5 &                 -88\\
              &    0.7         &                200 &  2.9 $\times 10^{12}$ &                5.4 &                 -83\\
              &    0.7         &                200 &  4.3 $\times 10^{13}$ &                2.5 &                 -58\\
              &    0.7         &                200 &  1.7 $\times 10^{14}$ &                7.9 &                 -44\\
              &    0.7         &                200 &  1.7 $\times 10^{14}$ &                8.0 &                 -23\\
              &    0.7         &                200 &  4.0 $\times 10^{14}$ &                6.0 &                 -10\\
              &    0.7         &                200 &  1.5 $\times 10^{14}$ &                7.5 &                   9\\
              &    0.7         &                200 &  2.0 $\times 10^{14}$ &                8.8 &                  36\\
              &    0.7         &                200 &  2.6 $\times 10^{14}$ &                5.3 &                  53\\
              &    0.7         &                200 &  1.2 $\times 10^{14}$ &                3.6 &                  59\\
              &    0.7         &                200 &  2.7 $\times 10^{14}$ &               12.6 &                  76\\
              &    0.7         &                200 &  2.7 $\times 10^{13}$ &                2.2 &                 104\\
              &    0.7         &                200 &  1.4 $\times 10^{14}$ &                5.6 &                 112\\
              &    0.7         &                200 &  1.0 $\times 10^{14}$ &                6.5 &                 127\\
              &    0.7         &                200 &  4.6 $\times 10^{13}$ &                4.0 &                 147\\
H$^{13}$CO$^+$ &    0.7         &                200 &  7.8 $\times 10^{13}$ &                4.0 &                  47\\
HO$^{13}$C$^+$ &    0.7         &                200 &  1.0 $\times 10^{12}$ &                1.7 &                 164\\
              &    0.7         &                200 &  2.1 $\times 10^{12}$ &                1.1 &                  72\\
              &    0.7         &                200 &  1.4 $\times 10^{12}$ &               15.6 &                 117\\
              &    0.7         &                200 &  1.0 $\times 10^{12}$ &                2.9 &                 103\\
              &    0.7         &                200 &  1.1 $\times 10^{14}$ &                0.7 &                  89\\
              &    0.7         &                200 &  2.5 $\times 10^{14}$ &                3.0 &                  86\\
              &    0.7         &                200 &  1.0 $\times 10^{15}$ &                4.7 &                  69\\
              &    0.7         &                200 &  1.7 $\times 10^{14}$ &                5.5 &                  53\\
              &    0.7         &                200 &  4.9 $\times 10^{13}$ &                3.4 &                  33\\
              &    0.7         &                200 &  1.3 $\times 10^{12}$ &                2.3 &                  26\\
              &    0.7         &                200 &  2.4 $\times 10^{12}$ &                4.5 &                  18\\
              &    0.7         &                200 &  3.8 $\times 10^{12}$ &                1.1 &                   9\\
              &    0.7         &                200 &  7.1 $\times 10^{14}$ &                7.0 &                 -13\\
              &    0.7         &                200 &  3.1 $\times 10^{14}$ &                2.0 &                 -24\\
              &    0.7         &                200 &  2.0 $\times 10^{12}$ &                0.7 &                 -31\\
              &    0.7         &                200 &  2.9 $\times 10^{13}$ &                1.6 &                 -44\\
\end{supertabular}

==> (inline-63) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A17SgrB2N}\\
CCH           & ext.           &                  3 &  9.6 $\times 10^{12}$ &                8.0 &                  72\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                7.8 &                  65\\
PN            & ext.           &                  3 &  5.3 $\times 10^{13}$ &                8.0 &                 156\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                1.5 &                  98\\
              & ext.           &                  3 &  7.9 $\times 10^{14}$ &                1.0 &                  72\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                1.0 &                -145\\
H$_2$CO       & ext.           &                 10 &  3.3 $\times 10^{15}$ &               33.3 &                  64\\
              & ext.           &                 11 &  2.9 $\times 10^{15}$ &                1.6 &                  53\\
CH$_2$NH      & ext.           &                  4 &  1.4 $\times 10^{14}$ &                1.6 &                  70\\
H$_2$CNH      & ext.           &                  5 &  5.4 $\times 10^{15}$ &                2.5 &                  65\\
CN            & ext.           &                 17 &  1.4 $\times 10^{18}$ &               27.6 &                  63\\
              & ext.           &                 23 &  2.2 $\times 10^{16}$ &                3.2 &                  22\\
              & ext.           &                 14 &  2.5 $\times 10^{15}$ &               11.8 &                   5\\
              & ext.           &                  7 &  2.5 $\times 10^{14}$ &                1.0 &                  -3\\
              & ext.           &                 45 &  2.7 $\times 10^{14}$ &                8.4 &                 -35\\
              & ext.           &                  3 &  6.4 $\times 10^{13}$ &                9.1 &                 -42\\
              & ext.           &                 19 &  2.6 $\times 10^{18}$ &                3.5 &                 -55\\
              & ext.           &                 24 &  6.6 $\times 10^{14}$ &                7.2 &                 -94\\
              & ext.           &                  8 &  6.7 $\times 10^{14}$ &                8.6 &                -112\\
SiO           & ext.           &                  4 &  7.9 $\times 10^{15}$ &                2.3 &                  69\\
NO$^+$        & ext.           &                  7 &  9.9 $\times 10^{14}$ &                3.0 &                  48\\
CO            & ext.           &                  3 &  1.5 $\times 10^{16}$ &                8.6 &                 139\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &               34.7 &                 129\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                0.8 &                 122\\
              & ext.           &                  3 &  3.5 $\times 10^{16}$ &                6.4 &                 105\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.4 &                  67\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.5 &                  62\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                0.9 &                  54\\
              & ext.           &                  3 &  5.9 $\times 10^{16}$ &                1.6 &                  45\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &                0.6 &                  39\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                1.3 &                  12\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &               21.7 &                -150\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &                4.3 &                 -10\\
              & ext.           &                  3 &  6.0 $\times 10^{15}$ &                3.1 &                 -17\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                6.6 &                 -27\\
              & ext.           &                  3 &  6.1 $\times 10^{15}$ &                3.2 &                 -33\\
              & ext.           &                  3 &  8.7 $\times 10^{14}$ &                1.1 &                 -68\\
              & ext.           &                  3 &  9.1 $\times 10^{14}$ &                1.0 &                 -73\\
              & ext.           &                  3 &  5.1 $\times 10^{14}$ &                1.0 &                 -78\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                1.0 &                 -84\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.0 &                 -94\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &                3.0 &                -101\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &               35.2 &                -121\\
$^{13}$CO     & ext.           &                  3 &  2.7 $\times 10^{15}$ &                2.6 &                 149\\
              & ext.           &                  3 &  6.4 $\times 10^{15}$ &                2.6 &                  87\\
              & ext.           &                  3 &  9.0 $\times 10^{16}$ &                9.3 &                  57\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                2.4 &                  74\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                2.9 &                  31\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                4.4 &                  11\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &               22.0 &                   6\\
              & ext.           &                  3 &  2.2 $\times 10^{14}$ &                0.8 &                   1\\
              & ext.           &                  3 &  4.4 $\times 10^{16}$ &                6.3 &                 -42\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                0.8 &                 -43\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                2.7 &                 -50\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                1.0 &                 -77\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                2.7 &                -104\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                0.8 &                 156\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &               17.3 &                -154\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                1.0 &                -155\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                0.6 &                -162\\
              & ext.           &                  3 &  7.7 $\times 10^{13}$ &                0.1 &                -183\\
C$^{17}$O     & ext.           &                  3 &  5.6 $\times 10^{15}$ &                7.2 &                -171\\
              & ext.           &                  3 &  6.1 $\times 10^{15}$ &                3.0 &                -167\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                7.2 &                -162\\
              & ext.           &                  3 &  4.0 $\times 10^{16}$ &               13.9 &                -146\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               14.4 &                -129\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                2.1 &                -124\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                2.5 &                -119\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &                9.2 &                -109\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                4.2 &                 -63\\
              & ext.           &                  3 &  6.6 $\times 10^{15}$ &                3.7 &                 -55\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &                3.2 &                 -44\\
              & ext.           &                  3 &  2.8 $\times 10^{16}$ &               10.8 &                 -26\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                4.7 &                 -20\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                3.1 &                  12\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.7 &                  23\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &               10.2 &                  44\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                4.0 &                  55\\
              & ext.           &                  3 &  9.3 $\times 10^{15}$ &                3.4 &                  67\\
              & ext.           &                  3 &  5.4 $\times 10^{16}$ &                6.7 &                  91\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.6 &                  99\\
              & ext.           &                  3 &  2.6 $\times 10^{15}$ &                9.4 &                 109\\
              & ext.           &                  3 &  7.4 $\times 10^{13}$ &                3.3 &                 118\\
              & ext.           &                  3 &  2.6 $\times 10^{16}$ &               11.2 &                 142\\
              & ext.           &                  3 &  4.1 $\times 10^{16}$ &               23.9 &                 122\\
C$^{18}$O     & ext.           &                  3 &  1.7 $\times 10^{16}$ &                7.8 &                -157\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                7.8 &                -147\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                7.5 &                -104\\
              & ext.           &                  3 &  3.0 $\times 10^{16}$ &               13.0 &                 -98\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                3.8 &                 -93\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                7.4 &                 -82\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &               12.1 &                 -71\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.9 &                 -58\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.7 &                 -39\\
              & ext.           &                  3 &  8.8 $\times 10^{15}$ &                4.5 &                  68\\
              & ext.           &                  3 &  8.1 $\times 10^{15}$ &                2.8 &                 112\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                1.4 &                 116\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &                9.0 &                 150\\
CS            & ext.           &                  3 &  2.7 $\times 10^{15}$ &                1.6 &                 158\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                1.3 &                  86\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                1.0 &                  81\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                0.9 &                  76\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                0.6 &                 162\\
              & ext.           &                  3 &  1.3 $\times 10^{17}$ &               38.7 &                  65\\
              & ext.           &                  3 &  4.5 $\times 10^{16}$ &                1.3 &                  57\\
              & ext.           &                  3 &  4.1 $\times 10^{15}$ &                5.1 &                  43\\
$^{13}$CS     & ext.           &                  3 &  1.6 $\times 10^{16}$ &                5.7 &                 164\\
              & ext.           &                  3 &  9.0 $\times 10^{12}$ &                2.2 &                 149\\
              & ext.           &                  3 &  4.4 $\times 10^{13}$ &                2.2 &                  87\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                2.9 &                  64\\
              & ext.           &                  3 &  3.5 $\times 10^{16}$ &               11.3 &                  46\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &                2.1 &                  33\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                0.8 &                  18\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                4.8 &                 -33\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                2.6 &                 -40\\
              & ext.           &                  3 &  3.2 $\times 10^{13}$ &                1.9 &                 -83\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                1.4 &                -186\\
C$^{33}$S     & ext.           &                  3 &  9.2 $\times 10^{16}$ &                2.7 &                -136\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                2.0 &                 -74\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &               11.9 &                 -69\\
              & ext.           &                  3 &  5.3 $\times 10^{15}$ &                7.5 &                 -57\\
              & ext.           &                  3 &  3.4 $\times 10^{15}$ &                2.6 &                 -47\\
              & ext.           &                  3 &  4.6 $\times 10^{15}$ &                2.5 &                 -37\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &                3.7 &                 -17\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                3.0 &                 -10\\
              & ext.           &                  3 &  2.3 $\times 10^{16}$ &                6.1 &                   0\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &                3.0 &                   7\\
              & ext.           &                  3 &  1.4 $\times 10^{16}$ &                6.0 &                  32\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &                2.7 &                  42\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &                4.0 &                  71\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                6.0 &                 132\\
              & ext.           &                  3 &  6.2 $\times 10^{15}$ &                2.5 &                 138\\
              & ext.           &                  3 &  5.5 $\times 10^{15}$ &                3.4 &                 157\\
C$^{34}$S     & ext.           &                  3 &  2.2 $\times 10^{16}$ &                5.4 &                -104\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.5 &                 -40\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                2.1 &                   0\\
              & ext.           &                  3 &  4.1 $\times 10^{16}$ &               10.0 &                  42\\
HCN           & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.6 &                 116\\
              & ext.           &                  3 &  1.7 $\times 10^{14}$ &                1.9 &                  89\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                5.3 &                  72\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                0.5 &                  63\\
              & ext.           &                  3 &  5.5 $\times 10^{13}$ &                2.2 &                  56\\
              & ext.           &                  3 &  7.9 $\times 10^{12}$ &                1.3 &                  42\\
              & ext.           &                  3 &  4.7 $\times 10^{13}$ &                2.2 &                  27\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.2 &                  16\\
              & ext.           &                  3 &  9.4 $\times 10^{13}$ &                2.2 &                   5\\
              & ext.           &                  3 &  3.4 $\times 10^{12}$ &                1.0 &                  -7\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                4.7 &                -132\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                3.0 &                 -58\\
              & ext.           &                  3 &  8.7 $\times 10^{12}$ &                0.8 &                -127\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                1.2 &                 -68\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                3.4 &                -113\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.6 &                -123\\
              & ext.           &                  3 &  3.1 $\times 10^{13}$ &                2.3 &                -137\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &                2.4 &                -148\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                1.1 &                -154\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                1.1 &                -156\\
              & ext.           &                  3 &  6.9 $\times 10^{13}$ &                1.0 &                 125\\
H$^{13}$CN    & ext.           &                  3 &  8.4 $\times 10^{13}$ &                1.7 &                 128\\
              & ext.           &                  3 &  9.4 $\times 10^{13}$ &                1.8 &                 121\\
              & ext.           &                  3 &  4.9 $\times 10^{13}$ &                4.3 &                 103\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                0.9 &                  87\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                1.9 &                  82\\
              & ext.           &                  3 &  9.5 $\times 10^{13}$ &                6.6 &                 102\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &               17.2 &                  64\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                2.7 &                  56\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                1.9 &                  42\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                0.7 &                -186\\
HNC           & ext.           &                  3 &  4.8 $\times 10^{14}$ &                6.1 &                 115\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                2.1 &                  87\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &               22.0 &                  80\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                3.8 &                  81\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                0.4 &                  72\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                1.0 &                  64\\
              & ext.           &                  3 &  6.9 $\times 10^{13}$ &                2.1 &                  59\\
              & ext.           &                  3 &  2.0 $\times 10^{14}$ &                6.4 &                  55\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                2.5 &                  28\\
              & ext.           &                  3 &  5.9 $\times 10^{13}$ &                1.8 &                   5\\
HN$^{13}$C    & ext.           &                  3 &  3.8 $\times 10^{14}$ &                7.1 &                  69\\
H$^{13}$CO$^+$ & ext.           &                  3 &  3.9 $\times 10^{14}$ &               15.7 &                  67\\
HO$^{13}$C$^+$ & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.2 &                 162\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                0.8 &                  -6\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                1.0 &                -133\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                1.0 &                -155\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                1.9 &                -185\\
\end{supertabular}

==> (inline-64) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A18SgrB2N}\\
OCS           &    1.6         &                198 &  7.9 $\times 10^{13}$ &                4.0 &                  67\\
H$_2 \! ^{33}$S &    1.6         &                170 &  2.0 $\times 10^{12}$ &                2.8 &                  59\\
HNCO          &    1.6         &                210 &  6.4 $\times 10^{12}$ &                4.0 &                  76\\
H$_2$CS       &    1.6         &                201 &  4.9 $\times 10^{13}$ &                4.0 &                  66\\
CN            &    1.6         &                198 &  5.3 $\times 10^{15}$ &                4.0 &                  74\\
SO            &    1.6         &                197 &  3.7 $\times 10^{14}$ &                4.2 &                  60\\
NO            &    1.6         &                  3 &  4.0 $\times 10^{12}$ &                1.9 &                  58\\
              &    1.6         &                  3 &  6.3 $\times 10^{15}$ &                1.4 &                  53\\
SiO           &    1.6         &                100 &  6.0 $\times 10^{13}$ &                9.0 &                  52\\
              &    1.6         &                100 &  2.4 $\times 10^{14}$ &                9.6 &                  59\\
H$_2$CO       &    1.6         &                 31 &  9.2 $\times 10^{13}$ &                2.4 &                  54\\
CH$_3$CN      &    1.6         &                 18 &  1.9 $\times 10^{18}$ &                1.3 &                  65\\
              &    1.6         &                200 &  8.2 $\times 10^{13}$ &                0.1 &                  53\\
HNC, v$_2$=1  &    1.6         &                992 &  4.0 $\times 10^{14}$ &                1.1 &                  79\\
              &    1.6         &                989 &  6.1 $\times 10^{12}$ &                2.1 &                 104\\
              &    1.6         &                 62 &  3.7 $\times 10^{17}$ &                1.1 &                  64\\
              &    1.6         &                989 &  4.0 $\times 10^{14}$ &                1.6 &                  56\\
              &    1.6         &                324 &  1.0 $\times 10^{12}$ &                1.0 &                  54\\
              &    1.6         &                988 &  5.3 $\times 10^{14}$ &                2.4 &                  53\\
              &    1.6         &                865 &  7.8 $\times 10^{14}$ &                0.6 &                  50\\
CO            &    1.6         &                200 &  8.3 $\times 10^{16}$ &                4.6 &                  99\\
              &    1.6         &                200 &  2.9 $\times 10^{16}$ &                0.3 &                  67\\
              &    1.6         &                200 &  1.3 $\times 10^{14}$ &                0.9 &                  67\\
              &    1.6         &                200 &  2.4 $\times 10^{17}$ &                9.1 &                  48\\
              &    1.6         &                200 &  1.3 $\times 10^{15}$ &                1.1 &                  -6\\
              &    1.6         &                200 &  3.8 $\times 10^{16}$ &                1.6 &                  27\\
              &    1.6         &                200 &  5.0 $\times 10^{14}$ &                0.9 &                 -38\\
              &    1.6         &                200 &  1.1 $\times 10^{16}$ &                1.2 &                -112\\
              &    1.6         &                200 &  4.0 $\times 10^{15}$ &                0.9 &                -123\\
$^{13}$CO     &    1.6         &                200 &  8.6 $\times 10^{15}$ &                1.0 &                  96\\
              &    1.6         &                200 &  1.1 $\times 10^{16}$ &                0.6 &                  90\\
              &    1.6         &                200 &  5.0 $\times 10^{16}$ &                3.5 &                  86\\
              &    1.6         &                200 &  1.3 $\times 10^{17}$ &                1.0 &                  73\\
              &    1.6         &                200 &  1.4 $\times 10^{16}$ &                1.6 &                  65\\
              &    1.6         &                200 &  4.6 $\times 10^{16}$ &                5.0 &                  49\\
              &    1.6         &                200 &  2.2 $\times 10^{16}$ &                9.8 &                  29\\
              &    1.6         &                200 &  5.6 $\times 10^{15}$ &                0.9 &                   8\\
              &    1.6         &                200 &  1.4 $\times 10^{16}$ &                1.2 &                  -3\\
C$^{17}$O     &    1.6         &                200 &  3.2 $\times 10^{16}$ &                6.9 &                -174\\
              &    1.6         &                200 &  8.2 $\times 10^{15}$ &                2.7 &                -166\\
              &    1.6         &                200 &  1.7 $\times 10^{16}$ &                3.0 &                -159\\
              &    1.6         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                -124\\
              &    1.6         &                200 &  3.1 $\times 10^{15}$ &                5.9 &                 -87\\
              &    1.6         &                200 &  3.3 $\times 10^{15}$ &                3.1 &                  68\\
              &    1.6         &                200 &  9.9 $\times 10^{15}$ &                2.8 &                  77\\
              &    1.6         &                200 &  3.1 $\times 10^{16}$ &                7.8 &                  84\\
              &    1.6         &                200 &  5.4 $\times 10^{15}$ &                2.7 &                 100\\
              &    1.6         &                200 &  3.3 $\times 10^{15}$ &                2.7 &                 105\\
              &    1.6         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                 132\\
              &    1.6         &                200 &  2.9 $\times 10^{16}$ &                4.9 &                 143\\
              &    1.6         &                200 &  2.5 $\times 10^{16}$ &                4.1 &                 156\\
C$^{18}$O     &    1.6         &                200 &  1.1 $\times 10^{16}$ &                2.9 &                -180\\
              &    1.6         &                200 &  3.4 $\times 10^{15}$ &                2.8 &                -173\\
              &    1.6         &                200 &  9.1 $\times 10^{15}$ &                2.5 &                -165\\
              &    1.6         &                200 &  3.2 $\times 10^{15}$ &                2.7 &                -134\\
              &    1.6         &                200 &  3.2 $\times 10^{15}$ &                3.2 &                -127\\
              &    1.6         &                200 &  3.0 $\times 10^{15}$ &                2.7 &                -112\\
              &    1.6         &                200 &  2.2 $\times 10^{15}$ &                2.7 &                -107\\
              &    1.6         &                200 &  3.2 $\times 10^{14}$ &                2.7 &                 -85\\
              &    1.6         &                200 &  1.3 $\times 10^{16}$ &                8.3 &                 -69\\
              &    1.6         &                200 &  2.9 $\times 10^{15}$ &               10.2 &                 -28\\
              &    1.6         &                200 &  1.4 $\times 10^{16}$ &                8.4 &                  -3\\
              &    1.6         &                200 &  1.1 $\times 10^{15}$ &                2.7 &                   8\\
              &    1.6         &                200 &  1.4 $\times 10^{16}$ &                5.9 &                  27\\
              &    1.6         &                200 &  2.8 $\times 10^{16}$ &                6.5 &                  46\\
              &    1.6         &                200 &  8.8 $\times 10^{15}$ &                0.7 &                  65\\
              &    1.6         &                200 &  7.0 $\times 10^{16}$ &                5.2 &                  71\\
              &    1.6         &                200 &  1.5 $\times 10^{16}$ &                4.0 &                  82\\
              &    1.6         &                200 &  6.5 $\times 10^{15}$ &                2.1 &                 119\\
              &    1.6         &                200 &  6.4 $\times 10^{16}$ &               13.1 &                 132\\
              &    1.6         &                200 &  1.8 $\times 10^{16}$ &                8.2 &                 149\\
CS            &    1.6         &                200 &  1.3 $\times 10^{13}$ &                0.7 &                 137\\
              &    1.6         &                200 &  8.1 $\times 10^{13}$ &                7.6 &                 111\\
              &    1.6         &                200 &  1.2 $\times 10^{13}$ &                0.4 &                 105\\
              &    1.6         &                200 &  3.7 $\times 10^{13}$ &                3.8 &                  94\\
              &    1.6         &                200 &  1.5 $\times 10^{13}$ &                1.0 &                  81\\
              &    1.6         &                200 &  8.1 $\times 10^{13}$ &                1.0 &                  54\\
              &    1.6         &                200 &  4.4 $\times 10^{13}$ &                5.9 &                 -11\\
              &    1.6         &                200 &  6.1 $\times 10^{13}$ &                2.8 &                 -37\\
              &    1.6         &                200 &  8.1 $\times 10^{12}$ &                0.7 &                 -69\\
              &    1.6         &                200 &  4.1 $\times 10^{13}$ &                3.0 &                 -62\\
              &    1.6         &                200 &  6.2 $\times 10^{13}$ &                4.4 &                 -78\\
              &    1.6         &                200 &  2.8 $\times 10^{13}$ &                2.4 &                 -98\\
              &    1.6         &                200 &  2.0 $\times 10^{13}$ &                0.8 &                -107\\
              &    1.6         &                200 &  4.8 $\times 10^{13}$ &                2.7 &                -111\\
              &    1.6         &                200 &  1.4 $\times 10^{13}$ &                0.9 &                -117\\
              &    1.6         &                200 &  1.5 $\times 10^{13}$ &                0.8 &                -122\\
              &    1.6         &                200 &  6.5 $\times 10^{13}$ &                4.0 &                -127\\
$^{13}$CS     &    1.6         &                200 &  3.0 $\times 10^{13}$ &                0.8 &                  73\\
              &    1.6         &                200 &  1.8 $\times 10^{14}$ &                3.9 &                  68\\
              &    1.6         &                200 &  6.9 $\times 10^{13}$ &                0.7 &                  63\\
              &    1.6         &                200 &  2.0 $\times 10^{14}$ &                3.5 &                  56\\
              &    1.6         &                200 &  2.8 $\times 10^{12}$ &                6.9 &                   6\\
              &    1.6         &                200 &  9.1 $\times 10^{12}$ &                2.6 &                  -4\\
              &    1.6         &                200 &  1.1 $\times 10^{14}$ &                5.1 &                 -14\\
              &    1.6         &                200 &  4.9 $\times 10^{13}$ &                1.0 &                 -23\\
              &    1.6         &                200 &  1.5 $\times 10^{13}$ &                1.1 &                -123\\
C$^{33}$S     &    1.6         &                200 &  1.2 $\times 10^{14}$ &                9.1 &                -174\\
              &    1.6         &                200 &  2.8 $\times 10^{14}$ &               10.7 &                -135\\
              &    1.6         &                200 &  4.5 $\times 10^{13}$ &                3.6 &                 -52\\
              &    1.6         &                200 &  5.6 $\times 10^{13}$ &                6.0 &                 -30\\
              &    1.6         &                200 &  1.2 $\times 10^{14}$ &               12.1 &                 -13\\
              &    1.6         &                200 &  5.8 $\times 10^{13}$ &                1.9 &                  64\\
              &    1.6         &                200 &  7.6 $\times 10^{13}$ &                3.2 &                  88\\
              &    1.6         &                200 &  8.0 $\times 10^{13}$ &                7.0 &                 104\\
              &    1.6         &                200 &  8.6 $\times 10^{13}$ &                3.8 &                 119\\
              &    1.6         &                200 &  1.3 $\times 10^{14}$ &                7.2 &                 133\\
HCN           &    1.6         &                200 &  1.3 $\times 10^{13}$ &                1.9 &                 156\\
              &    1.6         &                200 &  2.2 $\times 10^{13}$ &                5.0 &                 141\\
              &    1.6         &                200 &  6.3 $\times 10^{12}$ &                1.3 &                 126\\
              &    1.6         &                200 &  1.6 $\times 10^{13}$ &                4.3 &                 112\\
              &    1.6         &                200 &  2.6 $\times 10^{12}$ &                1.5 &                 -48\\
              &    1.6         &                200 &  1.7 $\times 10^{13}$ &                0.6 &                 -72\\
              &    1.6         &                200 &  6.9 $\times 10^{12}$ &                2.0 &                 -99\\
H$^{13}$CN    &    1.6         &                200 &  3.4 $\times 10^{12}$ &                0.7 &                 131\\
              &    1.6         &                200 &  1.5 $\times 10^{13}$ &                0.9 &                  55\\
              &    1.6         &                200 &  4.0 $\times 10^{13}$ &                4.3 &                  46\\
              &    1.6         &                200 &  1.2 $\times 10^{13}$ &                1.3 &                  31\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &               11.4 &                  16\\
              &    1.6         &                200 &  4.1 $\times 10^{12}$ &                2.3 &                 -49\\
              &    1.6         &                200 &  1.6 $\times 10^{12}$ &                1.7 &                 -52\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                1.3 &                 -59\\
              &    1.6         &                200 &  1.4 $\times 10^{12}$ &                1.2 &                 -63\\
HNC           &    1.6         &                200 &  2.1 $\times 10^{14}$ &               32.5 &                 157\\
              &    1.6         &                200 &  4.7 $\times 10^{13}$ &                5.2 &                 147\\
              &    1.6         &                200 &  1.3 $\times 10^{13}$ &                0.8 &                 138\\
              &    1.6         &                200 &  4.7 $\times 10^{13}$ &                1.5 &                 131\\
              &    1.6         &                200 &  1.1 $\times 10^{12}$ &                2.7 &                 122\\
              &    1.6         &                200 &  1.1 $\times 10^{12}$ &                0.2 &                 122\\
              &    1.6         &                200 &  2.4 $\times 10^{13}$ &                0.4 &                 120\\
              &    1.6         &                200 &  2.8 $\times 10^{13}$ &                1.7 &                 107\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.2 &                 101\\
              &    1.6         &                200 &  4.5 $\times 10^{12}$ &                1.3 &                  98\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.2 &                  40\\
              &    1.6         &                200 &  2.0 $\times 10^{13}$ &                1.5 &                  36\\
              &    1.6         &                200 &  2.8 $\times 10^{13}$ &                0.9 &                  27\\
              &    1.6         &                200 &  5.6 $\times 10^{12}$ &                0.9 &                  22\\
              &    1.6         &                200 &  2.9 $\times 10^{12}$ &                0.9 &                 -16\\
              &    1.6         &                200 &  2.1 $\times 10^{13}$ &                5.8 &                 -35\\
              &    1.6         &                200 &  2.1 $\times 10^{12}$ &               13.6 &                 -43\\
              &    1.6         &                200 &  1.8 $\times 10^{13}$ &                0.2 &                 -44\\
              &    1.6         &                200 &  4.0 $\times 10^{13}$ &                3.3 &                 -52\\
              &    1.6         &                200 &  6.5 $\times 10^{13}$ &                6.1 &                 -64\\
              &    1.6         &                200 &  3.1 $\times 10^{13}$ &                3.1 &                 -70\\
              &    1.6         &                200 &  3.1 $\times 10^{13}$ &                1.1 &                 -81\\
              &    1.6         &                200 &  1.7 $\times 10^{13}$ &                1.1 &                 -90\\
              &    1.6         &                200 &  3.0 $\times 10^{13}$ &                1.3 &                 -94\\
              &    1.6         &                200 &  4.6 $\times 10^{13}$ &                3.1 &                -105\\
              &    1.6         &                200 &  1.3 $\times 10^{13}$ &                0.9 &                -110\\
              &    1.6         &                200 &  4.4 $\times 10^{12}$ &                1.2 &                -129\\
              &    1.6         &                200 &  7.5 $\times 10^{12}$ &                0.3 &                -123\\
              &    1.6         &                200 &  5.2 $\times 10^{13}$ &                4.5 &                -137\\
              &    1.6         &                200 &  2.0 $\times 10^{12}$ &                0.6 &                -132\\
              &    1.6         &                200 &  3.8 $\times 10^{14}$ &               40.0 &                -186\\
              &    1.6         &                200 &  7.7 $\times 10^{13}$ &                0.4 &                -152\\
              &    1.6         &                200 &  3.3 $\times 10^{13}$ &                3.3 &                -160\\
              &    1.6         &                200 &  8.3 $\times 10^{12}$ &                0.8 &                -173\\
              &    1.6         &                200 &  1.5 $\times 10^{13}$ &                1.7 &                -178\\
HN$^{13}$C    &    1.6         &                200 &  1.4 $\times 10^{12}$ &               10.0 &                -108\\
              &    1.6         &                200 &  1.7 $\times 10^{14}$ &               41.8 &                 -66\\
              &    1.6         &                200 &  4.5 $\times 10^{13}$ &               18.5 &                 -21\\
              &    1.6         &                200 &  2.9 $\times 10^{13}$ &                2.5 &                  59\\
              &    1.6         &                200 &  1.2 $\times 10^{14}$ &               50.0 &                 133\\
H$^{13}$CO$^+$ &    1.6         &                200 &  3.7 $\times 10^{13}$ &                7.1 &                  61\\
HO$^{13}$C$^+$ &    1.6         &                200 &  1.2 $\times 10^{13}$ &                8.3 &                 155\\
              &    1.6         &                200 &  4.1 $\times 10^{12}$ &                1.5 &                 139\\
              &    1.6         &                200 &  1.1 $\times 10^{13}$ &               20.5 &                 134\\
              &    1.6         &                200 &  2.4 $\times 10^{12}$ &                1.5 &                 126\\
              &    1.6         &                200 &  1.2 $\times 10^{12}$ &                0.5 &                 119\\
              &    1.6         &                200 &  1.4 $\times 10^{12}$ &                0.4 &                  59\\
              &    1.6         &                200 &  9.1 $\times 10^{12}$ &                7.8 &                  54\\
              &    1.6         &                200 &  3.2 $\times 10^{12}$ &                1.3 &                   5\\
              &    1.6         &                200 &  8.8 $\times 10^{12}$ &                1.4 &                 -26\\
              &    1.6         &                200 &  4.5 $\times 10^{12}$ &                1.8 &                -137\\
              &    1.6         &                200 &  1.0 $\times 10^{12}$ &                0.4 &                  86\\
              &    1.6         &                200 &  9.9 $\times 10^{12}$ &                2.5 &                -152\\
\end{supertabular}

==> (inline-65) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A18SgrB2N}\\
CCH           & ext.           &                  3 &  2.8 $\times 10^{14}$ &                7.9 &                  72\\
H$_2$C$^{33}$S & ext.           &                 11 &  3.6 $\times 10^{14}$ &                4.0 &                  64\\
HCCCN         & ext.           &                 18 &  2.1 $\times 10^{19}$ &                7.1 &                  61\\
SO$_2$        & ext.           &                 13 &  2.3 $\times 10^{14}$ &                3.0 &                  69\\
              & ext.           &                 12 &  3.1 $\times 10^{13}$ &                3.0 &                  52\\
CN            & ext.           &                 17 &  2.2 $\times 10^{16}$ &               16.0 &                  68\\
              & ext.           &                 18 &  1.8 $\times 10^{15}$ &                5.0 &                  30\\
              & ext.           &                 16 &  3.5 $\times 10^{14}$ &                6.6 &                   1\\
              & ext.           &                  9 &  6.4 $\times 10^{13}$ &                2.0 &                  75\\
              & ext.           &                 54 &  5.6 $\times 10^{13}$ &               10.5 &                 -18\\
              & ext.           &                  4 &  1.7 $\times 10^{13}$ &               10.6 &                 -37\\
              & ext.           &                 11 &  1.5 $\times 10^{13}$ &                2.0 &                  98\\
              & ext.           &                 92 &  3.0 $\times 10^{13}$ &                3.7 &                 -65\\
              & ext.           &                 18 &  5.5 $\times 10^{15}$ &                9.6 &                 -95\\
              & ext.           &                 11 &  3.1 $\times 10^{13}$ &                4.6 &                -108\\
SO            & ext.           &                 10 &  3.6 $\times 10^{12}$ &                4.9 &                  93\\
              & ext.           &                 10 &  1.0 $\times 10^{12}$ &                4.0 &                  51\\
NO            & ext.           &                  4 &  5.6 $\times 10^{15}$ &                1.7 &                  69\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                1.1 &                  61\\
              & ext.           &                  3 &  5.0 $\times 10^{15}$ &                1.3 &                  56\\
SiO           & ext.           &                 13 &  9.9 $\times 10^{13}$ &                6.2 &                  57\\
CH$_3$OH      & ext.           &                  2 &  8.4 $\times 10^{15}$ &                4.8 &                  60\\
              & ext.           &                 18 &  1.3 $\times 10^{19}$ &                1.4 &                  54\\
CO            & ext.           &                  3 &  2.3 $\times 10^{15}$ &                4.9 &                 141\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                2.7 &                 131\\
              & ext.           &                  3 &  7.3 $\times 10^{15}$ &                8.3 &                 106\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &                2.6 &                  87\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                1.2 &                  82\\
              & ext.           &                  3 &  2.7 $\times 10^{15}$ &                2.3 &                  74\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                7.8 &                  57\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.4 &                   8\\
              & ext.           &                  3 &  6.2 $\times 10^{14}$ &                1.1 &                   2\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                1.6 &                 -10\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.8 &                 -22\\
              & ext.           &                  3 &  2.1 $\times 10^{14}$ &                0.8 &                 -13\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &               40.0 &                 -56\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                3.5 &                 -57\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                1.4 &                 -74\\
              & ext.           &                  3 &  1.4 $\times 10^{14}$ &                1.0 &                -185\\
$^{13}$CO     & ext.           &                  3 &  1.4 $\times 10^{14}$ &                1.4 &                  71\\
C$^{17}$O     & ext.           &                  3 &  1.2 $\times 10^{15}$ &                7.4 &                -143\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.7 &                -127\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &               13.1 &                -116\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.8 &                -104\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.9 &                 -98\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                3.5 &                 -71\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                7.1 &                 -42\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                7.1 &                 -34\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                7.1 &                 -28\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.2 &                 -10\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                3.7 &                  -4\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                2.8 &                  14\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                3.6 &                  20\\
              & ext.           &                  3 &  9.9 $\times 10^{13}$ &                2.7 &                  53\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.7 &                  62\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &               11.0 &                  94\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                8.3 &                 112\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                2.3 &                 121\\
              & ext.           &                  3 &  3.4 $\times 10^{14}$ &                3.3 &                 127\\
C$^{18}$O     & ext.           &                  3 &  8.9 $\times 10^{14}$ &                7.5 &                -148\\
              & ext.           &                  3 &  9.6 $\times 10^{13}$ &                4.5 &                -140\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                3.9 &                -121\\
              & ext.           &                  3 &  9.7 $\times 10^{13}$ &                2.7 &                -110\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                3.2 &                -102\\
              & ext.           &                  3 &  5.4 $\times 10^{14}$ &                6.5 &                 -88\\
              & ext.           &                  3 &  6.3 $\times 10^{13}$ &               19.7 &                 -82\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                7.4 &                 -63\\
              & ext.           &                  3 &  9.6 $\times 10^{13}$ &                2.7 &                 -52\\
              & ext.           &                  3 &  9.5 $\times 10^{14}$ &                8.0 &                 -41\\
              & ext.           &                  3 &  9.5 $\times 10^{13}$ &                3.0 &                   5\\
              & ext.           &                  3 &  7.4 $\times 10^{14}$ &               26.7 &                  13\\
              & ext.           &                  3 &  8.3 $\times 10^{13}$ &                2.7 &                  19\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                3.1 &                  38\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                4.3 &                  98\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                3.4 &                 109\\
CS            & ext.           &                  3 &  1.2 $\times 10^{16}$ &                2.4 &                  73\\
              & ext.           &                  3 &  9.0 $\times 10^{15}$ &                5.3 &                  61\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                2.0 &                  49\\
$^{13}$CS     & ext.           &                  3 &  4.4 $\times 10^{15}$ &               40.0 &                 157\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                3.8 &                 108\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                1.1 &                 -54\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                1.1 &                 -59\\
C$^{33}$S     & ext.           &                  3 &  5.2 $\times 10^{15}$ &                3.5 &                -154\\
              & ext.           &                  3 &  3.1 $\times 10^{15}$ &                2.7 &                -148\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                2.8 &                -140\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                2.8 &                -136\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &                6.8 &                -112\\
              & ext.           &                  3 &  5.9 $\times 10^{14}$ &                7.2 &                 -92\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                1.6 &                 -67\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                2.8 &                 -61\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                2.0 &                 -20\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.7 &                  -5\\
              & ext.           &                  3 &  7.3 $\times 10^{15}$ &                4.1 &                   1\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                1.4 &                  10\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &                2.7 &                  31\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                1.4 &                  37\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                0.8 &                  42\\
              & ext.           &                  3 &  6.5 $\times 10^{14}$ &                1.8 &                  67\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               14.2 &                  81\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.5 &                  84\\
              & ext.           &                  3 &  7.5 $\times 10^{15}$ &                4.5 &                 110\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                6.2 &                 135\\
              & ext.           &                  3 &  9.8 $\times 10^{13}$ &                2.9 &                 164\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &               13.0 &                 160\\
C$^{34}$S     & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.0 &                -180\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                7.1 &                -168\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.2 &                -159\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                3.3 &                -155\\
              & ext.           &                  3 &  3.3 $\times 10^{15}$ &                7.6 &                -146\\
              & ext.           &                  3 &  6.9 $\times 10^{15}$ &               11.3 &                -130\\
              & ext.           &                  3 &  9.9 $\times 10^{14}$ &                2.0 &                -124\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                3.1 &                -118\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                9.3 &                -104\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.5 &                 -92\\
              & ext.           &                  3 &  6.0 $\times 10^{14}$ &                3.1 &                 -62\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &                8.6 &                 -45\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                6.1 &                   0\\
              & ext.           &                  3 &  9.7 $\times 10^{13}$ &                2.5 &                  12\\
              & ext.           &                  3 &  4.7 $\times 10^{15}$ &               17.5 &                  35\\
              & ext.           &                  3 &  4.6 $\times 10^{15}$ &               12.0 &                  42\\
              & ext.           &                  3 &  9.3 $\times 10^{14}$ &                1.9 &                  77\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                3.3 &                  82\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               12.4 &                  99\\
              & ext.           &                  3 &  4.6 $\times 10^{15}$ &                7.3 &                 124\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                6.2 &                 146\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &               13.7 &                 152\\
              & ext.           &                  3 &  1.4 $\times 10^{15}$ &                2.5 &                 162\\
HCN           & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.4 &                 106\\
              & ext.           &                  3 &  5.3 $\times 10^{13}$ &                5.3 &                 101\\
              & ext.           &                  3 &  5.0 $\times 10^{12}$ &                1.0 &                  83\\
              & ext.           &                  3 &  6.3 $\times 10^{14}$ &               40.0 &                  75\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                7.6 &                  68\\
              & ext.           &                  3 &  7.5 $\times 10^{12}$ &                2.1 &                  60\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                4.6 &                  53\\
              & ext.           &                  3 &  7.2 $\times 10^{13}$ &                6.0 &                  38\\
              & ext.           &                  3 &  2.9 $\times 10^{13}$ &                4.6 &                  21\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                1.1 &                   8\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &               24.1 &                   4\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.7 &                 -13\\
              & ext.           &                  3 &  7.2 $\times 10^{13}$ &                6.5 &                 -33\\
              & ext.           &                  3 &  6.3 $\times 10^{13}$ &                4.5 &                 -64\\
              & ext.           &                  3 &  5.6 $\times 10^{13}$ &                3.6 &                 -90\\
              & ext.           &                  3 &  6.1 $\times 10^{12}$ &                0.6 &                -116\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                1.0 &                -113\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &               16.2 &                -126\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.9 &                -130\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                1.1 &                -138\\
              & ext.           &                  3 &  2.4 $\times 10^{13}$ &                1.1 &                -147\\
              & ext.           &                  3 &  3.8 $\times 10^{12}$ &                0.9 &                -142\\
              & ext.           &                  3 &  5.3 $\times 10^{13}$ &                2.4 &                -159\\
              & ext.           &                  3 &  4.6 $\times 10^{13}$ &                2.2 &                -166\\
H$^{13}$CN    & ext.           &                  3 &  3.5 $\times 10^{13}$ &                4.4 &                  92\\
              & ext.           &                  3 &  2.4 $\times 10^{12}$ &                0.5 &                  87\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &               16.0 &                  75\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &               11.2 &                  66\\
              & ext.           &                  3 &  9.7 $\times 10^{12}$ &                1.0 &                  -6\\
HNC           & ext.           &                  3 &  1.4 $\times 10^{14}$ &                7.1 &                  88\\
              & ext.           &                  3 &  8.4 $\times 10^{13}$ &                3.7 &                  80\\
              & ext.           &                  3 &  2.8 $\times 10^{14}$ &                8.8 &                  73\\
              & ext.           &                  3 &  2.9 $\times 10^{14}$ &               11.1 &                  59\\
              & ext.           &                  3 &  7.9 $\times 10^{12}$ &                0.9 &                  48\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &               14.5 &                  -2\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                4.8 &                  -5\\
H$^{13}$CO$^+$ & ext.           &                  3 &  2.5 $\times 10^{13}$ &               10.9 &                  68\\
HO$^{13}$C$^+$ & ext.           &                  3 &  1.3 $\times 10^{13}$ &                2.3 &                  76\\
              & ext.           &                  3 &  5.8 $\times 10^{12}$ &                1.4 &                  70\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                3.6 &                  25\\
              & ext.           &                  3 &  3.9 $\times 10^{12}$ &                0.8 &                  19\\
              & ext.           &                  3 &  5.6 $\times 10^{12}$ &                0.9 &                  -4\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                6.7 &                 -13\\
              & ext.           &                  3 &  7.1 $\times 10^{13}$ &                0.2 &                 -46\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                 -51\\
              & ext.           &                  3 &  6.6 $\times 10^{13}$ &               14.4 &                 -56\\
              & ext.           &                  3 &  1.5 $\times 10^{13}$ &                2.9 &                 -87\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                7.8 &                -107\\
              & ext.           &                  3 &  5.9 $\times 10^{12}$ &                0.9 &                -116\\
              & ext.           &                  3 &  4.3 $\times 10^{12}$ &                1.0 &                -165\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                4.2 &                -170\\
\end{supertabular}

==> (inline-66) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A19SgrB2N}\\
H$_2$CNH      &    0.9         &                185 &  5.8 $\times 10^{13}$ &                7.0 &                  65\\
SiO           &    0.9         &                 96 &  2.4 $\times 10^{14}$ &               12.1 &                  73\\
H$_2 \! ^{33}$S &    0.9         &                162 &  1.5 $\times 10^{12}$ &                2.9 &                  50\\
HNCO          &    0.9         &                212 &  4.3 $\times 10^{13}$ &                2.9 &                  57\\
H$_2$CS       &    0.9         &                 74 &  2.2 $\times 10^{15}$ &                4.1 &                  72\\
CH$_3$OH      &    0.9         &                 74 &  4.6 $\times 10^{13}$ &                0.6 &                  53\\
PN            &    0.9         &                200 &  8.1 $\times 10^{12}$ &                1.3 &                 108\\
              &    0.9         &                200 &  2.3 $\times 10^{13}$ &                4.7 &                  47\\
              &    0.9         &                200 &  2.8 $\times 10^{13}$ &                3.4 &                 -16\\
              &    0.9         &                200 &  9.4 $\times 10^{12}$ &                6.7 &                 -97\\
              &    0.9         &                200 &  9.6 $\times 10^{12}$ &                1.8 &                -117\\
              &    0.9         &                200 &  1.9 $\times 10^{13}$ &                3.3 &                -159\\
              &    0.9         &                200 &  2.3 $\times 10^{13}$ &                3.5 &                -167\\
CCH           &    0.9         &                200 &  1.3 $\times 10^{15}$ &                8.7 &                  75\\
              &    0.9         &                 88 &  8.0 $\times 10^{14}$ &                4.3 &                  71\\
              &    0.9         &                200 &  1.6 $\times 10^{15}$ &                1.7 &                  71\\
              &    0.9         &                200 &  1.3 $\times 10^{15}$ &                3.0 &                  65\\
HC(O)NH$_2$   &    0.9         &                301 &  6.3 $\times 10^{14}$ &                4.0 &                  72\\
              &    0.9         &                303 &  9.8 $\times 10^{14}$ &                4.2 &                  65\\
              &    0.9         &                301 &  9.1 $\times 10^{14}$ &                4.2 &                  58\\
HNC, v$_2$=1  &    0.9         &                980 &  3.4 $\times 10^{13}$ &                3.0 &                  56\\
              &    0.9         &                358 &  1.1 $\times 10^{12}$ &                1.9 &                  61\\
SO            &    0.9         &                203 &  2.2 $\times 10^{15}$ &                4.6 &                  73\\
HCN, v$_2$=1  &    0.9         &                958 &  2.3 $\times 10^{14}$ &                2.1 &                  51\\
HCCCN         &    0.9         &                 29 &  6.2 $\times 10^{15}$ &                3.2 &                  72\\
CO            &    0.9         &                200 &  2.2 $\times 10^{16}$ &                1.8 &                 160\\
              &    0.9         &                200 &  2.1 $\times 10^{13}$ &                1.1 &                 138\\
              &    0.9         &                200 &  3.5 $\times 10^{17}$ &               29.8 &                 131\\
              &    0.9         &                200 &  2.2 $\times 10^{16}$ &                0.2 &                 131\\
              &    0.9         &                200 &  6.2 $\times 10^{16}$ &                1.1 &                 125\\
              &    0.9         &                200 &  1.9 $\times 10^{17}$ &                6.5 &                 114\\
              &    0.9         &                200 &  1.9 $\times 10^{16}$ &                0.9 &                  98\\
              &    0.9         &                200 &  1.3 $\times 10^{17}$ &                1.2 &                  90\\
              &    0.9         &                200 &  9.1 $\times 10^{13}$ &                2.8 &                -183\\
              &    0.9         &                200 &  1.6 $\times 10^{18}$ &               11.4 &                  46\\
              &    0.9         &                200 &  1.6 $\times 10^{17}$ &                1.6 &                  38\\
              &    0.9         &                200 &  1.7 $\times 10^{17}$ &                3.0 &                 -84\\
              &    0.9         &                200 &  1.8 $\times 10^{14}$ &                0.9 &                -123\\
              &    0.9         &                200 &  1.7 $\times 10^{14}$ &                1.0 &                 -78\\
              &    0.9         &                200 &  2.3 $\times 10^{15}$ &                1.0 &                -133\\
              &    0.9         &                200 &  6.1 $\times 10^{12}$ &                1.5 &                -102\\
              &    0.9         &                200 &  1.2 $\times 10^{14}$ &                0.7 &                -172\\
              &    0.9         &                200 &  7.1 $\times 10^{15}$ &                1.1 &                -186\\
              &    0.9         &                200 &  3.2 $\times 10^{13}$ &               17.7 &                -185\\
$^{13}$CO     &    0.9         &                200 &  1.3 $\times 10^{17}$ &                8.9 &                 163\\
              &    0.9         &                200 &  1.8 $\times 10^{12}$ &                0.6 &                 142\\
              &    0.9         &                200 &  1.7 $\times 10^{17}$ &                5.2 &                  45\\
              &    0.9         &                200 &  1.2 $\times 10^{12}$ &                0.5 &                  19\\
C$^{17}$O     &    0.9         &                200 &  7.4 $\times 10^{15}$ &                9.5 &                -142\\
              &    0.9         &                200 &  2.9 $\times 10^{15}$ &                2.7 &                -106\\
              &    0.9         &                200 &  8.4 $\times 10^{15}$ &                3.5 &                 -90\\
              &    0.9         &                200 &  3.1 $\times 10^{14}$ &                2.7 &                 -44\\
              &    0.9         &                200 &  9.5 $\times 10^{14}$ &                1.7 &                 -34\\
              &    0.9         &                200 &  8.3 $\times 10^{15}$ &                4.2 &                   7\\
              &    0.9         &                200 &  3.3 $\times 10^{15}$ &                7.3 &                  17\\
              &    0.9         &                200 &  9.5 $\times 10^{14}$ &                2.7 &                  28\\
              &    0.9         &                200 &  2.1 $\times 10^{13}$ &                2.7 &                  33\\
              &    0.9         &                200 &  2.9 $\times 10^{15}$ &                2.3 &                  38\\
              &    0.9         &                200 &  1.3 $\times 10^{17}$ &                7.1 &                  73\\
              &    0.9         &                200 &  3.1 $\times 10^{14}$ &                2.7 &                  89\\
              &    0.9         &                200 &  8.5 $\times 10^{15}$ &                3.1 &                  94\\
C$^{18}$O     &    0.9         &                200 &  4.7 $\times 10^{16}$ &                3.3 &                -158\\
              &    0.9         &                200 &  1.5 $\times 10^{17}$ &                8.7 &                -142\\
              &    0.9         &                200 &  1.0 $\times 10^{16}$ &                2.2 &                -112\\
              &    0.9         &                200 &  4.7 $\times 10^{16}$ &                4.2 &                -104\\
              &    0.9         &                200 &  7.1 $\times 10^{16}$ &                4.3 &                 -95\\
              &    0.9         &                200 &  1.0 $\times 10^{16}$ &                2.7 &                 -88\\
              &    0.9         &                200 &  2.2 $\times 10^{17}$ &               10.2 &                 -71\\
              &    0.9         &                200 &  2.6 $\times 10^{16}$ &                7.5 &                 -45\\
              &    0.9         &                200 &  7.7 $\times 10^{16}$ &                6.5 &                 -36\\
              &    0.9         &                200 &  5.1 $\times 10^{16}$ &               13.3 &                 -11\\
              &    0.9         &                200 &  1.2 $\times 10^{17}$ &               10.9 &                  11\\
              &    0.9         &                200 &  9.4 $\times 10^{15}$ &                2.7 &                  21\\
              &    0.9         &                200 &  2.2 $\times 10^{16}$ &                3.1 &                  35\\
              &    0.9         &                200 &  4.5 $\times 10^{16}$ &                5.1 &                  49\\
              &    0.9         &                200 &  1.3 $\times 10^{17}$ &                2.9 &                  68\\
              &    0.9         &                200 &  1.9 $\times 10^{17}$ &                3.8 &                  73\\
              &    0.9         &                200 &  8.5 $\times 10^{15}$ &                7.5 &                  92\\
              &    0.9         &                200 &  2.5 $\times 10^{16}$ &                3.1 &                 108\\
              &    0.9         &                200 &  2.6 $\times 10^{17}$ &               20.8 &                 123\\
              &    0.9         &                200 &  3.4 $\times 10^{16}$ &                2.6 &                 132\\
              &    0.9         &                200 &  5.1 $\times 10^{16}$ &                7.5 &                 161\\
CS            &    0.9         &                200 &  6.4 $\times 10^{13}$ &                3.6 &                 160\\
              &    0.9         &                200 &  1.4 $\times 10^{13}$ &                0.8 &                 154\\
              &    0.9         &                200 &  3.8 $\times 10^{14}$ &               31.2 &                 150\\
              &    0.9         &                200 &  3.1 $\times 10^{12}$ &                0.9 &                 164\\
              &    0.9         &                200 &  2.6 $\times 10^{13}$ &                5.1 &                 124\\
              &    0.9         &                200 &  3.5 $\times 10^{13}$ &                0.9 &                 115\\
              &    0.9         &                200 &  4.0 $\times 10^{13}$ &                0.1 &                 108\\
              &    0.9         &                200 &  1.0 $\times 10^{14}$ &                5.3 &                 103\\
              &    0.9         &                200 &  1.2 $\times 10^{14}$ &                1.2 &                  97\\
              &    0.9         &                200 &  7.9 $\times 10^{13}$ &                2.9 &                  41\\
              &    0.9         &                200 &  1.7 $\times 10^{13}$ &                0.8 &                  35\\
              &    0.9         &                200 &  2.0 $\times 10^{14}$ &                3.5 &                  28\\
              &    0.9         &                200 &  5.3 $\times 10^{13}$ &                1.8 &                  21\\
              &    0.9         &                200 &  5.8 $\times 10^{13}$ &                2.1 &                  14\\
              &    0.9         &                200 &  2.0 $\times 10^{13}$ &                2.0 &                  10\\
              &    0.9         &                200 &  7.6 $\times 10^{13}$ &                2.3 &                   4\\
              &    0.9         &                200 &  1.3 $\times 10^{13}$ &                2.0 &                  -2\\
              &    0.9         &                200 &  1.4 $\times 10^{12}$ &               37.2 &                 -11\\
              &    0.9         &                200 &  3.0 $\times 10^{13}$ &                1.1 &                 -27\\
              &    0.9         &                200 &  1.7 $\times 10^{12}$ &                0.4 &                 -41\\
              &    0.9         &                200 &  8.5 $\times 10^{12}$ &               16.3 &                 -46\\
              &    0.9         &                200 &  6.7 $\times 10^{13}$ &                2.4 &                 -53\\
              &    0.9         &                200 &  1.2 $\times 10^{14}$ &                5.7 &                 -69\\
              &    0.9         &                200 &  6.4 $\times 10^{12}$ &                1.0 &                 -61\\
              &    0.9         &                200 &  3.0 $\times 10^{13}$ &                1.8 &                 -87\\
              &    0.9         &                200 &  4.9 $\times 10^{13}$ &                1.2 &                 -92\\
              &    0.9         &                200 &  4.9 $\times 10^{13}$ &                4.0 &                 -98\\
              &    0.9         &                200 &  8.9 $\times 10^{13}$ &                5.4 &                -108\\
              &    0.9         &                200 &  3.8 $\times 10^{13}$ &                2.2 &                -112\\
              &    0.9         &                200 &  1.7 $\times 10^{14}$ &                3.3 &                -131\\
              &    0.9         &                200 &  9.9 $\times 10^{12}$ &                0.5 &                -148\\
              &    0.9         &                200 &  1.4 $\times 10^{14}$ &                1.2 &                -143\\
              &    0.9         &                200 &  3.0 $\times 10^{12}$ &                0.3 &                -148\\
              &    0.9         &                200 &  4.0 $\times 10^{13}$ &                1.2 &                -168\\
              &    0.9         &                200 &  4.6 $\times 10^{13}$ &                2.3 &                -174\\
              &    0.9         &                200 &  1.6 $\times 10^{13}$ &                1.0 &                -179\\
$^{13}$CS     &    0.9         &                200 &  7.7 $\times 10^{13}$ &                0.7 &                  81\\
              &    0.9         &                200 &  7.1 $\times 10^{14}$ &                4.9 &                  73\\
              &    0.9         &                200 &  3.0 $\times 10^{14}$ &                0.3 &                  58\\
              &    0.9         &                200 &  1.5 $\times 10^{14}$ &                1.0 &                  56\\
              &    0.9         &                200 &  3.9 $\times 10^{14}$ &                2.8 &                  46\\
              &    0.9         &                200 &  7.7 $\times 10^{13}$ &                1.8 &                  37\\
              &    0.9         &                200 &  3.4 $\times 10^{14}$ &                4.9 &                  29\\
              &    0.9         &                200 &  3.2 $\times 10^{14}$ &                4.1 &                  21\\
              &    0.9         &                200 &  2.0 $\times 10^{14}$ &                0.3 &                   1\\
              &    0.9         &                200 &  2.2 $\times 10^{14}$ &                2.5 &                  -3\\
              &    0.9         &                200 &  3.0 $\times 10^{14}$ &                1.8 &                 -16\\
              &    0.9         &                200 &  5.4 $\times 10^{12}$ &                1.4 &                  11\\
              &    0.9         &                200 &  5.6 $\times 10^{14}$ &               10.9 &                 -27\\
              &    0.9         &                200 &  8.5 $\times 10^{13}$ &                0.9 &                 -43\\
              &    0.9         &                200 &  1.4 $\times 10^{13}$ &                0.7 &                 -51\\
              &    0.9         &                200 &  5.9 $\times 10^{14}$ &                5.1 &                 -59\\
              &    0.9         &                200 &  3.9 $\times 10^{14}$ &                1.0 &                 -69\\
              &    0.9         &                200 &  3.7 $\times 10^{14}$ &                2.6 &                 -76\\
              &    0.9         &                200 &  1.4 $\times 10^{14}$ &                5.3 &                 -82\\
              &    0.9         &                200 &  1.6 $\times 10^{14}$ &                1.0 &                 -99\\
              &    0.9         &                200 &  2.2 $\times 10^{13}$ &                1.1 &                -109\\
              &    0.9         &                200 &  1.2 $\times 10^{12}$ &                1.0 &                  24\\
              &    0.9         &                200 &  1.3 $\times 10^{13}$ &                3.6 &                -138\\
              &    0.9         &                200 &  3.2 $\times 10^{13}$ &                1.1 &                -144\\
              &    0.9         &                200 &  2.1 $\times 10^{13}$ &                0.1 &                -152\\
              &    0.9         &                200 &  8.5 $\times 10^{12}$ &                0.2 &                -166\\
              &    0.9         &                200 &  2.2 $\times 10^{12}$ &                0.9 &                -168\\
              &    0.9         &                200 &  1.9 $\times 10^{13}$ &                0.8 &                -175\\
              &    0.9         &                200 &  3.0 $\times 10^{12}$ &                1.1 &                -179\\
C$^{33}$S     &    0.9         &                200 &  1.4 $\times 10^{14}$ &                4.1 &                -176\\
              &    0.9         &                200 &  9.6 $\times 10^{13}$ &                3.7 &                -163\\
              &    0.9         &                200 &  6.7 $\times 10^{13}$ &                4.1 &                 -51\\
              &    0.9         &                200 &  9.2 $\times 10^{13}$ &                4.3 &                 -27\\
              &    0.9         &                200 &  1.8 $\times 10^{14}$ &                7.2 &                  14\\
              &    0.9         &                200 &  6.3 $\times 10^{13}$ &                2.5 &                  25\\
              &    0.9         &                200 &  2.3 $\times 10^{14}$ &                3.5 &                  81\\
              &    0.9         &                200 &  1.1 $\times 10^{14}$ &                6.1 &                  97\\
              &    0.9         &                200 &  1.1 $\times 10^{14}$ &                1.8 &                 105\\
              &    0.9         &                200 &  1.9 $\times 10^{14}$ &                3.8 &                 112\\
              &    0.9         &                200 &  1.1 $\times 10^{14}$ &                4.6 &                 128\\
C$^{34}$S     &    0.9         &                200 &  4.6 $\times 10^{13}$ &                2.5 &                -139\\
              &    0.9         &                200 &  8.2 $\times 10^{13}$ &                0.8 &                -111\\
              &    0.9         &                200 &  2.4 $\times 10^{13}$ &                6.5 &                 -85\\
              &    0.9         &                200 &  8.1 $\times 10^{13}$ &                3.3 &                 -70\\
              &    0.9         &                200 &  7.7 $\times 10^{13}$ &                8.3 &                 -57\\
              &    0.9         &                200 &  7.4 $\times 10^{13}$ &                2.9 &                 -18\\
              &    0.9         &                200 &  9.5 $\times 10^{13}$ &                6.2 &                  -6\\
              &    0.9         &                200 &  7.4 $\times 10^{13}$ &                3.4 &                  30\\
              &    0.9         &                200 &  1.3 $\times 10^{14}$ &                2.0 &                  72\\
              &    0.9         &                200 &  1.5 $\times 10^{14}$ &                4.7 &                 114\\
              &    0.9         &                200 &  1.7 $\times 10^{14}$ &                3.4 &                 126\\
              &    0.9         &                200 &  1.7 $\times 10^{14}$ &                4.3 &                 135\\
              &    0.9         &                200 &  5.2 $\times 10^{13}$ &                1.7 &                 144\\
HCN           &    0.9         &                200 &  1.1 $\times 10^{13}$ &                2.8 &                 126\\
              &    0.9         &                200 &  3.4 $\times 10^{13}$ &                4.2 &                  36\\
              &    0.9         &                200 &  2.6 $\times 10^{13}$ &                2.4 &                  30\\
              &    0.9         &                200 &  1.3 $\times 10^{13}$ &                3.5 &                   2\\
              &    0.9         &                200 &  2.2 $\times 10^{13}$ &                4.2 &                 -23\\
              &    0.9         &                200 &  8.0 $\times 10^{12}$ &                3.0 &                 -39\\
              &    0.9         &                200 &  1.7 $\times 10^{13}$ &                3.4 &                 -44\\
              &    0.9         &                200 &  5.1 $\times 10^{12}$ &                0.9 &                 -51\\
              &    0.9         &                200 &  7.2 $\times 10^{13}$ &                4.1 &                 -75\\
H$^{13}$CN    &    0.9         &                200 &  1.5 $\times 10^{14}$ &                4.1 &                 144\\
              &    0.9         &                200 &  6.9 $\times 10^{13}$ &                1.0 &                 137\\
              &    0.9         &                200 &  1.2 $\times 10^{13}$ &                0.8 &                 131\\
              &    0.9         &                200 &  2.4 $\times 10^{12}$ &                0.8 &                 125\\
              &    0.9         &                200 &  1.9 $\times 10^{13}$ &                4.8 &                 118\\
              &    0.9         &                200 &  1.4 $\times 10^{13}$ &                2.2 &                  95\\
              &    0.9         &                200 &  3.0 $\times 10^{13}$ &                0.7 &                  87\\
              &    0.9         &                200 &  6.0 $\times 10^{13}$ &                1.4 &                  84\\
              &    0.9         &                200 &  1.0 $\times 10^{13}$ &                1.0 &                  52\\
              &    0.9         &                200 &  1.4 $\times 10^{13}$ &                4.5 &                  32\\
              &    0.9         &                200 &  2.9 $\times 10^{12}$ &                1.0 &                   6\\
              &    0.9         &                200 &  7.3 $\times 10^{12}$ &                2.0 &                 -59\\
              &    0.9         &                200 &  3.8 $\times 10^{13}$ &                3.5 &                 -75\\
              &    0.9         &                200 &  1.7 $\times 10^{13}$ &                1.3 &                 -97\\
              &    0.9         &                200 &  9.2 $\times 10^{12}$ &                5.1 &                -171\\
              &    0.9         &                200 &  1.1 $\times 10^{14}$ &                0.8 &                -178\\
              &    0.9         &                200 &  1.9 $\times 10^{12}$ &                1.0 &                -182\\
              &    0.9         &                200 &  6.3 $\times 10^{12}$ &                0.8 &                -182\\
HNC           &    0.9         &                200 &  1.4 $\times 10^{13}$ &                5.8 &                 103\\
              &    0.9         &                200 &  1.5 $\times 10^{13}$ &                3.6 &                  52\\
              &    0.9         &                200 &  3.2 $\times 10^{13}$ &               20.5 &                   7\\
              &    0.9         &                200 &  5.5 $\times 10^{13}$ &                8.0 &                  -2\\
              &    0.9         &                200 &  2.0 $\times 10^{13}$ &                0.5 &                  -8\\
HN$^{13}$C    &    0.9         &                200 &  2.0 $\times 10^{13}$ &                6.4 &                -167\\
              &    0.9         &                200 &  3.5 $\times 10^{13}$ &                3.3 &                -136\\
              &    0.9         &                200 &  2.1 $\times 10^{13}$ &                5.9 &                 -81\\
              &    0.9         &                200 &  5.5 $\times 10^{13}$ &               14.7 &                 -45\\
              &    0.9         &                200 &  7.8 $\times 10^{13}$ &               48.8 &                   9\\
              &    0.9         &                200 &  5.1 $\times 10^{13}$ &                3.1 &                  64\\
              &    0.9         &                200 &  6.4 $\times 10^{13}$ &                1.5 &                  72\\
              &    0.9         &                200 &  2.9 $\times 10^{13}$ &                2.9 &                  78\\
              &    0.9         &                200 &  5.8 $\times 10^{13}$ &               15.6 &                 104\\
H$^{13}$CO$^+$ &    0.9         &                200 &  2.5 $\times 10^{14}$ &               40.0 &                  72\\
HO$^{13}$C$^+$ &    0.9         &                200 &  1.5 $\times 10^{12}$ &                1.1 &                  89\\
              &    0.9         &                200 &  1.2 $\times 10^{13}$ &                3.6 &                  80\\
              &    0.9         &                200 &  3.4 $\times 10^{12}$ &                5.1 &                  73\\
              &    0.9         &                200 &  1.2 $\times 10^{12}$ &                2.7 &                  50\\
\end{supertabular}

==> (inline-67) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A19SgrB2N}\\
H$_2$CNH      & ext.           &                  4 &  4.3 $\times 10^{13}$ &               14.6 &                  66\\
OCS           & ext.           &                 15 &  6.6 $\times 10^{17}$ &                4.6 &                  67\\
H$_2$C$^{33}$S & ext.           &                 10 &  5.7 $\times 10^{14}$ &                6.0 &                  71\\
CH$_3$OH      & ext.           &                 15 &  2.7 $\times 10^{15}$ &                3.4 &                  56\\
              & ext.           &                  9 &  9.9 $\times 10^{14}$ &                2.0 &                  75\\
              & ext.           &                  9 &  2.9 $\times 10^{15}$ &                7.6 &                  64\\
SO$_2$        & ext.           &                 19 &  7.5 $\times 10^{15}$ &                3.9 &                  64\\
              & ext.           &                 12 &  1.2 $\times 10^{12}$ &                3.0 &                  52\\
CN            & ext.           &                 18 &  1.1 $\times 10^{17}$ &               21.6 &                  63\\
              & ext.           &                 20 &  3.5 $\times 10^{16}$ &                2.8 &                  27\\
              & ext.           &                 15 &  8.2 $\times 10^{14}$ &               13.3 &                   0\\
              & ext.           &                  8 &  1.1 $\times 10^{13}$ &                1.1 &                  -4\\
              & ext.           &                 46 &  5.2 $\times 10^{13}$ &                8.5 &                 -30\\
              & ext.           &                  5 &  2.6 $\times 10^{13}$ &                4.8 &                 -43\\
              & ext.           &                 21 &  3.0 $\times 10^{19}$ &                3.7 &                 -53\\
              & ext.           &                 78 &  3.5 $\times 10^{13}$ &                5.3 &                 -30\\
              & ext.           &                 19 &  1.6 $\times 10^{16}$ &                5.9 &                 -83\\
              & ext.           &                  9 &  9.0 $\times 10^{13}$ &                8.8 &                -109\\
PN            & ext.           &                  3 &  1.5 $\times 10^{15}$ &                1.1 &                 163\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                1.2 &                 128\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                1.0 &                 118\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.2 &                  86\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                1.4 &                  64\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                1.2 &                 -53\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                6.5 &                 -77\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                3.8 &                -108\\
CCH           & ext.           &                 19 &  2.9 $\times 10^{16}$ &                1.3 &                  57\\
CH$_3$CN      & ext.           &                 10 &  6.1 $\times 10^{14}$ &                4.0 &                 114\\
              & ext.           &                  9 &  1.4 $\times 10^{15}$ &                2.9 &                  92\\
              & ext.           &                 10 &  2.2 $\times 10^{14}$ &                0.6 &                  69\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &               27.6 &                  49\\
PH$_3$        & ext.           &                  3 &  7.8 $\times 10^{13}$ &                0.8 &                  66\\
SO            & ext.           &                  8 &  8.2 $\times 10^{14}$ &               13.1 &                  65\\
              & ext.           &                 10 &  3.6 $\times 10^{14}$ &                7.8 &                  53\\
H$_2$CO       & ext.           &                 14 &  8.6 $\times 10^{14}$ &               11.2 &                  76\\
              & ext.           &                 16 &  1.1 $\times 10^{16}$ &                5.7 &                  62\\
HCCCN         & ext.           &                 17 &  2.7 $\times 10^{17}$ &                4.0 &                  63\\
CO            & ext.           &                  3 &  8.7 $\times 10^{15}$ &                8.9 &                 106\\
              & ext.           &                  3 &  1.3 $\times 10^{12}$ &                4.3 &                  94\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                4.0 &                  84\\
              & ext.           &                  3 &  3.7 $\times 10^{16}$ &                1.3 &                  79\\
              & ext.           &                  3 &  5.3 $\times 10^{16}$ &               30.3 &                  71\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                1.1 &                  62\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &                3.5 &                  53\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &               16.7 &                  21\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                0.1 &                  18\\
              & ext.           &                  3 &  6.7 $\times 10^{13}$ &                0.1 &                  19\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &               12.8 &                   3\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                0.1 &                 -11\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &                3.6 &                 -29\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &                7.6 &                 -22\\
              & ext.           &                  3 &  2.2 $\times 10^{16}$ &               15.0 &                 -47\\
              & ext.           &                  3 &  4.3 $\times 10^{14}$ &                0.8 &                 -26\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                0.5 &                 -74\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &               10.7 &                 -80\\
              & ext.           &                  3 &  2.2 $\times 10^{12}$ &                1.2 &                 -80\\
              & ext.           &                  3 &  8.7 $\times 10^{13}$ &                0.2 &                 -98\\
              & ext.           &                  3 &  2.0 $\times 10^{16}$ &                8.0 &                -108\\
$^{13}$CO     & ext.           &                  3 &  5.7 $\times 10^{15}$ &               16.1 &                 115\\
              & ext.           &                  3 &  5.1 $\times 10^{13}$ &                0.5 &                 111\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                4.7 &                 104\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                2.0 &                  75\\
              & ext.           &                  3 &  5.7 $\times 10^{16}$ &               25.4 &                  72\\
              & ext.           &                  3 &  9.0 $\times 10^{14}$ &                2.5 &                  57\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &                1.7 &                  29\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &               13.0 &                   3\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.5 &                 -21\\
              & ext.           &                  3 &  3.0 $\times 10^{12}$ &                2.5 &                 -33\\
C$^{17}$O     & ext.           &                  3 &  3.4 $\times 10^{15}$ &                3.4 &                -175\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                2.8 &                -168\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                5.6 &                -159\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                7.1 &                -134\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.1 &                -111\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                2.9 &                 -66\\
              & ext.           &                  3 &  4.2 $\times 10^{14}$ &                2.7 &                 -55\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                7.1 &                 -36\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                  -4\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                2.7 &                  12\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                2.7 &                  36\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                3.3 &                  44\\
              & ext.           &                  3 &  4.8 $\times 10^{14}$ &                2.3 &                  49\\
              & ext.           &                  3 &  9.2 $\times 10^{14}$ &                2.6 &                  57\\
              & ext.           &                  3 &  5.4 $\times 10^{15}$ &               11.5 &                  82\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                5.2 &                 102\\
              & ext.           &                  3 &  3.7 $\times 10^{14}$ &                3.3 &                 113\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                7.8 &                 121\\
              & ext.           &                  3 &  8.5 $\times 10^{13}$ &                2.3 &                 126\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                 134\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                5.7 &                 147\\
C$^{18}$O     & ext.           &                  3 &  4.4 $\times 10^{15}$ &                5.6 &                -175\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &                6.8 &                -167\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                4.1 &                -121\\
              & ext.           &                  3 &  7.0 $\times 10^{14}$ &                2.7 &                 -49\\
              & ext.           &                  3 &  4.4 $\times 10^{14}$ &                2.7 &                 -22\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                2.7 &                  -3\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                7.5 &                  29\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.7 &                  38\\
              & ext.           &                  3 &  7.7 $\times 10^{15}$ &                7.4 &                  62\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.7 &                  81\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.7 &                  98\\
              & ext.           &                  3 &  1.2 $\times 10^{16}$ &               16.9 &                 142\\
CS            & ext.           &                  3 &  4.7 $\times 10^{15}$ &                4.5 &                  88\\
              & ext.           &                  3 &  2.9 $\times 10^{16}$ &               10.7 &                  72\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &                1.5 &                  65\\
              & ext.           &                  3 &  1.6 $\times 10^{16}$ &                2.1 &                  56\\
              & ext.           &                  3 &  6.6 $\times 10^{15}$ &                0.8 &                  49\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                1.1 &                 -37\\
$^{13}$CS     & ext.           &                  3 &  1.0 $\times 10^{13}$ &                0.4 &                 162\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                2.7 &                 129\\
              & ext.           &                  3 &  8.5 $\times 10^{14}$ &                5.3 &                  59\\
              & ext.           &                  3 &  4.4 $\times 10^{12}$ &                1.9 &                 -14\\
C$^{33}$S     & ext.           &                  3 &  7.6 $\times 10^{15}$ &                4.9 &                -150\\
              & ext.           &                  3 &  4.0 $\times 10^{15}$ &                2.5 &                -140\\
              & ext.           &                  3 &  3.8 $\times 10^{15}$ &                2.5 &                -135\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                2.5 &                -118\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                3.7 &                -111\\
              & ext.           &                  3 &  6.3 $\times 10^{15}$ &                3.6 &                 -96\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                2.3 &                 -90\\
              & ext.           &                  3 &  8.8 $\times 10^{15}$ &                6.5 &                 -78\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                2.1 &                 -71\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.3 &                 -67\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                2.8 &                 -62\\
              & ext.           &                  3 &  2.8 $\times 10^{15}$ &                2.5 &                 -56\\
              & ext.           &                  3 &  5.3 $\times 10^{15}$ &                3.4 &                 -46\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                3.6 &                  -7\\
              & ext.           &                  3 &  7.8 $\times 10^{15}$ &                5.1 &                   2\\
              & ext.           &                  3 &  9.7 $\times 10^{15}$ &                6.0 &                   9\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                3.9 &                  32\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                2.5 &                  42\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                2.5 &                  47\\
              & ext.           &                  3 &  2.9 $\times 10^{15}$ &                3.3 &                  54\\
              & ext.           &                  3 &  4.8 $\times 10^{15}$ &                3.2 &                  64\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.1 &                  69\\
              & ext.           &                  3 &  7.2 $\times 10^{15}$ &                4.1 &                  74\\
C$^{34}$S     & ext.           &                  3 &  3.1 $\times 10^{15}$ &                2.6 &                -177\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                3.2 &                -170\\
              & ext.           &                  3 &  7.0 $\times 10^{15}$ &                4.0 &                -160\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                7.8 &                -149\\
              & ext.           &                  3 &  6.7 $\times 10^{15}$ &                3.7 &                -133\\
              & ext.           &                  3 &  7.4 $\times 10^{15}$ &                6.2 &                -126\\
              & ext.           &                  3 &  3.3 $\times 10^{14}$ &                2.5 &                -119\\
              & ext.           &                  3 &  8.6 $\times 10^{15}$ &                7.8 &                -103\\
              & ext.           &                  3 &  3.1 $\times 10^{14}$ &                2.5 &                 -47\\
              & ext.           &                  3 &  1.5 $\times 10^{12}$ &                2.5 &                 -40\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                2.5 &                  12\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.7 &                  20\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                2.5 &                  32\\
              & ext.           &                  3 &  8.2 $\times 10^{15}$ &                6.2 &                  55\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                3.2 &                  60\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                2.5 &                  77\\
              & ext.           &                  3 &  3.9 $\times 10^{15}$ &                3.4 &                  89\\
              & ext.           &                  3 &  7.9 $\times 10^{15}$ &                6.2 &                  98\\
              & ext.           &                  3 &  5.7 $\times 10^{15}$ &                3.2 &                 105\\
              & ext.           &                  3 &  3.7 $\times 10^{15}$ &                2.5 &                 122\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                2.5 &                 157\\
HCN           & ext.           &                  3 &  2.7 $\times 10^{13}$ &                4.1 &                 116\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                0.1 &                 100\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                3.6 &                  98\\
              & ext.           &                  3 &  2.3 $\times 10^{14}$ &               29.8 &                  77\\
              & ext.           &                  3 &  3.2 $\times 10^{12}$ &               36.8 &                  79\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.6 &                  75\\
              & ext.           &                  3 &  3.9 $\times 10^{13}$ &                7.0 &                  66\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                0.1 &                  61\\
              & ext.           &                  3 &  9.4 $\times 10^{13}$ &                1.0 &                  53\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                0.9 &                  13\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                2.5 &                 -33\\
              & ext.           &                  3 &  3.7 $\times 10^{13}$ &                1.4 &                 -58\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                1.9 &                 -65\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                2.1 &                 -90\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                3.5 &                -114\\
              & ext.           &                  3 &  3.3 $\times 10^{13}$ &                2.2 &                -150\\
              & ext.           &                  3 &  2.8 $\times 10^{13}$ &                2.3 &                -161\\
              & ext.           &                  3 &  2.3 $\times 10^{13}$ &                5.5 &                -167\\
H$^{13}$CN    & ext.           &                  3 &  7.5 $\times 10^{12}$ &                2.1 &                 108\\
              & ext.           &                  3 &  5.5 $\times 10^{12}$ &                0.5 &                  80\\
              & ext.           &                  3 &  3.5 $\times 10^{13}$ &                2.4 &                  76\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                5.9 &                  71\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                9.6 &                  62\\
              & ext.           &                  3 &  6.8 $\times 10^{12}$ &                0.7 &                  55\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                0.1 &                  51\\
              & ext.           &                  3 &  4.7 $\times 10^{13}$ &                3.0 &                  47\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                1.0 &                   3\\
              & ext.           &                  3 &  3.6 $\times 10^{13}$ &                7.1 &                  -3\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.3 &                 -14\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                3.3 &                 -29\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                3.6 &                 -34\\
              & ext.           &                  3 &  1.2 $\times 10^{13}$ &                1.5 &                 -45\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                1.0 &                -112\\
H$^{13}$CO$^+$ & ext.           &                  3 &  6.8 $\times 10^{13}$ &                9.9 &                  59\\
HO$^{13}$C$^+$ & ext.           &                  3 &  6.3 $\times 10^{12}$ &                0.2 &                  87\\
\end{supertabular}

==> (inline-68) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters:A20SgrB2N}\\
H$_2$CNH      &    0.6         &                178 &  2.6 $\times 10^{15}$ &                3.9 &                  55\\
SO            &    0.6         &                185 &  3.9 $\times 10^{15}$ &                1.9 &                  56\\
              &    0.6         &                197 &  2.1 $\times 10^{13}$ &                3.9 &                  67\\
CN            &    0.6         &                192 &  2.9 $\times 10^{14}$ &                3.9 &                  64\\
              &    0.6         &                122 &  3.4 $\times 10^{14}$ &                5.2 &                  61\\
              &    0.6         &                197 &  1.4 $\times 10^{15}$ &                2.0 &                  52\\
              &    0.6         &                190 &  2.1 $\times 10^{15}$ &                3.5 &                   6\\
              &    0.6         &                192 &  1.7 $\times 10^{15}$ &                4.1 &                  36\\
              &    0.6         &                193 &  1.9 $\times 10^{13}$ &                3.9 &                 -26\\
              &    0.6         &                187 &  3.8 $\times 10^{15}$ &                3.9 &                  12\\
              &    0.6         &                193 &  2.1 $\times 10^{14}$ &                3.8 &                 -40\\
              &    0.6         &                193 &  6.7 $\times 10^{13}$ &                1.0 &                 -52\\
              &    0.6         &                193 &  4.0 $\times 10^{12}$ &                1.7 &                -181\\
              &    0.6         &                195 &  4.6 $\times 10^{14}$ &                3.8 &                -113\\
HCCCN         &    0.6         &                148 &  1.4 $\times 10^{15}$ &                4.1 &                  57\\
OCS           &    0.6         &                272 &  1.7 $\times 10^{17}$ &                2.9 &                  57\\
H$_2$CCO      &    0.6         &                123 &  9.4 $\times 10^{15}$ &                2.9 &                  56\\
H$_2$CS       &    0.6         &                144 &  1.7 $\times 10^{16}$ &                3.0 &                  56\\
H$_2 \! ^{34}$S &    0.6         &                173 &  1.1 $\times 10^{17}$ &                6.5 &                  59\\
PN            &    0.6         &                200 &  2.5 $\times 10^{13}$ &                1.4 &                  56\\
              &    0.6         &                200 &  5.1 $\times 10^{12}$ &                1.3 &                  30\\
              &    0.6         &                200 &  1.1 $\times 10^{13}$ &                1.0 &                 -18\\
              &    0.6         &                200 &  8.8 $\times 10^{12}$ &                1.4 &                   2\\
              &    0.6         &                200 &  5.9 $\times 10^{13}$ &                4.6 &                 -43\\
H$_2$CO       &    0.6         &                138 &  1.2 $\times 10^{17}$ &                3.0 &                  56\\
CH$_3$OCHO    &    0.6         &                168 &  1.8 $\times 10^{17}$ &                3.0 &                  57\\
              &    0.6         &                163 &  1.7 $\times 10^{16}$ &                0.6 &                  58\\
HCN, v$_2$=1  &    0.6         &                986 &  1.9 $\times 10^{15}$ &                2.5 &                  74\\
CH$_3$OH      &    0.6         &                115 &  2.3 $\times 10^{17}$ &                3.2 &                  56\\
CH$_3$CN      &    0.6         &                223 &  1.5 $\times 10^{16}$ &                3.5 &                  56\\
CO            &    0.6         &                200 &  2.1 $\times 10^{17}$ &                6.4 &                 136\\
              &    0.6         &                200 &  7.8 $\times 10^{17}$ &                2.9 &                  44\\
$^{13}$CO     &    0.6         &                200 &  2.1 $\times 10^{16}$ &                2.3 &                 153\\
              &    0.6         &                200 &  6.7 $\times 10^{15}$ &                0.9 &                 142\\
              &    0.6         &                200 &  9.9 $\times 10^{16}$ &                0.4 &                  99\\
              &    0.6         &                200 &  2.4 $\times 10^{16}$ &                1.0 &                  71\\
              &    0.6         &                200 &  8.6 $\times 10^{19}$ &                0.9 &                  56\\
              &    0.6         &                200 &  4.4 $\times 10^{17}$ &                4.1 &                  11\\
              &    0.6         &                200 &  5.9 $\times 10^{16}$ &                0.8 &                   6\\
              &    0.6         &                200 &  8.7 $\times 10^{16}$ &                1.0 &                  -6\\
              &    0.6         &                200 &  1.5 $\times 10^{17}$ &               12.3 &                 -11\\
              &    0.6         &                200 &  6.2 $\times 10^{16}$ &                1.5 &                 -38\\
              &    0.6         &                200 &  6.7 $\times 10^{15}$ &                1.1 &                 -73\\
              &    0.6         &                200 &  1.9 $\times 10^{17}$ &                2.7 &                 -77\\
              &    0.6         &                200 &  7.4 $\times 10^{15}$ &                0.9 &                  42\\
              &    0.6         &                200 &  3.1 $\times 10^{17}$ &                7.1 &                 -99\\
C$^{17}$O     &    0.6         &                200 &  4.1 $\times 10^{14}$ &                2.9 &                -116\\
              &    0.6         &                200 &  5.4 $\times 10^{13}$ &                2.4 &                -103\\
              &    0.6         &                200 &  1.2 $\times 10^{15}$ &                4.6 &                 -92\\
              &    0.6         &                200 &  4.9 $\times 10^{16}$ &               10.5 &                 -77\\
              &    0.6         &                200 &  4.4 $\times 10^{16}$ &               15.2 &                 -60\\
              &    0.6         &                200 &  5.5 $\times 10^{14}$ &                2.5 &                 -55\\
              &    0.6         &                200 &  3.5 $\times 10^{15}$ &                2.2 &                 -39\\
              &    0.6         &                200 &  1.1 $\times 10^{16}$ &                2.4 &                 -23\\
              &    0.6         &                200 &  8.2 $\times 10^{15}$ &                2.0 &                  -4\\
              &    0.6         &                200 &  1.3 $\times 10^{17}$ &               17.1 &                   1\\
              &    0.6         &                200 &  4.3 $\times 10^{16}$ &                3.1 &                  17\\
              &    0.6         &                200 &  5.9 $\times 10^{15}$ &                2.1 &                  31\\
              &    0.6         &                200 &  1.4 $\times 10^{17}$ &                2.5 &                  57\\
              &    0.6         &                200 &  1.6 $\times 10^{17}$ &                5.8 &                 155\\
C$^{18}$O     &    0.6         &                200 &  1.0 $\times 10^{15}$ &                2.7 &                -121\\
              &    0.6         &                200 &  1.3 $\times 10^{17}$ &               19.8 &                 -44\\
              &    0.6         &                200 &  3.8 $\times 10^{16}$ &                5.6 &                  -6\\
              &    0.6         &                200 &  2.4 $\times 10^{16}$ &                2.7 &                   0\\
              &    0.6         &                200 &  3.0 $\times 10^{16}$ &                1.0 &                  13\\
              &    0.6         &                200 &  3.8 $\times 10^{16}$ &                4.4 &                  24\\
              &    0.6         &                200 &  8.4 $\times 10^{16}$ &                8.1 &                  35\\
              &    0.6         &                200 &  3.2 $\times 10^{16}$ &                7.5 &                  41\\
              &    0.6         &                200 &  2.0 $\times 10^{18}$ &                3.5 &                  57\\
              &    0.6         &                200 &  1.4 $\times 10^{17}$ &                0.9 &                  98\\
              &    0.6         &                200 &  3.2 $\times 10^{16}$ &                2.7 &                  98\\
              &    0.6         &                200 &  2.5 $\times 10^{16}$ &                2.7 &                 103\\
CS            &    0.6         &                200 &  7.6 $\times 10^{13}$ &                1.3 &                 147\\
              &    0.6         &                200 &  3.5 $\times 10^{13}$ &                0.4 &                 141\\
              &    0.6         &                200 &  5.9 $\times 10^{13}$ &                7.1 &                 133\\
              &    0.6         &                200 &  1.4 $\times 10^{14}$ &                1.1 &                 106\\
              &    0.6         &                200 &  6.6 $\times 10^{12}$ &                2.4 &                  95\\
              &    0.6         &                200 &  9.0 $\times 10^{14}$ &                2.4 &                  82\\
              &    0.6         &                200 &  9.6 $\times 10^{15}$ &                4.2 &                  56\\
              &    0.6         &                200 &  5.1 $\times 10^{13}$ &                1.1 &                  22\\
              &    0.6         &                200 &  1.5 $\times 10^{14}$ &                1.4 &                 -28\\
              &    0.6         &                200 &  3.3 $\times 10^{13}$ &                2.4 &                 -70\\
              &    0.6         &                200 &  1.2 $\times 10^{14}$ &                3.5 &                -100\\
              &    0.6         &                200 &  6.0 $\times 10^{13}$ &                0.1 &                -111\\
              &    0.6         &                200 &  2.2 $\times 10^{15}$ &                3.0 &                -177\\
$^{13}$CS     &    0.6         &                200 &  1.1 $\times 10^{12}$ &                0.7 &                 136\\
              &    0.6         &                200 &  1.4 $\times 10^{12}$ &               33.8 &                 130\\
              &    0.6         &                200 &  7.4 $\times 10^{13}$ &                5.0 &                 115\\
              &    0.6         &                200 &  4.5 $\times 10^{14}$ &                2.7 &                  96\\
              &    0.6         &                200 &  8.2 $\times 10^{14}$ &                3.6 &                  56\\
              &    0.6         &                200 &  2.6 $\times 10^{13}$ &                1.1 &                  23\\
              &    0.6         &                200 &  8.6 $\times 10^{13}$ &                2.3 &                   9\\
              &    0.6         &                200 &  3.7 $\times 10^{13}$ &                0.9 &                  -7\\
              &    0.6         &                200 &  2.2 $\times 10^{13}$ &                1.9 &                 -30\\
              &    0.6         &                200 &  1.5 $\times 10^{14}$ &                2.5 &                 -31\\
              &    0.6         &                200 &  1.4 $\times 10^{14}$ &                1.0 &                 -45\\
              &    0.6         &                200 &  3.9 $\times 10^{14}$ &               20.4 &                -121\\
              &    0.6         &                200 &  3.5 $\times 10^{12}$ &                1.9 &                 -71\\
              &    0.6         &                200 &  4.6 $\times 10^{12}$ &                1.3 &                 -85\\
              &    0.6         &                200 &  3.4 $\times 10^{12}$ &                0.8 &                 -91\\
              &    0.6         &                200 &  8.0 $\times 10^{13}$ &                1.7 &                 -98\\
C$^{33}$S     &    0.6         &                200 &  3.2 $\times 10^{14}$ &                6.1 &                -178\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.1 &                -170\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.3 &                -165\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.5 &                -151\\
              &    0.6         &                200 &  3.2 $\times 10^{14}$ &                2.7 &                -116\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.5 &                 -96\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.5 &                 -84\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.5 &                 -79\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.5 &                 -47\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                1.7 &                 -42\\
              &    0.6         &                200 &  3.2 $\times 10^{14}$ &                3.5 &                 -32\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.0 &                 -27\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                3.7 &                  10\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.9 &                  17\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                0.9 &                  42\\
              &    0.6         &                200 & 10.0 $\times 10^{14}$ &                2.8 &                  80\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.9 &                  94\\
              &    0.6         &                200 &  1.0 $\times 10^{15}$ &                2.9 &                 109\\
              &    0.6         &                200 &  1.1 $\times 10^{14}$ &                2.2 &                 116\\
C$^{34}$S     &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.5 &                -177\\
              &    0.6         &                200 &  3.2 $\times 10^{14}$ &                6.0 &                 -97\\
              &    0.6         &                200 &  3.2 $\times 10^{14}$ &                6.2 &                 -75\\
              &    0.6         &                200 &  3.2 $\times 10^{14}$ &                5.8 &                 -62\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                3.1 &                 -45\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                3.5 &                 -35\\
              &    0.6         &                200 &  3.2 $\times 10^{14}$ &                3.3 &                 -30\\
              &    0.6         &                200 &  3.2 $\times 10^{14}$ &                4.1 &                 -17\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.0 &                 -12\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                4.0 &                  -7\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.8 &                   5\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.9 &                  17\\
              &    0.6         &                200 &  1.0 $\times 10^{15}$ &                3.1 &                  55\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                2.5 &                  75\\
              &    0.6         &                200 &  9.5 $\times 10^{14}$ &                6.2 &                  97\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                6.2 &                 114\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                3.0 &                 120\\
              &    0.6         &                200 &  3.2 $\times 10^{14}$ &                4.1 &                 124\\
HCN           &    0.6         &                200 &  1.1 $\times 10^{13}$ &                0.9 &                  78\\
              &    0.6         &                200 &  8.2 $\times 10^{13}$ &                2.6 &                  71\\
              &    0.6         &                200 &  2.7 $\times 10^{13}$ &                1.1 &                  65\\
              &    0.6         &                200 &  1.0 $\times 10^{13}$ &                0.6 &                  58\\
              &    0.6         &                200 &  7.7 $\times 10^{13}$ &                2.2 &                  53\\
              &    0.6         &                200 &  1.8 $\times 10^{13}$ &                1.2 &                  11\\
              &    0.6         &                200 &  1.3 $\times 10^{14}$ &                3.7 &                 -74\\
H$^{13}$CN    &    0.6         &                200 &  1.1 $\times 10^{13}$ &                0.9 &                 113\\
              &    0.6         &                200 &  1.0 $\times 10^{14}$ &                6.4 &                  99\\
              &    0.6         &                200 &  2.9 $\times 10^{13}$ &                2.1 &                  94\\
              &    0.6         &                200 &  1.5 $\times 10^{13}$ &                0.8 &                  90\\
              &    0.6         &                200 &  3.2 $\times 10^{14}$ &                4.4 &                  84\\
HNC           &    0.6         &                200 &  1.3 $\times 10^{14}$ &                3.9 &                 103\\
              &    0.6         &                200 &  2.7 $\times 10^{14}$ &                5.3 &                  85\\
              &    0.6         &                200 &  2.0 $\times 10^{14}$ &                8.0 &                  72\\
              &    0.6         &                200 &  6.9 $\times 10^{12}$ &                0.4 &                  66\\
              &    0.6         &                200 &  6.4 $\times 10^{14}$ &               36.8 &                  47\\
              &    0.6         &                200 &  4.9 $\times 10^{14}$ &                3.8 &                  54\\
              &    0.6         &                200 &  2.7 $\times 10^{12}$ &                0.9 &                  42\\
              &    0.6         &                200 &  3.6 $\times 10^{12}$ &                0.3 &                 -20\\
              &    0.6         &                200 &  9.4 $\times 10^{12}$ &                1.0 &                 -53\\
              &    0.6         &                200 &  1.3 $\times 10^{14}$ &                4.1 &                 -63\\
              &    0.6         &                200 &  2.2 $\times 10^{14}$ &                1.4 &                 -74\\
              &    0.6         &                200 &  5.3 $\times 10^{12}$ &                1.0 &                 -91\\
              &    0.6         &                200 &  9.2 $\times 10^{12}$ &                1.0 &                -109\\
              &    0.6         &                200 &  5.6 $\times 10^{13}$ &                1.6 &                -138\\
              &    0.6         &                200 &  7.3 $\times 10^{14}$ &               40.0 &                -144\\
              &    0.6         &                200 &  1.2 $\times 10^{14}$ &                1.4 &                -149\\
              &    0.6         &                200 &  1.0 $\times 10^{12}$ &                1.0 &                -169\\
HN$^{13}$C    &    0.6         &                200 &  7.2 $\times 10^{13}$ &                7.9 &                -166\\
              &    0.6         &                200 &  7.2 $\times 10^{13}$ &                5.6 &                -152\\
              &    0.6         &                200 &  7.0 $\times 10^{14}$ &                6.1 &                -140\\
              &    0.6         &                200 &  7.2 $\times 10^{13}$ &                3.1 &                 -94\\
              &    0.6         &                200 &  1.2 $\times 10^{14}$ &               19.9 &                 -78\\
              &    0.6         &                200 &  3.5 $\times 10^{13}$ &                6.0 &                 -62\\
              &    0.6         &                200 &  5.5 $\times 10^{13}$ &                9.7 &                 -32\\
              &    0.6         &                200 &  2.9 $\times 10^{13}$ &                6.1 &                  23\\
              &    0.6         &                200 &  6.5 $\times 10^{14}$ &                4.3 &                  57\\
H$^{13}$CO$^+$ &    0.6         &                200 &  3.8 $\times 10^{14}$ &                2.9 &                  57\\
HO$^{13}$C$^+$ &    0.6         &                200 &  1.1 $\times 10^{12}$ &                0.9 &                  78\\
              &    0.6         &                200 &  1.1 $\times 10^{13}$ &                1.4 &                  50\\
              &    0.6         &                200 &  1.2 $\times 10^{12}$ &                1.0 &                  11\\
              &    0.6         &                200 &  2.9 $\times 10^{12}$ &                1.0 &                 -31\\
\end{supertabular}

==> (inline-69) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters:A20SgrB2N}\\
H$_2$CNH      & ext.           &                  4 &  1.1 $\times 10^{13}$ &                6.9 &                  69\\
SO            & ext.           &                 13 &  3.0 $\times 10^{14}$ &               30.0 &                  63\\
HNCO          & ext.           &                 33 &  1.1 $\times 10^{15}$ &                4.5 &                  73\\
              & ext.           &                 21 &  1.0 $\times 10^{12}$ &               10.9 &                  64\\
CCH           & ext.           &                  3 &  5.0 $\times 10^{14}$ &                5.9 &                  64\\
H$_2$C$^{33}$S & ext.           &                 10 &  7.2 $\times 10^{13}$ &                3.7 &                  55\\
PN            & ext.           &                  3 &  6.3 $\times 10^{13}$ &                0.6 &                  71\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                5.7 &                  74\\
              & ext.           &                  3 &  6.8 $\times 10^{14}$ &                1.8 &                  64\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                1.0 &                  36\\
              & ext.           &                  3 &  5.7 $\times 10^{14}$ &                1.3 &                  28\\
              & ext.           &                  3 &  7.5 $\times 10^{13}$ &                1.0 &                   5\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                3.4 &                   1\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                1.7 &                  -8\\
H$_2$CO       & ext.           &                 36 &  2.8 $\times 10^{15}$ &                2.0 &                  80\\
              & ext.           &                 26 &  3.4 $\times 10^{14}$ &                3.4 &                  76\\
              & ext.           &                 26 &  4.2 $\times 10^{14}$ &                4.4 &                  71\\
              & ext.           &                 36 &  2.2 $\times 10^{16}$ &                5.5 &                  65\\
HC(O)NH$_2$   & ext.           &                 30 &  2.6 $\times 10^{15}$ &               15.0 &                  62\\
              & ext.           &                 15 &  2.2 $\times 10^{13}$ &                0.3 &                  53\\
              & ext.           &                  8 &  9.5 $\times 10^{13}$ &                1.1 &                  39\\
SiO           & ext.           &                  3 &  1.0 $\times 10^{14}$ &                0.8 &                  77\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                5.2 &                  71\\
              & ext.           &                 11 &  2.2 $\times 10^{13}$ &                2.8 &                  62\\
SO$_2$        & ext.           &                 24 &  4.0 $\times 10^{15}$ &                3.7 &                  64\\
              & ext.           &                 15 &  5.0 $\times 10^{14}$ &                1.7 &                  58\\
              & ext.           &                 24 &  1.0 $\times 10^{13}$ &                0.8 &                  55\\
              & ext.           &                  3 &  6.1 $\times 10^{14}$ &                1.1 &                  53\\
              & ext.           &                  7 &  2.8 $\times 10^{13}$ &                0.4 &                  49\\
              & ext.           &                 15 &  1.6 $\times 10^{14}$ &                1.5 &                  47\\
CH$_3$OH      & ext.           &                 28 &  6.0 $\times 10^{16}$ &                3.5 &                  64\\
CO            & ext.           &                  3 &  1.3 $\times 10^{14}$ &                0.9 &                  46\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                3.0 &                  77\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &               11.8 &                 112\\
              & ext.           &                  3 &  7.3 $\times 10^{12}$ &               12.0 &                 -12\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                1.3 &                  95\\
              & ext.           &                  3 &  7.3 $\times 10^{14}$ &                1.1 &                  82\\
              & ext.           &                  3 &  6.8 $\times 10^{16}$ &               39.7 &                  75\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                0.9 &                  65\\
              & ext.           &                  3 &  4.4 $\times 10^{15}$ &                5.1 &                  55\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                0.2 &                  50\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                0.8 &                  30\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                0.1 &                  41\\
              & ext.           &                  3 &  4.7 $\times 10^{16}$ &               34.0 &                  32\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &               14.8 &                  87\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                4.3 &                   8\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &                5.5 &                   0\\
              & ext.           &                  3 &  3.3 $\times 10^{16}$ &               40.0 &                  -3\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                9.3 &                 -23\\
              & ext.           &                  3 &  4.4 $\times 10^{16}$ &               34.0 &                 -49\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                5.0 &                 -48\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                0.8 &                 -58\\
              & ext.           &                  3 &  6.5 $\times 10^{15}$ &                3.1 &                 -74\\
              & ext.           &                  3 &  4.2 $\times 10^{15}$ &                2.9 &                 -79\\
              & ext.           &                  3 &  8.0 $\times 10^{15}$ &                5.5 &                 -83\\
              & ext.           &                  3 &  7.9 $\times 10^{15}$ &                5.6 &                 -95\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                2.9 &                -105\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &                9.9 &                -109\\
              & ext.           &                  3 &  5.6 $\times 10^{15}$ &                3.2 &                -122\\
$^{13}$CO     & ext.           &                  3 &  4.9 $\times 10^{14}$ &                0.8 &                 154\\
              & ext.           &                  3 &  6.2 $\times 10^{14}$ &                6.7 &                 132\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                1.0 &                 123\\
              & ext.           &                  3 &  6.6 $\times 10^{14}$ &                1.3 &                 114\\
              & ext.           &                  3 &  1.7 $\times 10^{15}$ &                7.5 &                 108\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                0.9 &                  87\\
              & ext.           &                  3 &  1.8 $\times 10^{16}$ &                1.4 &                  81\\
              & ext.           &                  3 &  1.1 $\times 10^{16}$ &                2.0 &                  75\\
              & ext.           &                  3 &  1.9 $\times 10^{15}$ &                2.6 &                  68\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                1.0 &                  66\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.7 &                  51\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                2.8 &                  42\\
              & ext.           &                  3 &  4.7 $\times 10^{14}$ &                2.7 &                  37\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                1.0 &                  19\\
              & ext.           &                  3 &  9.6 $\times 10^{13}$ &                0.7 &                   3\\
              & ext.           &                  3 &  2.4 $\times 10^{15}$ &                2.8 &                 -48\\
              & ext.           &                  3 &  7.8 $\times 10^{13}$ &                1.0 &                 -53\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                1.2 &                 -58\\
              & ext.           &                  3 &  8.8 $\times 10^{14}$ &                1.1 &                -107\\
              & ext.           &                  3 &  4.7 $\times 10^{15}$ &                5.3 &                -123\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                2.7 &                -148\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &               38.6 &                -112\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                2.7 &                -164\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                2.5 &                -172\\
              & ext.           &                  3 &  2.5 $\times 10^{16}$ &               40.0 &                -186\\
C$^{17}$O     & ext.           &                  3 &  3.2 $\times 10^{15}$ &                6.3 &                -178\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                2.8 &                -167\\
              & ext.           &                  3 &  5.4 $\times 10^{13}$ &                6.5 &                -156\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                4.0 &                -135\\
              & ext.           &                  3 &  7.0 $\times 10^{12}$ &                3.2 &                -108\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.4 &                -100\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                7.8 &                 -82\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &                2.3 &                 -63\\
              & ext.           &                  3 &  6.1 $\times 10^{13}$ &                2.6 &                 -47\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                7.4 &                 -33\\
              & ext.           &                  3 &  9.7 $\times 10^{13}$ &                6.2 &                 -18\\
              & ext.           &                  3 &  3.6 $\times 10^{15}$ &               19.5 &                 -12\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.9 &                  39\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &               10.2 &                  49\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                5.8 &                  63\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &               13.9 &                  84\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &                7.5 &                 109\\
              & ext.           &                  3 &  1.3 $\times 10^{14}$ &                2.6 &                 117\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &               23.6 &                 130\\
              & ext.           &                  3 &  1.7 $\times 10^{16}$ &               22.8 &                 161\\
C$^{18}$O     & ext.           &                  3 &  1.0 $\times 10^{16}$ &                7.3 &                -175\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                9.9 &                -162\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &               22.6 &                -140\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.3 &                 -99\\
              & ext.           &                  3 &  3.0 $\times 10^{15}$ &               11.5 &                 -93\\
              & ext.           &                  3 &  2.7 $\times 10^{14}$ &                2.2 &                 -82\\
              & ext.           &                  3 &  5.9 $\times 10^{15}$ &               11.3 &                 -71\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                4.0 &                 -57\\
              & ext.           &                  3 &  1.1 $\times 10^{15}$ &                5.1 &                 -36\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &               11.3 &                 -22\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                   8\\
              & ext.           &                  3 &  6.8 $\times 10^{15}$ &                5.5 &                  62\\
              & ext.           &                  3 &  9.0 $\times 10^{15}$ &               14.9 &                  79\\
              & ext.           &                  3 &  3.0 $\times 10^{14}$ &                2.7 &                 101\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &               15.6 &                 139\\
              & ext.           &                  3 &  5.5 $\times 10^{14}$ &                2.3 &                 153\\
CS            & ext.           &                  3 &  3.4 $\times 10^{15}$ &                2.4 &                 158\\
              & ext.           &                  3 &  3.8 $\times 10^{14}$ &                1.1 &                 125\\
              & ext.           &                  3 &  5.0 $\times 10^{14}$ &                1.0 &                 122\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                1.1 &                  74\\
              & ext.           &                  3 &  4.5 $\times 10^{15}$ &                2.7 &                  67\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                3.4 &                 120\\
              & ext.           &                  3 &  4.3 $\times 10^{15}$ &                4.1 &                  47\\
              & ext.           &                  3 &  5.2 $\times 10^{14}$ &                1.5 &                  37\\
              & ext.           &                  3 &  3.5 $\times 10^{15}$ &               19.0 &                 -23\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                2.4 &                 -38\\
              & ext.           &                  3 &  2.2 $\times 10^{15}$ &                3.8 &                 -47\\
              & ext.           &                  3 &  2.0 $\times 10^{15}$ &                2.3 &                -118\\
              & ext.           &                  3 &  2.5 $\times 10^{15}$ &                3.2 &                -125\\
              & ext.           &                  3 &  1.8 $\times 10^{15}$ &                2.2 &                -138\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                1.5 &                -158\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &               21.4 &                -153\\
              & ext.           &                  3 &  4.0 $\times 10^{14}$ &                1.2 &                -171\\
$^{13}$CS     & ext.           &                  3 &  2.3 $\times 10^{15}$ &                1.5 &                 158\\
              & ext.           &                  3 &  3.6 $\times 10^{14}$ &                1.0 &                 151\\
              & ext.           &                  3 &  1.5 $\times 10^{15}$ &                6.7 &                 104\\
              & ext.           &                  3 &  6.7 $\times 10^{14}$ &                1.2 &                 110\\
              & ext.           &                  3 &  8.9 $\times 10^{14}$ &                2.5 &                  86\\
              & ext.           &                  3 &  4.9 $\times 10^{15}$ &               13.6 &                  76\\
              & ext.           &                  3 &  5.5 $\times 10^{15}$ &                6.3 &                  63\\
              & ext.           &                  3 &  7.0 $\times 10^{15}$ &               14.2 &                  42\\
              & ext.           &                  3 &  7.9 $\times 10^{14}$ &                2.3 &                  32\\
              & ext.           &                  3 &  8.4 $\times 10^{14}$ &                2.5 &                  -4\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                2.4 &                 -15\\
              & ext.           &                  3 &  6.7 $\times 10^{15}$ &                1.0 &                 -26\\
              & ext.           &                  3 &  1.2 $\times 10^{15}$ &               25.2 &                 -40\\
              & ext.           &                  3 &  2.1 $\times 10^{15}$ &                5.3 &                 -52\\
              & ext.           &                  3 &  7.7 $\times 10^{14}$ &                2.5 &                 -81\\
              & ext.           &                  3 &  1.3 $\times 10^{15}$ &                4.0 &                -100\\
              & ext.           &                  3 &  4.6 $\times 10^{14}$ &                1.0 &                -117\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                0.7 &                -121\\
              & ext.           &                  3 &  2.3 $\times 10^{15}$ &                4.4 &                -127\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                0.8 &                -134\\
C$^{33}$S     & ext.           &                  3 & 10.0 $\times 10^{15}$ &                3.7 &                -156\\
              & ext.           &                  3 & 10.0 $\times 10^{15}$ &                2.9 &                -136\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.6 &                -126\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                4.2 &                -121\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.5 &                -111\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                9.4 &                 -94\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                 -89\\
              & ext.           &                  3 &  3.2 $\times 10^{16}$ &                6.7 &                 -74\\
              & ext.           &                  3 & 10.0 $\times 10^{14}$ &                0.6 &                 -69\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                 -44\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.5 &                 -39\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                6.1 &                 -22\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.6 &                 -15\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                5.1 &                  -7\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                   5\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                4.8 &                  35\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                3.3 &                  51\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.5 &                  59\\
              & ext.           &                  3 & 10.0 $\times 10^{15}$ &                1.3 &                 138\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                 143\\
C$^{34}$S     & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.5 &                -179\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                4.0 &                -172\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                5.3 &                -159\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.5 &                -152\\
              & ext.           &                  3 & 10.0 $\times 10^{15}$ &                6.1 &                -127\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                7.3 &                -119\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.5 &                -112\\
              & ext.           &                  3 &  1.0 $\times 10^{15}$ &                2.5 &                 -87\\
              & ext.           &                  3 &  3.2 $\times 10^{14}$ &                2.5 &                 -51\\
              & ext.           &                  3 &  9.8 $\times 10^{15}$ &                8.3 &                  40\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.0 &                  45\\
              & ext.           &                  3 &  3.2 $\times 10^{16}$ &                4.6 &                  65\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                2.5 &                  77\\
              & ext.           &                  3 &  5.2 $\times 10^{15}$ &                3.6 &                 105\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                8.3 &                 134\\
              & ext.           &                  3 &  1.0 $\times 10^{16}$ &                6.1 &                 157\\
              & ext.           &                  3 &  3.2 $\times 10^{15}$ &                0.8 &                 162\\
HCN           & ext.           &                  3 &  4.6 $\times 10^{12}$ &                0.3 &                  49\\
              & ext.           &                  3 &  8.4 $\times 10^{12}$ &                4.5 &                  45\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                2.4 &                  32\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                0.8 &                  24\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.9 &                  21\\
              & ext.           &                  3 &  2.1 $\times 10^{13}$ &                0.3 &                   6\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                0.7 &                   2\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &                3.6 &                  -2\\
              & ext.           &                  3 &  5.9 $\times 10^{12}$ &                1.9 &                 -13\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                1.7 &                 -35\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                5.9 &                 -52\\
              & ext.           &                  3 &  7.1 $\times 10^{12}$ &                1.0 &                 -71\\
              & ext.           &                  3 &  5.7 $\times 10^{12}$ &                0.8 &                 -93\\
H$^{13}$CN    & ext.           &                  3 &  8.4 $\times 10^{13}$ &                1.3 &                  75\\
              & ext.           &                  3 &  3.8 $\times 10^{13}$ &                4.8 &                  70\\
              & ext.           &                  3 &  6.5 $\times 10^{13}$ &                4.5 &                  65\\
              & ext.           &                  3 &  4.5 $\times 10^{13}$ &                7.1 &                  44\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &               10.6 &                  37\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &               11.6 &                  27\\
HNC           & ext.           &                  3 &  1.5 $\times 10^{12}$ &                7.9 &                 134\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                1.2 &                  21\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                   0\\
              & ext.           &                  3 &  4.0 $\times 10^{13}$ &               12.6 &                  -2\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.5 &                 -22\\
              & ext.           &                  3 &  2.2 $\times 10^{12}$ &                1.2 &                -126\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.4 &                -147\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &               31.2 &                -172\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                1.1 &                -182\\
HN$^{13}$C    & ext.           &                  3 &  2.0 $\times 10^{13}$ &               16.7 &                 -12\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &                5.2 &                  18\\
              & ext.           &                  3 &  1.4 $\times 10^{13}$ &                5.5 &                  43\\
              & ext.           &                  3 &  9.2 $\times 10^{13}$ &               16.2 &                  50\\
              & ext.           &                  3 &  3.0 $\times 10^{13}$ &               10.6 &                  80\\
              & ext.           &                  3 &  7.4 $\times 10^{13}$ &               14.1 &                  92\\
              & ext.           &                  3 &  6.1 $\times 10^{13}$ &               11.1 &                 115\\
              & ext.           &                  3 &  2.6 $\times 10^{13}$ &                7.0 &                 135\\
H$^{13}$CO$^+$ & ext.           &                  3 &  8.0 $\times 10^{13}$ &                3.7 &                  62\\
HO$^{13}$C$^+$ & ext.           &                  3 &  2.5 $\times 10^{12}$ &                7.5 &                 113\\
              & ext.           &                  3 &  1.1 $\times 10^{13}$ &                1.6 &                  93\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.1 &                 118\\
              & ext.           &                  3 &  1.0 $\times 10^{13}$ &                2.3 &                  72\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                3.3 &                  66\\
              & ext.           &                  3 &  8.5 $\times 10^{12}$ &                4.3 &                  59\\
              & ext.           &                  3 &  3.8 $\times 10^{12}$ &                0.4 &                  40\\
              & ext.           &                  3 &  2.9 $\times 10^{12}$ &                0.5 &                  35\\
              & ext.           &                  3 &  7.4 $\times 10^{12}$ &                1.0 &                  28\\
              & ext.           &                  3 &  5.2 $\times 10^{13}$ &                8.1 &                  12\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                2.3 &                   3\\
              & ext.           &                  3 &  1.6 $\times 10^{13}$ &                5.3 &                 -12\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &               21.1 &                 -16\\
              & ext.           &                  3 &  2.0 $\times 10^{12}$ &                1.0 &                 -32\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                0.5 &                 -43\\
              & ext.           &                  3 &  1.8 $\times 10^{14}$ &               21.2 &                 -62\\
\end{supertabular}
